The All Sky Automated Survey. The Catalog of Variable Stars. IV.18^h - 24^h Quarter of the Southern Hemisphere

In this paper we present the fourth part of the photometric data from the 9x9 deg ASAS camera monitoring the whole southern hemisphere in V-band. Preliminary list (based on observations obtained since January 2001) of variable stars located between RA 18^h - 24^h is released. 10311 stars brighter than V=14 were found to be variable (1641 eclipsing, 1116 regularly pulsating, 938 Mira and 6616 other stars). Light curves have been classified using the automated algorithm taking into account periods, amplitudes, fourier coefficients of the light curves, 2MASS colors and IRAS infrared fluxes. Basic photometric properties are presented in the tables and some examples of thumbnail light curves are printed for reference. All photometric data are available over the INTERNET at http://www.astrouw.edu.pl/~gp/asas/asas.html or http://archive.princeton.edu/~asas

==> vartab.tex <==
\renewcommand{\TableFont}{\tiny}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{\label{vartab}
ASAS Catalog of Variable Stars. 18$^{\rm h}$ - 24$^{\rm h}$ Quarter of the Southern Hemisphere.}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as EC.}\\
180005-2332.8~ & 0.93298 & 11.84 & 0.27 & 180017-5443.4~ & 0.39320 & 12.64 & 0.50 & 180019-6937.5~? & 0.46924 & 12.32 & 0.34\\
180022-4328.6~? & 0.37836 & 12.21 & 0.37 & 180030-2954.5~ & 0.95232 & 11.76 & 0.49 & 180111-4513.3~ & 0.80296 & 12.98 & 0.43\\
180128-4525.2~?v & 0.39490 & 13.28 & 0.54 & 180131-6702.3~ & 0.56865 & 12.20 & 0.42 & 180134-6719.4~ & 0.51516 & 11.97 & 0.33\\
180143-2359.4~? & 0.78408 & 12.92 & 0.47 & 180156-6601.8~v & 0.327111 & 11.35 & 0.57 & 180157-7228.1~ & 0.35591 & 10.48 & 0.35\\
180221-8408.9~ & 0.51726 & 11.69 & 0.37 & 180229-5203.4~v & 0.85176 & 12.67 & 0.51 & 180235-3938.3~?v & 0.51748 & 12.33 & 0.27\\
180239-5716.0~v & 0.59258 & 12.18 & 0.32 & 180300-3521.3~? & 0.303538 & 12.32 & 0.39 & 180327-4444.6~? & 0.39634 & 11.66 & 0.34\\
180334-3557.0~v & 0.97712 & 12.06 & 0.61 & 180359-3011.1~? & 0.49126 & 12.20 & 0.75 & 180401-6256.7~v & 0.77830 & 12.28 & 0.62\\
180409-7837.3~ & 0.81147 & 11.74 & 0.48 & 180420-3959.4~v & 0.92774 & 12.92 & 0.56 & 180433-2301.7~ & 0.39766 & 12.44 & 0.44\\
180433-4213.4~v & 0.70088 & 8.22 & 0.32 & 180434-0046.1~ & 0.47791 & 13.20 & 0.49 & 180434-2422.0~?v & 0.61726 & 9.42 & 0.28\\
180524-6123.6~? & 0.44712 & 13.29 & 0.42 & 180528-3253.4~v & 0.348090 & 12.64 & 0.48 & 180530-1922.7~ & 0.38227 & 12.19 & 0.35\\
180559-0726.4~ & 0.63595 & 11.53 & 0.60 & 180630-4141.1~ & 0.53314 & 8.93 & 0.15 & 180650-2900.2~? & 0.36940 & 12.14 & 0.50\\
180755-2615.6~ & 0.66120 & 11.08 & 0.25 & 180812-0004.3~ & 0.35334 & 11.51 & 0.59 & 180812-5922.8~? & 0.83439 & 12.66 & 0.31\\
180851-4752.0~v & 0.78619 & 12.67 & 0.46 & 180854-1415.9~v & 0.76009 & 10.69 & 0.70 & 180859-2719.1~ & 0.94234 & 12.25 & 0.50\\
180914-4645.9~ & 0.99532 & 11.29 & 0.44 & 181003-8126.2~ & 0.38150 & 11.56 & 0.58 & 181034-5517.7~ & 0.78422 & 12.43 & 0.42\\
181036-4702.5~? & 0.37262 & 12.70 & 0.38 & 181112-7406.7~ & 0.39323 & 12.57 & 0.39 & 181149-1512.4~? & 0.53059 & 11.30 & 0.31\\
181203-3359.6~? & 0.51305 & 11.36 & 0.61 & 181203-4241.9~? & 0.95645 & 10.39 & 0.24 & 181204-2406.0~? & 1.1668 & 9.57 & 0.12\\
181242-2347.4~ & 0.36927 & 13.09 & 0.62 & 181305-3911.2~ & 0.326583 & 12.57 & 0.64 & 181337-3821.3~ & 233 & 9.98 & 0.22\\
181352-3911.6~? & 0.62664 & 12.31 & 0.32 & 181419-6910.7~ & 0.333140 & 12.02 & 0.41 & 181425-2634.7~ & 0.78628 & 12.57 & 0.45\\
181430-2253.5~ & 0.95140 & 10.81 & 0.18 & 181432-3422.6~v & 0.64615 & 12.49 & 0.67 & 181434-2409.3~ & 0.78238 & 12.42 & 0.46\\
181441-3740.9~?v & 0.64512 & 12.69 & 0.33 & 181446-1649.3~v & 0.97204 & 13.16 & 0.75 & 181448-5226.6~v & 0.67696 & 12.51 & 0.71\\
181550-3538.3~v & 1.0870 & 7.37 & 0.41 & 181559-3503.0~v & 1.1754 & 13.03 & 0.40 & 181618-4615.7~? & 0.86916 & 11.36 & 0.20\\
181626-3425.7~v & 1.2277 & 12.44 & 0.97 & 181650-3008.0~ & 2.4237 & 11.39 & 0.49 & 181656-2829.4~ & 0.57802 & 12.63 & 0.39\\
181712-6003.0~? & 0.39600 & 12.01 & 0.39 & 181719-1303.6~?v & 0.59814 & 10.99 & 0.81 & 181721-5208.6~? & 0.41228 & 13.07 & 0.49\\
181740-1114.8~? & 1.6386 & 8.86 & 0.07 & 181750-5125.3~ & 0.46669 & 12.79 & 0.62 & 181751-4633.0~? & 0.45304 & 13.25 & 0.47\\
181753-2544.2~v & 0.40772 & 11.86 & 0.58 & 181802-3247.0~?v & 0.54508 & 11.81 & 0.29 & 181806-5644.2~v & 0.62858 & 12.74 & 0.71\\
181811-3533.7~v & 71.3 & 11.78 & 0.90 & 181812-4846.0~ & 0.335140 & 12.77 & 0.45 & 181817-2104.5~ & 0.69546 & 12.36 & 0.63\\
181857-1315.7~ & 0.99168 & 13.03 & 0.60 & 181926-3804.0~v & 0.48547 & 12.65 & 0.45 & 181933-4244.0~ & 0.81375 & 11.93 & 0.19\\
181936-3301.4~? & 0.84738 & 8.36 & 0.12 & 181947-4006.8~ & 0.42118 & 12.64 & 0.46 & 182003-5118.8~v & 0.74666 & 11.64 & 0.48\\
182005-5837.8~ & 0.38738 & 10.68 & 0.69 & 182006-5818.0~?v & 0.259899 & 13.32 & 0.47 & 182101-4914.8~ & 24.25 & 11.24 & 0.32\\
182219-3744.4~ & 0.63178 & 9.85 & 0.30 & 182221-3336.8~ & 0.341960 & 12.58 & 0.29 & 182224-2026.5~ & 0.56824 & 12.37 & 0.47\\
182231-3652.0~ & 0.328754 & 12.61 & 0.37 & 182253-3645.8~ & 1.4966 & 11.15 & 0.28 & 182309-1336.7~v & 0.83289 & 12.79 & 0.61\\
182322-4022.6~ & 0.47633 & 11.02 & 0.31 & 182331-4914.7~ & 0.296220 & 13.17 & 0.67 & 182427-4357.0~v & 0.41673 & 12.23 & 0.62\\
182449-3550.6~ & 1.2627 & 12.66 & 0.35 & 182507-1321.0~ & 1.7644 & 12.29 & 0.50 & 182511-3548.8~v & 0.36800 & 13.23 & 0.40\\
182519-7044.5~ & 0.59528 & 11.07 & 0.55 & 182528-6734.8~ & 0.42712 & 11.95 & 0.57 & 182531-1241.4~v & 11.12 & 9.01 & 0.56\\
182609-4231.5~? & 0.74076 & 12.55 & 0.36 & 182615-2546.1~? & 1.8815 & 11.01 & 0.15 & 182701-3033.4~ & 20.66 & 10.95 & 0.25\\
182726-1442.1~? & 0.48036 & 9.99 & 0.11 & 182737-1941.8~ & 0.96574 & 12.67 & 0.43 & 182743-5104.8~ & 0.44764 & 11.51 & 0.48\\
182749-3550.5~?v & 0.65094 & 11.20 & 0.32 & 182818-3059.0~ & 0.82350 & 12.63 & 0.45 & 182824-3548.9~?v & 0.342020 & 13.50 & 0.33\\
182831-4450.9~v & 0.72350 & 13.02 & 0.84 & 182908-3923.1~? & 0.88160 & 13.41 & 0.49 & 182922-2040.6~v & 0.301027 & 12.78 & 0.72\\
182933-1746.3~ & 0.69951 & 12.96 & 0.69 & 182941-3326.3~v & 0.58355 & 13.42 & 0.35 & 182952-2100.2~ & 0.55578 & 12.15 & 0.37\\
183030-3915.4~ & 1.7107 & 9.28 & 0.11 & 183120-3821.2~ & 0.83274 & 12.68 & 0.41 & 183157-3225.2~ & 0.72792 & 12.41 & 0.29\\
183204-6134.7~ & 0.74592 & 11.72 & 0.28 & 183233-3602.1~ & 0.38825 & 13.36 & 0.68 & 183317-4208.7~ & 0.45664 & 11.59 & 0.42\\
183352-3233.0~ & 0.47529 & 13.14 & 0.61 & 183404-3656.5~ & 0.44550 & 12.55 & 0.40 & 183412-3019.2~ & 0.37772 & 13.34 & 0.63\\
183414-3628.1~ & 0.52960 & 12.78 & 0.45 & 183424-4227.2~v & 0.307956 & 12.87 & 0.58 & 183430-3408.8~ & 0.67068 & 9.81 & 0.20\\
183505-3101.5~ & 0.51994 & 13.30 & 0.33 & 183511-2459.9~ & 0.59974 & 12.46 & 0.48 & 183527-5009.9~ & 0.47664 & 10.40 & 0.60\\
183536-5746.8~ & 0.47722 & 12.56 & 0.40 & 183558-1929.8~? & 0.60400 & 11.94 & 0.26 & 183710-6043.0~ & 0.87363 & 13.33 & 0.42\\
183735-5057.6~v & 0.326000 & 12.32 & 0.76 & 183737-3807.3~? & 0.37960 & 13.45 & 0.46 & 183805-5421.2~v & 0.292372 & 12.49 & 0.79\\
183829-3129.9~ & 0.76027 & 11.71 & 0.41 & 183901-3122.6~ & 0.38534 & 11.35 & 0.26 & 183903-3400.0~ & 41.1 & 11.40 & 0.37\\
183943-1716.5~ & 0.300480 & 12.41 & 0.37 & 183947-2044.6~? & 0.87408 & 9.62 & 0.32 & 183949-4531.7~ & 0.55200 & 12.31 & 0.35\\
184012-2431.1~v & 0.36492 & 11.62 & 0.52 & 184015-4616.3~ & 0.42529 & 12.31 & 0.81 & 184028-3902.8~ & 0.67601 & 13.10 & 0.43\\
184031-3651.5~v & 0.42926 & 12.72 & 0.29 & 184050-3924.8~ & 0.45302 & 12.12 & 0.55 & 184106-4019.6~? & 0.46676 & 11.64 & 0.25\\
184110-7229.7~v & 0.71084 & 11.61 & 0.79 & 184304-2438.3~? & 0.46586 & 13.42 & 0.33 & 184332-7113.8~?v & 0.74942 & 13.14 & 0.55\\
184338-0236.7~ & 0.40596 & 11.53 & 0.49 & 184346-0509.9~v & 1.1346 & 11.68 & 0.44 & 184348-3658.5~ & 0.39772 & 11.55 & 0.32\\
184359-2454.1~? & 0.35076 & 12.78 & 0.29 & 184509-8056.3~ & 1.2845 & 10.94 & 0.33 & 184512-0440.2~? & 1.7946 & 9.63 & 0.14\\
184514-3007.7~ & 0.64412 & 12.35 & 0.29 & 184539-5938.4~v & 0.302320 & 12.07 & 0.88 & 184610-4403.9~? & 0.289540 & 12.65 & 0.54\\
184629-5145.7~? & 0.47136 & 13.36 & 0.43 & 184644-2736.4~ & 0.302836 & 11.65 & 0.38 & 184708-3340.2~ & 0.281740 & 13.27 & 0.68\\
184742-5050.3~? & 0.87650 & 10.35 & 0.18 & 184751-5334.6~v & 0.45170 & 12.84 & 0.49 & 184806-2207.0~ & 0.72632 & 12.30 & 0.58\\
184806-8316.5~ & 0.40684 & 12.75 & 0.55 & 184824-2243.1~? & 0.348100 & 13.19 & 0.35 & 184848-4529.0~ & 0.40868 & 11.19 & 0.50\\
184918-4613.1~ & 0.47602 & 12.02 & 0.36 & 184921-3811.1~ & 0.84116 & 9.79 & 0.21 & 184926-2230.4~? & 0.93875 & 13.07 & 0.29\\
184935-1424.0~? & 0.40370 & 12.65 & 0.36 & 184954-2824.2~? & 0.60270 & 12.58 & 0.31 & 185002-6949.0~? & 0.40564 & 12.67 & 0.43\\
185018-2741.3~v & 0.97798 & 12.67 & 0.85 & 185020-0151.0~ & 0.53920 & 10.59 & 0.37 & 185044-2710.6~ & 0.52133 & 13.14 & 0.45\\
185045-3147.8~? & 1.0415 & 11.13 & 0.08 & 185125-3013.9~ & 1.2155 & 10.73 & 0.31 & 185142-2521.4~ & 0.61484 & 12.26 & 0.30\\
185145-1827.3~v & 0.38890 & 12.24 & 0.54 & 185149-5648.1~?v & 0.325938 & 12.99 & 0.48 & 185212-1429.0~v & 0.60634 & 13.31 & 0.45\\
185224-3142.3~ & 0.55423 & 11.52 & 0.61 & 185226-2650.6~? & 0.86662 & 11.96 & 0.48 & 185237-1623.5~? & 1.2954 & 12.90 & 0.42\\
185240-0354.6~ & 0.46578 & 12.91 & 0.58 & 185253-3257.2~ & 0.55724 & 13.18 & 0.36 & 185300-4609.0~ & 0.46030 & 12.13 & 0.49\\
185305-3406.4~ & 0.36742 & 13.17 & 0.42 & 185308-5453.1~? & 0.67583 & 12.98 & 0.45 & 185351-1745.0~ & 0.46787 & 11.86 & 0.34\\
185354-3454.0~ & 0.39468 & 10.82 & 0.38 & 185409-0732.1~? & 1.2087 & 9.16 & 0.11 & 185409-2509.8~? & 0.54350 & 9.72 & 0.12\\
185439-6738.2~ & 0.63391 & 10.49 & 0.39 & 185452-0032.7~v & 1.3711 & 11.47 & 0.27 & 185507-2530.5~ & 0.97430 & 13.08 & 0.41\\
185515-2914.0~? & 0.46543 & 12.94 & 0.46 & 185516-1247.2~? & 0.286842 & 12.94 & 0.32 & 185538-6550.4~ & 0.40531 & 12.45 & 0.30\\
185602-3709.4~? & 0.63143 & 12.41 & 0.34 & 185609-3419.1~ & 1.1504 & 9.32 & 0.10 & 185627-4044.0~? & 0.36017 & 12.52 & 0.41\\
185636-2314.0~? & 0.39773 & 13.06 & 0.39 & 185636-3538.9~ & 0.56126 & 12.61 & 0.47 & 185652-4128.1~ & 0.88186 & 12.25 & 0.39\\
185658-3511.7~v & 0.36858 & 12.46 & 0.48 & 185701-3731.1~? & 0.88253 & 12.16 & 0.34 & 185713-1614.0~? & 0.81394 & 12.90 & 0.41\\
185735-1949.3~ & 0.40494 & 11.58 & 0.35 & 185738-1926.0~ & 0.43230 & 12.37 & 0.58 & 185741-0946.6~?v & 0.84744 & 8.67 & 0.09\\
185750-3443.6~? & 0.74572 & 12.61 & 0.27 & 185806-2138.6~? & 0.43878 & 12.78 & 0.30 & 185830-1630.0~ & 1.1617 & 12.36 & 0.29\\
185830-2058.2~ & 0.38265 & 11.80 & 0.37 & 185842-3843.7~ & 0.282361 & 12.60 & 0.56 & 185852-1420.2~? & 0.41417 & 13.22 & 0.45\\
185856-3943.4~? & 0.342858 & 13.15 & 0.41 & 185924-1921.8~ & 0.37530 & 10.13 & 0.39 & 185925-5822.2~ & 0.39770 & 12.24 & 0.38\\
185939-1803.1~ & 0.38288 & 13.09 & 0.58 & 185944-5623.4~? & 0.63181 & 12.58 & 0.36 & 190000-1813.2~v & 0.68466 & 13.07 & 0.50\\
190004-2741.4~v & 0.43955 & 12.20 & 0.28 & 190025-2948.4~ & 0.260000 & 13.10 & 0.56 & 190035-5827.8~ & 0.45052 & 11.02 & 0.40\\
190036-0750.4~? & 1.2870 & 11.62 & 0.33 & 190043-1404.3~v & 0.35151 & 12.63 & 0.45 & 190047-0729.2~?v & 0.263423 & 12.93 & 0.67\\
190103-0232.4~ & 0.36240 & 11.55 & 0.48 & 190103-2227.3~ & 0.269500 & 12.19 & 0.44 & 190115-3807.4~ & 11.09 & 11.50 & 0.21\\
190122-5516.4~ & 0.91870 & 13.20 & 0.38 & 190123-4545.4~ & 0.37658 & 12.35 & 0.37 & 190124-3411.1~ & 0.280020 & 12.28 & 0.48\\
190138-5256.0~ & 0.46298 & 10.16 & 0.32 & 190156-2436.7~? & 0.62832 & 10.61 & 0.18 & 190213-4200.9~ & 0.41802 & 12.02 & 0.35\\
190228-4256.0~? & 0.36310 & 12.12 & 0.32 & 190258-5918.9~ & 0.37784 & 12.56 & 0.51 & 190301-2756.7~? & 0.48788 & 13.31 & 0.46\\
190309-1451.7~? & 1.7195 & 11.16 & 0.20 & 190324-3342.8~ & 0.296040 & 12.17 & 0.59 & 190330-1148.0~? & 0.257488 & 13.23 & 0.36\\
190415-3302.4~? & 0.63749 & 13.35 & 0.42 & 190430-5112.1~ & 0.40940 & 13.23 & 0.52 & 190431-2458.1~ & 0.38920 & 10.96 & 0.28\\
190455-4922.7~ & 0.269620 & 13.48 & 0.49 & 190505-6932.4~ & 0.275310 & 12.89 & 0.32 & 190507-3356.4~ & 0.38160 & 12.51 & 0.52\\
190510-0920.5~ & 0.69625 & 12.16 & 0.37 & 190514-2316.6~ & 1.2894 & 12.50 & 0.34 & 190527-4501.8~ & 0.290770 & 12.45 & 0.59\\
190537-3904.5~ & 0.338325 & 12.83 & 0.73 & 190541-0613.1~v & 0.65538 & 11.31 & 0.47 & 190558-1928.9~v & 0.71480 & 8.03 & 0.59\\
190624-2525.1~ & 0.84930 & 11.40 & 0.30 & 190627-7410.6~v & 0.39960 & 13.07 & 0.53 & 190708-3850.0~ & 0.45575 & 12.77 & 0.41\\
190710-2848.2~ & 0.77986 & 12.97 & 0.39 & 190714-3009.7~v & 0.70512 & 8.42 & 0.66 & 190717-1856.6~ & 0.57848 & 12.78 & 0.44\\
190718-1240.3~? & 0.72448 & 10.47 & 0.39 & 190727-3607.4~v & 0.38948 & 12.31 & 0.36 & 190728-5347.4~? & 0.76308 & 12.12 & 0.32\\
190737-3407.9~? & 0.318859 & 13.25 & 0.51 & 190739-1911.3~? & 0.41217 & 13.12 & 0.38 & 190807-2822.0~? & 0.41911 & 13.02 & 0.57\\
190842-4004.5~? & 0.45906 & 12.72 & 0.45 & 190955-1727.4~ & 20.42 & 10.58 & 0.37 & 191057-0531.8~?v & 1.2625 & 13.06 & 0.71\\
191058-2734.8~? & 0.78738 & 12.75 & 0.34 & 191120-4129.3~ & 1.1277 & 11.27 & 0.32 & 191123-5439.0~ & 0.54963 & 10.73 & 0.75\\
191127-4650.7~? & 0.247885 & 12.33 & 0.39 & 191205-0408.1~ & 1.1979 & 12.61 & 0.38 & 191205-2950.6~? & 0.349402 & 12.13 & 0.39\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as EC.}\\
191205-4013.7~ & 0.64572 & 11.79 & 0.39 & 191215-5052.4~ & 0.85982 & 9.71 & 0.39 & 191219-5939.0~ & 0.72128 & 10.78 & 0.30\\
191325-2855.1~? & 0.71716 & 12.96 & 0.36 & 191352-1908.4~ & 0.43748 & 11.94 & 0.42 & 191425-6120.7~ & 0.42166 & 12.30 & 0.45\\
191432-4232.8~? & 0.77684 & 12.42 & 0.45 & 191439-1625.5~ & 0.35015 & 12.68 & 0.35 & 191551-1415.0~ & 0.40160 & 11.19 & 0.59\\
191613-3216.3~v & 0.49131 & 13.30 & 0.57 & 191621-6802.3~ & 0.36459 & 12.05 & 0.46 & 191628-3853.2~ & 0.88232 & 12.44 & 0.51\\
191656-4143.2~ & 0.45310 & 12.49 & 0.27 & 191657-5558.1~ & 0.74977 & 12.08 & 0.47 & 191726-1854.1~? & 1.5755 & 11.79 & 0.25\\
191758-6110.2~ & 17.71 & 12.31 & 0.33 & 191805-4847.7~ & 0.41342 & 13.24 & 0.49 & 191814-1641.4~ & 1.1785 & 8.32 & 0.26\\
191844-1230.9~? & 0.36854 & 12.97 & 0.70 & 191845-3325.0~v & 0.274380 & 13.25 & 0.54 & 191854-3520.8~ & 0.38150 & 13.13 & 0.41\\
191907-3844.4~ & 0.43708 & 12.08 & 0.39 & 191945-1627.6~ & 0.38490 & 12.54 & 0.48 & 191945-7111.8~ & 0.89074 & 12.39 & 0.33\\
192020-0048.3~ & 0.60432 & 10.76 & 0.43 & 192030-5326.1~ & 0.45391 & 12.00 & 0.78 & 192038-2314.9~ & 0.73216 & 12.39 & 0.44\\
192111-2228.9~ & 0.81230 & 11.49 & 0.39 & 192135-4347.7~? & 0.76330 & 13.22 & 0.46 & 192140-4332.9~ & 0.63286 & 11.92 & 0.38\\
192147-2238.7~ & 0.96454 & 11.74 & 0.48 & 192202-3353.8~ & 0.327015 & 13.14 & 0.68 & 192344-0902.5~? & 0.44953 & 11.70 & 0.24\\
192354-1123.0~ & 0.65935 & 12.97 & 0.52 & 192359-5106.1~? & 0.42585 & 13.17 & 0.37 & 192407-4934.6~ & 0.52596 & 11.20 & 0.15\\
192413-2216.9~ & 0.37024 & 11.63 & 0.47 & 192419-4803.4~ & 0.44454 & 11.37 & 0.39 & 192530-1818.0~? & 0.64556 & 12.68 & 0.32\\
192553-0356.6~ & 0.39772 & 11.37 & 0.28 & 192606-1420.8~ & 1.1891 & 11.69 & 0.40 & 192606-5305.6~ & 0.44910 & 11.70 & 0.35\\
192608-1450.5~? & 0.46509 & 11.03 & 0.16 & 192621-2157.9~ & 0.50175 & 12.73 & 0.55 & 192626-3019.2~ & 0.44698 & 10.37 & 0.47\\
192628-4545.5~v & 0.42339 & 9.93 & 0.29 & 192634-3904.6~? & 0.37048 & 13.36 & 0.45 & 192728-4804.8~ & 0.246740 & 12.72 & 0.79\\
192734-5450.8~? & 0.61332 & 12.53 & 0.30 & 192802-1449.0~ & 0.292140 & 11.95 & 0.66 & 192807-2130.4~? & 0.53122 & 13.21 & 0.33\\
192837-6954.0~? & 0.49011 & 12.75 & 0.37 & 192849-4045.9~ & 0.320024 & 12.04 & 0.29 & 192902-1700.9~ & 0.38219 & 12.88 & 0.48\\
192929-6707.1~ & 0.51748 & 13.11 & 0.55 & 192931-4718.7~? & 0.309353 & 13.14 & 0.56 & 192941-5219.8~v & 0.59064 & 11.19 & 0.42\\
192957-4857.4~? & 0.48887 & 10.73 & 0.19 & 193013-3706.0~? & 0.46630 & 13.30 & 0.62 & 193046-3631.4~ & 0.45318 & 12.66 & 0.36\\
193119-0608.9~? & 0.68136 & 12.32 & 0.41 & 193138-3218.8~ & 0.95242 & 12.44 & 0.32 & 193140-4737.7~ & 0.44516 & 12.26 & 0.60\\
193149-7706.3~ & 0.347862 & 12.76 & 0.80 & 193157-1956.0~ & 0.331192 & 11.68 & 0.67 & 193217-6327.8~ & 0.60228 & 13.14 & 0.46\\
193231-2958.9~ & 0.42596 & 11.52 & 0.44 & 193304-1947.3~ & 0.79810 & 11.70 & 0.54 & 193309-4624.6~? & 0.35507 & 13.11 & 0.32\\
193339-1948.5~ & 0.50524 & 11.13 & 0.39 & 193435-1813.5~ & 0.47851 & 13.46 & 0.92 & 193435-4014.9~? & 0.63122 & 11.29 & 0.15\\
193436-4333.5~ & 0.36240 & 11.83 & 0.67 & 193445-2442.3~ & 0.37614 & 11.97 & 0.65 & 193503-1556.9~? & 1.0895 & 13.26 & 0.36\\
193518-0810.5~ & 0.52962 & 12.47 & 0.63 & 193522-5608.5~? & 0.35279 & 12.48 & 0.23 & 193546-1136.3~ & 0.42401 & 11.51 & 0.33\\
193554-0536.1~? & 0.49290 & 13.07 & 0.45 & 193624-4053.3~? & 0.47201 & 10.31 & 0.22 & 193648-3425.8~ & 106 & 10.62 & 0.99\\
193737-6640.9~? & 0.41994 & 12.82 & 0.32 & 193804-3428.9~ & 0.45202 & 13.27 & 0.54 & 193822-0332.6~ & 0.41278 & 10.86 & 0.40\\
193853-2358.2~ & 0.47358 & 12.38 & 0.39 & 193931-4017.2~ & 0.75787 & 9.13 & 0.30 & 193936-4525.9~ & 0.55164 & 12.34 & 0.35\\
193937-1346.1~ & 0.270805 & 12.53 & 0.56 & 193939-7643.7~ & 0.43196 & 12.79 & 0.32 & 193947-0926.1~ & 0.36074 & 13.15 & 0.59\\
194010-4302.9~ & 0.36730 & 12.57 & 0.47 & 194013-0841.0~ & 0.43658 & 13.01 & 0.38 & 194036-4213.3~v & 0.42780 & 12.30 & 0.54\\
194127-3914.4~ & 0.39696 & 12.79 & 0.38 & 194127-7220.0~v & 28.24 & 13.05 & 0.42 & 194228-0041.1~? & 0.47553 & 10.12 & 0.32\\
194318-3826.1~v & 0.44762 & 12.66 & 0.52 & 194336-5923.4~ & 0.42864 & 13.07 & 0.47 & 194420-5920.6~? & 0.40270 & 12.73 & 0.26\\
194505-5700.3~? & 0.58006 & 12.23 & 0.36 & 194512-1932.8~ & 0.67282 & 10.92 & 0.34 & 194518-2454.3~ & 0.342280 & 12.01 & 0.61\\
194529-3718.1~? & 0.53072 & 13.09 & 0.45 & 194548-4925.1~? & 0.305787 & 12.05 & 0.34 & 194556-5315.3~? & 0.55580 & 12.64 & 0.29\\
194645-0403.7~? & 0.38378 & 11.68 & 0.34 & 194647-6058.8~ & 0.42810 & 12.53 & 0.63 & 194706-3751.3~? & 0.315780 & 11.57 & 0.27\\
194717-3612.1~? & 0.346783 & 12.72 & 0.42 & 194755-1207.7~ & 0.56150 & 11.67 & 0.40 & 194808-1226.3~ & 0.57112 & 11.64 & 0.52\\
194825-3704.5~ & 0.49196 & 11.84 & 0.24 & 194835-1857.3~? & 0.71890 & 11.89 & 0.24 & 194836-7101.5~v & 0.39367 & 11.55 & 0.58\\
194840-0740.2~? & 0.310878 & 13.32 & 0.51 & 194851-4056.0~ & 0.36773 & 11.42 & 0.28 & 194859-7646.8~? & 0.77136 & 11.14 & 0.21\\
194914-2113.9~ & 0.44038 & 11.81 & 0.35 & 194915-6507.3~ & 0.36966 & 12.78 & 0.69 & 194954-5956.7~ & 0.46146 & 12.14 & 0.50\\
195000-0317.4~ & 0.247128 & 13.13 & 0.43 & 195004-5146.7~v & 0.87546 & 9.18 & 0.29 & 195027-0316.1~ & 0.262380 & 12.39 & 0.30\\
195058-4122.8~? & 0.58560 & 13.00 & 0.46 & 195119-2627.4~ & 1.1324 & 12.95 & 0.36 & 195125-1826.0~ & 0.54948 & 12.55 & 0.37\\
195134-2523.8~ & 0.50117 & 12.59 & 0.41 & 195147-4806.9~ & 0.41724 & 12.17 & 0.35 & 195207-1028.0~ & 147 & 10.65 & 0.10\\
195211-4756.6~ & 70.2 & 12.29 & 0.20 & 195222-5309.9~ & 0.54802 & 12.50 & 0.27 & 195231-1256.8~ & 0.79190 & 12.73 & 0.47\\
195236-2005.2~ & 0.35797 & 11.65 & 0.61 & 195249-4056.1~? & 0.45034 & 12.33 & 0.46 & 195251-5943.0~? & 0.73693 & 11.60 & 0.21\\
195339-3925.7~ & 0.275886 & 11.88 & 0.56 & 195350-5003.5~v & 0.286828 & 11.44 & 0.95 & 195353-0848.7~ & 0.92984 & 11.24 & 0.31\\
195354-1219.0~ & 0.55568 & 13.15 & 0.47 & 195416-0219.7~? & 0.49218 & 11.32 & 0.15 & 195419-2954.7~v & 0.80681 & 10.79 & 0.29\\
195423-2137.6~ & 0.80962 & 11.00 & 0.33 & 195445-4513.0~? & 0.278283 & 13.18 & 0.41 & 195458-2351.8~ & 0.40554 & 9.18 & 0.20\\
195534-4534.2~?v & 0.45562 & 9.69 & 0.17 & 195543-4948.7~? & 0.348700 & 12.94 & 0.43 & 195631-3549.1~? & 0.48492 & 10.96 & 0.29\\
195645-4737.0~? & 0.39366 & 11.00 & 0.16 & 195646-3419.1~ & 0.82134 & 13.05 & 0.47 & 195722-2105.3~ & 0.45838 & 11.86 & 0.34\\
195805-4945.5~ & 0.38006 & 12.24 & 0.42 & 195831-3530.0~? & 1.1996 & 10.94 & 0.14 & 195941-1637.0~ & 0.36434 & 12.58 & 0.28\\
195942-0120.4~? & 0.37928 & 12.92 & 0.48 & 200008-4135.4~v & 0.67350 & 8.53 & 0.21 & 200019-1748.8~? & 0.80184 & 13.56 & 0.37\\
200027-3650.8~? & 0.328468 & 12.90 & 0.70 & 200131-0827.3~ & 0.44302 & 12.06 & 0.38 & 200140-1915.6~? & 0.42644 & 13.37 & 0.39\\
200145-4643.4~ & 0.36406 & 11.74 & 0.40 & 200226-3931.7~? & 0.43200 & 12.84 & 0.49 & 200230-2844.9~ & 0.49281 & 13.24 & 0.49\\
200245-1719.5~ & 0.36679 & 12.95 & 0.46 & 200257-7907.9~? & 0.45486 & 13.31 & 0.59 & 200304-0256.0~ & 0.45720 & 10.60 & 0.40\\
200312-4310.8~ & 1.0164 & 11.76 & 0.55 & 200313-1329.6~? & 0.299068 & 13.18 & 0.45 & 200339-1955.9~ & 0.91209 & 11.69 & 0.34\\
200347-1058.1~ & 0.90538 & 11.31 & 0.41 & 200425-0857.1~? & 0.35910 & 13.35 & 0.51 & 200430-3425.6~? & 0.69904 & 13.27 & 0.44\\
200432-2320.0~ & 0.41777 & 10.90 & 0.36 & 200442-0114.8~ & 0.55113 & 11.58 & 0.49 & 200445-4227.9~? & 0.39644 & 11.49 & 0.16\\
200524-4109.5~? & 0.82358 & 12.12 & 0.26 & 200557-4850.6~ & 1.1139 & 12.67 & 0.35 & 200559-0837.7~ & 0.38762 & 12.18 & 0.43\\
200641-4210.6~? & 0.40846 & 12.70 & 0.37 & 200646-4030.9~ & 0.90334 & 9.60 & 0.25 & 200655-7743.0~? & 0.320617 & 13.36 & 0.51\\
200707-4206.8~ & 0.43068 & 12.02 & 0.31 & 200750-4741.3~ & 0.348946 & 11.34 & 0.24 & 200913-5836.9~ & 0.59205 & 11.03 & 0.19\\
200931-2718.8~ & 0.55945 & 11.53 & 0.26 & 200941-5557.7~? & 0.50531 & 13.37 & 0.48 & 200951-3351.3~v & 0.339702 & 12.37 & 0.78\\
200959-5553.1~ & 1.1212 & 12.42 & 0.30 & 201010-2115.5~ & 0.339262 & 13.13 & 0.53 & 201015-2710.6~ & 0.65807 & 10.28 & 0.25\\
201119-5120.1~ & 0.258806 & 13.49 & 0.59 & 201122-0558.9~? & 0.45635 & 13.43 & 0.42 & 201125-0632.0~ & 1.1884 & 10.13 & 0.27\\
201128-1633.2~? & 0.293257 & 10.33 & 0.13 & 201218-5744.3~? & 0.49816 & 13.23 & 0.52 & 201226-0416.7~? & 0.42076 & 12.51 & 0.40\\
201306-3129.8~? & 0.58990 & 11.70 & 0.26 & 201353-6010.0~? & 0.37957 & 11.87 & 0.36 & 201354-4633.4~v & 0.147786 & 9.59 & 0.08\\
201437-1758.3~? & 0.297778 & 11.16 & 0.18 & 201445-3502.2~? & 0.56346 & 11.89 & 0.20 & 201503-0530.4~ & 1.0933 & 11.81 & 0.53\\
201510-6557.6~?: & 0.63496 & 13.38 & 0.52 & 201511-2415.1~ & 101 & 9.58 & 0.12 & 201521-1237.5~ & 0.63646 & 10.29 & 0.40\\
201539-2305.7~? & 1.1520 & 10.00 & 0.13 & 201600-5001.1~ & 0.43603 & 12.79 & 0.30 & 201604-4813.5~ & 0.47762 & 10.85 & 0.43\\
201607-4928.1~ & 0.58368 & 11.62 & 0.33 & 201626-6844.4~v & 0.92566 & 12.10 & 0.60 & 201627-1448.4~ & 0.40211 & 12.90 & 0.53\\
201633-3841.1~ & 0.274120 & 12.38 & 0.66 & 201703-0844.1~ & 0.317667 & 12.45 & 0.47 & 201717-0754.5~ & 0.36178 & 12.25 & 0.52\\
201737-3111.3~? & 0.38375 & 13.07 & 0.45 & 201806-1027.2~? & 0.41090 & 13.24 & 0.41 & 201809-2406.4~? & 0.60701 & 12.85 & 0.27\\
201815-2522.1~ & 0.78606 & 11.08 & 0.16 & 201827-0003.8~v & 0.43318 & 13.09 & 0.53 & 201829-1917.5~v & 0.53268 & 8.84 & 0.34\\
201919-7607.6~?v & 0.55562 & 9.07 & 0.09 & 201922-5548.8~v & 0.73655 & 12.22 & 0.78 & 201934-2726.8~ & 0.40744 & 12.32 & 0.53\\
201945-1327.2~v & 138 & 8.82 & 0.14 & 201946-2524.6~? & 1.0079 & 12.36 & 0.31 & 201950-1230.6~ & 0.41890 & 9.73 & 0.49\\
201957-4640.6~ & 0.35276 & 12.21 & 0.78 & 202019-1835.1~ & 0.89258 & 10.55 & 0.21 & 202040-3026.7~? & 0.51517 & 13.40 & 0.51\\
202041-5945.7~ & 0.42302 & 11.72 & 0.28 & 202200-7618.8~ & 0.91737 & 12.44 & 0.31 & 202202-4413.2~ & 0.38010 & 12.75 & 0.70\\
202225-2423.2~ & 0.39895 & 11.43 & 0.41 & 202228-2401.5~ & 0.47486 & 11.86 & 0.59 & 202231-4452.5~? & 0.345000 & 11.77 & 0.29\\
202335-5549.2~? & 0.35990 & 12.01 & 0.25 & 202349-7342.4~v & 0.35166 & 11.40 & 0.75 & 202355-5037.3~ & 0.40577 & 11.84 & 0.54\\
202401-7100.6~ & 0.43052 & 11.13 & 0.42 & 202413-1955.6~? & 0.35476 & 12.00 & 0.22 & 202415-2811.3~ & 0.322432 & 13.27 & 0.40\\
202420-1700.2~ & 17.80 & 11.34 & 0.16 & 202438-5244.0~v & 0.315930 & 12.86 & 0.73 & 202454-3928.1~ & 0.311274 & 11.63 & 0.52\\
202509-4703.8~? & 0.268757 & 12.41 & 0.29 & 202512-3908.4~? & 0.45432 & 13.39 & 0.54 & 202553-0028.2~ & 0.86914 & 10.27 & 0.50\\
202602-5351.8~ & 0.254913 & 12.61 & 0.62 & 202612-0025.3~? & 0.40588 & 12.35 & 0.50 & 202727-2534.7~ & 0.46388 & 12.88 & 0.48\\
202829-7230.3~ & 0.36107 & 11.76 & 0.36 & 202848-3724.0~? & 0.38544 & 13.46 & 0.42 & 202848-5341.9~ & 0.316124 & 11.41 & 0.37\\
202917-2956.1~ & 0.38939 & 10.00 & 0.34 & 202936-0049.0~? & 0.347294 & 12.18 & 0.22 & 203000-0220.7~ & 0.41681 & 12.48 & 0.50\\
203006-3504.1~? & 0.39017 & 12.86 & 0.40 & 203017-0633.6~ & 0.35120 & 12.22 & 0.51 & 203023-1827.4~ & 0.51790 & 12.62 & 0.46\\
203031-8046.0~ & 0.290640 & 12.59 & 0.46 & 203035-4527.2~ & 0.41028 & 13.20 & 0.57 & 203123-3237.4~? & 0.54917 & 11.42 & 0.19\\
203141-5353.4~ & 0.35194 & 10.84 & 0.42 & 203153-0834.6~ & 58.3 & 10.60 & 0.21 & 203229-0524.8~? & 0.234780 & 13.02 & 0.46\\
203233-2634.9~ & 0.52062 & 12.15 & 0.28 & 203246-4811.9~? & 0.51444 & 10.55 & 0.26 & 203253-1459.8~ & 0.82686 & 11.06 & 0.26\\
203303-0824.8~ & 0.36786 & 12.45 & 0.66 & 203307-0933.9~ & 0.56559 & 12.53 & 0.40 & 203318-2221.5~ & 0.91278 & 10.74 & 0.20\\
203320-0025.9~ & 0.55029 & 12.34 & 0.38 & 203321-0455.1~? & 0.36418 & 13.35 & 0.50 & 203354-7353.6~v & 0.334780 & 13.32 & 0.82\\
203426-0938.0~ & 1.1364 & 11.56 & 0.38 & 203443-3558.4~? & 0.344685 & 13.27 & 0.47 & 203445-7237.0~v & 0.40780 & 10.61 & 0.42\\
203509-6307.5~ & 0.65906 & 10.23 & 0.36 & 203515-3127.3~ & 0.44634 & 12.21 & 0.41 & 203518-1942.7~ & 0.40950 & 12.14 & 0.50\\
203524-4819.4~v & 0.40191 & 11.33 & 0.52 & 203527-0449.6~ & 0.39653 & 12.67 & 0.41 & 203603-0633.6~ & 0.41072 & 11.16 & 0.22\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as EC.}\\
203624-3420.6~? & 0.342280 & 12.03 & 0.21 & 203637-4450.5~? & 0.53709 & 11.86 & 0.56 & 203752-1419.9~ & 0.89946 & 12.00 & 0.28\\
203800-6426.6~ & 0.322703 & 11.34 & 0.21 & 203845-2137.3~ & 0.321531 & 12.29 & 0.42 & 203917-6014.1~? & 0.37984 & 12.26 & 0.34\\
203950-0920.3~ & 0.37628 & 12.67 & 0.51 & 204108-0904.8~ & 0.83320 & 13.18 & 0.48 & 204121-2705.4~ & 0.330390 & 13.01 & 0.75\\
204127-5834.5~ & 0.53504 & 12.01 & 0.45 & 204249-4429.4~ & 1.5233 & 12.16 & 0.31 & 204302-3907.5~ & 0.51651 & 9.30 & 0.14\\
204339-0235.3~ & 0.62912 & 11.28 & 0.28 & 204417-5350.7~?v & 0.40502 & 8.23 & 0.18 & 204506-3858.6~v & 0.36124 & 13.40 & 0.65\\
204536-2559.5~? & 0.44860 & 13.23 & 0.43 & 204539-5102.7~v & 0.45364 & 9.44 & 0.43 & 204607-3541.0~ & 0.43104 & 12.52 & 0.46\\
204608-1833.8~ & 0.71952 & 13.23 & 0.53 & 204608-3315.8~ & 0.36348 & 11.89 & 0.34 & 204625-1247.1~ & 0.42751 & 11.05 & 0.45\\
204628-7157.0~v & 0.79500 & 8.62 & 0.45 & 204632-6044.4~? & 0.37690 & 12.10 & 0.31 & 204637-2844.5~? & 0.77667 & 13.28 & 0.46\\
204645-1319.4~ & 0.41587 & 13.23 & 0.41 & 204650-6956.5~v & 0.48387 & 13.28 & 0.53 & 204708-2113.1~? & 0.56084 & 12.05 & 0.24\\
204713-5338.9~? & 0.43912 & 12.20 & 0.42 & 204718-2503.9~ & 0.51818 & 13.13 & 0.59 & 204808-7440.1~ & 0.55143 & 11.68 & 0.38\\
204813-0129.4~v & 0.272220 & 11.17 & 0.50 & 204829-3800.5~ & 0.43197 & 10.88 & 0.23 & 204836-4609.7~ & 0.80583 & 11.63 & 0.31\\
204925-0726.5~ & 0.287913 & 12.11 & 0.30 & 204943-1307.6~v & 0.58661 & 9.21 & 0.40 & 204958-0911.8~ & 0.74821 & 11.86 & 0.45\\
205020-2848.5~ & 0.281788 & 12.76 & 1.06 & 205027-0747.7~? & 0.35654 & 12.59 & 0.26 & 205100-5935.3~? & 0.53847 & 13.14 & 0.33\\
205102-6237.7~ & 0.46149 & 12.30 & 0.37 & 205107-0936.1~? & 0.95721 & 10.56 & 0.13 & 205129-1439.8~ & 0.38372 & 13.09 & 0.88\\
205133-6932.6~? & 0.65144 & 12.13 & 0.25 & 205140-2742.0~ & 0.44388 & 13.29 & 0.66 & 205217-2929.7~ & 0.46022 & 12.14 & 0.32\\
205235-0506.0~ & 0.49594 & 12.08 & 0.28 & 205301-8549.5~? & 0.46803 & 12.67 & 0.32 & 205356-0632.1~? & 0.40210 & 12.71 & 0.51\\
205403-5459.3~? & 0.68944 & 13.13 & 0.40 & 205418-3013.6~ & 0.292759 & 11.98 & 0.36 & 205450-0601.6~ & 0.43864 & 11.40 & 0.36\\
205532-0431.1~ & 0.36692 & 10.69 & 0.63 & 205558-3626.9~ & 0.327520 & 12.34 & 0.47 & 205624-0042.4~ & 0.60960 & 13.25 & 0.52\\
205630-4750.7~v & 0.59797 & 10.73 & 0.56 & 205720-3333.8~ & 0.72999 & 11.80 & 0.29 & 205729-5309.4~ & 0.41174 & 13.09 & 0.38\\
205813-0724.6~ & 0.274686 & 13.10 & 0.68 & 205847-4237.0~? & 0.273426 & 11.96 & 0.22 & 205911-1415.9~? & 0.93808 & 12.63 & 0.44\\
205914-2900.7~ & 0.342240 & 12.47 & 0.51 & 210002-1703.1~ & 0.55520 & 13.40 & 0.46 & 210027-2517.9~? & 0.53478 & 13.41 & 0.47\\
210030-1439.9~? & 0.41776 & 13.24 & 0.57 & 210059-4446.8~ & 0.44816 & 12.51 & 0.44 & 210112-5512.0~ & 0.62097 & 11.90 & 0.29\\
210143-2535.7~ & 0.76290 & 11.51 & 0.44 & 210214-5635.2~ & 0.37145 & 11.98 & 0.58 & 210218-1325.9~ & 0.46662 & 12.05 & 0.39\\
210219-6400.9~ & 0.49265 & 10.96 & 0.53 & 210223-0456.5~? & 0.64204 & 12.85 & 0.39 & 210239-3543.6~ & 0.286680 & 12.74 & 0.58\\
210256-5839.7~ & 0.345600 & 12.17 & 0.53 & 210258-6845.2~ & 0.51008 & 11.24 & 0.35 & 210317-1841.9~v & 0.317384 & 12.67 & 0.60\\
210330-5328.2~? & 0.38842 & 13.03 & 0.76 & 210349-2011.1~? & 0.349196 & 12.11 & 0.32 & 210357-0210.1~v & 0.39814 & 10.01 & 0.24\\
210421-2142.8~ & 0.39517 & 10.92 & 0.21 & 210447-6646.3~? & 0.42928 & 10.74 & 0.09 & 210458-4033.2~v & 0.324336 & 12.80 & 0.63\\
210533-0244.3~ & 0.341360 & 13.43 & 0.54 & 210548-2535.7~? & 0.35486 & 13.21 & 0.31 & 210724-5917.0~ & 0.320380 & 13.18 & 0.97\\
210735-0159.6~ & 0.68120 & 11.40 & 0.35 & 210744-0238.2~ & 0.36294 & 12.11 & 0.65 & 210754-1133.4~v & 0.42959 & 12.38 & 0.52\\
210912-2629.3~ & 0.338668 & 13.35 & 0.49 & 211006-5713.8~ & 0.343708 & 13.14 & 0.64 & 211046-5424.1~ & 0.317318 & 13.28 & 0.25\\
211116-0344.0~ & 0.85272 & 11.68 & 0.34 & 211136-6612.8~? & 0.37240 & 13.27 & 0.39 & 211153-5258.5~ & 0.48084 & 12.72 & 0.51\\
211201-2003.2~? & 0.35220 & 13.22 & 0.34 & 211227-5009.6~? & 0.42756 & 12.82 & 0.53 & 211234-2658.2~ & 0.341644 & 13.35 & 0.50\\
211313-0756.0~? & 0.40908 & 12.18 & 0.39 & 211358-3533.2~ & 0.95474 & 9.99 & 0.31 & 211359-2137.8~ & 0.296895 & 12.84 & 0.78\\
211418-1353.4~ & 0.41936 & 9.81 & 0.19 & 211439-1240.3~ & 0.70382 & 11.03 & 0.16 & 211456-2627.9~ & 0.35322 & 12.79 & 0.73\\
211536-6732.0~? & 0.280522 & 13.31 & 0.42 & 211615-3240.3~ & 0.47926 & 12.60 & 0.53 & 211618-6515.3~ & 0.43952 & 12.06 & 0.33\\
211628-7135.4~ & 2.8420 & 11.29 & 0.23 & 211629-6346.0~ & 0.38842 & 11.59 & 0.50 & 211647-4217.8~ & 0.64790 & 13.17 & 0.51\\
211703-3830.9~ & 0.40852 & 12.04 & 0.27 & 211752-7924.4~?v & 0.51069 & 12.68 & 0.86 & 211822-3753.3~ & 0.35088 & 13.47 & 0.57\\
211840-6526.4~? & 0.60313 & 12.92 & 0.39 & 211849-1749.4~ & 0.35792 & 11.47 & 0.49 & 211858-1006.8~? & 0.46576 & 10.64 & 0.09\\
211902-0842.4~ & 1.1747 & 10.90 & 0.39 & 212033-5214.7~? & 0.48466 & 11.94 & 0.19 & 212057-3328.4~ & 0.329084 & 11.57 & 0.37\\
212101-0613.6~? & 0.41316 & 13.16 & 0.32 & 212107-1141.2~ & 0.56176 & 9.83 & 0.14 & 212125-0309.6~v & 0.37446 & 9.85 & 0.41\\
212146-6544.2~ & 0.65560 & 9.66 & 0.35 & 212157-7552.8~ & 0.49815 & 12.42 & 0.44 & 212226-1819.2~ & 0.38576 & 12.95 & 0.44\\
212234-4627.6~? & 0.291720 & 11.04 & 0.21 & 212256-2849.3~ & 0.35800 & 12.66 & 0.30 & 212317-1510.9~v & 0.313080 & 13.40 & 0.44\\
212319-4622.4~ & 0.296080 & 12.27 & 0.29 & 212322-1105.8~ & 0.66110 & 10.70 & 0.37 & 212408-2608.2~ & 0.274968 & 13.52 & 0.57\\
212417-4455.0~ & 0.328348 & 11.83 & 0.38 & 212435-6039.1~ & 0.325160 & 13.60 & 0.73 & 212438-4412.5~ & 0.39742 & 12.99 & 0.51\\
212441-5223.2~ & 0.37173 & 12.78 & 0.62 & 212447-4710.8~ & 0.36274 & 12.17 & 0.67 & 212522-0142.8~? & 0.96256 & 11.33 & 0.21\\
212633-1752.7~v & 0.69080 & 8.83 & 0.36 & 212737-2153.7~ & 0.40646 & 12.05 & 0.29 & 212748-4806.6~? & 0.38322 & 13.41 & 0.29\\
212755-5837.9~? & 0.335760 & 13.05 & 0.42 & 212800-3747.4~? & 0.53505 & 12.44 & 0.29 & 212850-3129.6~ & 0.37716 & 12.94 & 0.50\\
212911-1150.3~? & 0.36070 & 12.95 & 0.49 & 213115-0758.5~? & 0.308500 & 11.32 & 0.25 & 213131-5301.5~ & 0.36770 & 11.68 & 0.35\\
213152-5701.2~ & 0.37990 & 12.21 & 0.42 & 213206-8113.7~ & 0.55651 & 11.62 & 0.18 & 213209-3442.9~ & 0.37660 & 10.20 & 0.33\\
213300-8325.2~ & 9.256 & 10.87 & 0.20 & 213311-4119.5~?v & 0.326440 & 9.70 & 0.07 & 213319-0303.2~ & 0.47781 & 11.29 & 0.34\\
213325-1813.0~ & 0.324120 & 13.13 & 0.55 & 213345-6733.8~v & 0.39082 & 13.36 & 0.56 & 213437-5229.3~? & 0.270860 & 13.12 & 0.49\\
213503-1855.1~ & 0.38076 & 12.08 & 0.59 & 213519-2722.8~ & 0.36890 & 12.21 & 0.46 & 213543-0849.1~ & 0.40984 & 12.14 & 0.35\\
213603-4708.7~? & 0.56100 & 10.79 & 0.26 & 213606-7939.5~v & 0.326240 & 12.29 & 0.66 & 213637-2218.0~ & 0.54400 & 9.60 & 0.35\\
213650-7020.0~v & 0.62405 & 9.38 & 0.61 & 213716-0643.9~ & 0.294751 & 12.82 & 0.62 & 213836-6456.9~ & 0.35507 & 12.66 & 0.41\\
214003-3533.2~ & 0.37196 & 12.65 & 0.58 & 214108-1258.2~? & 0.41495 & 12.67 & 0.39 & 214115-4141.1~ & 0.341560 & 12.37 & 0.43\\
214249-4016.4~ & 1.2670 & 12.00 & 0.44 & 214254-2943.9~ & 0.325197 & 13.07 & 0.54 & 214301-5151.8~? & 0.89718 & 11.50 & 0.44\\
214315-3308.4~?: & 1.0792 & 12.99 & 0.49 & 214327-1710.5~ & 0.45346 & 11.47 & 0.39 & 214339-4921.4~? & 0.266067 & 13.07 & 0.49\\
214502-0125.6~? & 1.4985 & 11.31 & 0.16 & 214510-2738.0~ & 1.1083 & 10.65 & 0.19 & 214524-1647.4~ & 1.2212 & 12.90 & 0.29\\
214537-5835.0~? & 0.35385 & 12.48 & 0.20 & 214610-0106.8~ & 0.285140 & 12.63 & 0.71 & 214657-1224.8~? & 0.45180 & 11.15 & 0.21\\
214726-0350.1~ & 0.51660 & 12.15 & 0.41 & 214730-1122.6~? & 0.58393 & 12.35 & 0.32 & 214730-3715.9~ & 0.42134 & 12.00 & 0.68\\
214829-5139.0~ & 0.292160 & 12.28 & 0.56 & 215035-2748.6~v & 0.37388 & 9.29 & 0.27 & 215055-5832.0~ & 0.68458 & 11.49 & 0.22\\
215153-4222.4~v & 0.48347 & 10.40 & 0.67 & 215249-4632.6~ & 0.252580 & 13.12 & 0.44 & 215310-4804.1~ & 0.50949 & 11.57 & 0.37\\
215424-4956.7~v & 2.4568 & 10.43 & 0.38 & 215424-7248.6~ & 0.303447 & 12.57 & 0.32 & 215434-1002.2~ & 0.263034 & 12.77 & 0.66\\
215515-4557.7~ & 0.345420 & 12.80 & 0.69 & 215535-4511.6~? & 0.37816 & 10.92 & 0.29 & 215623-3626.1~ & 0.37711 & 11.64 & 0.32\\
215628-5506.4~ & 0.42178 & 10.34 & 0.32 & 215749-1025.3~? & 0.266595 & 12.91 & 0.62 & 215901-0349.4~ & 0.51198 & 10.81 & 0.35\\
215919-7408.4~ & 0.47850 & 12.12 & 0.47 & 215921-5955.7~ & 0.89384 & 11.94 & 0.50 & 220104-1439.1~? & 1.0075 & 10.95 & 0.62\\
220117-1914.9~ & 0.295249 & 12.17 & 0.40 & 220121-4527.3~? & 0.42573 & 11.67 & 0.18 & 220123-5730.2~ & 0.41136 & 11.34 & 0.68\\
220235-4816.8~? & 0.303900 & 12.00 & 0.29 & 220242-7549.8~ & 0.298312 & 12.42 & 0.76 & 220248-1218.7~? & 0.306782 & 11.22 & 0.17\\
220301-3921.4~v & 0.60196 & 11.77 & 0.53 & 220425-0603.4~ & 0.72728 & 10.08 & 0.59 & 220542-4944.3~ & 0.58606 & 10.70 & 0.42\\
220621-3352.3~? & 0.62635 & 11.02 & 0.13 & 220718-2304.4~? & 0.59502 & 11.91 & 0.24 & 220722-1905.2~ & 0.40149 & 12.13 & 0.27\\
220802-1015.8~? & 0.70632 & 12.44 & 0.32 & 220813-7617.2~ & 0.46990 & 9.94 & 0.64 & 220830-3314.5~ & 0.45536 & 11.23 & 0.46\\
220839-0938.3~ & 65.9 & 10.10 & 0.12 & 220845-0654.2~ & 0.40922 & 11.44 & 0.21 & 220931-5927.3~ & 0.36258 & 11.99 & 0.56\\
220939-1419.4~? & 0.37326 & 12.97 & 0.30 & 220947-2704.1~v & 0.36045 & 11.06 & 0.65 & 221041-2505.5~ & 0.38255 & 11.74 & 0.43\\
221045-0938.2~? & 0.65885 & 10.66 & 0.15 & 221108-1931.5~?v & 0.37374 & 12.89 & 0.59 & 221132-2247.2~v & 0.48934 & 11.12 & 0.55\\
221222-8453.8~? & 0.52798 & 11.90 & 0.26 & 221231-1505.5~? & 0.321818 & 12.28 & 0.37 & 221313-2707.7~ & 0.41552 & 12.18 & 0.45\\
221445-2222.0~ & 0.39414 & 11.75 & 0.29 & 221450-2130.4~ & 0.287162 & 12.58 & 0.47 & 221503-5417.0~ & 0.302860 & 13.16 & 0.66\\
221738-0912.3~ & 13.20 & 11.48 & 0.22 & 221922-1938.0~? & 0.72334 & 12.00 & 0.18 & 221938-1418.8~? & 0.88461 & 9.80 & 0.23\\
221954-0501.8~?v & 0.305583 & 12.69 & 0.40 & 221957-0039.8~v & 0.327420 & 12.04 & 0.71 & 222010-3154.2~? & 0.310584 & 13.34 & 0.41\\
222018-2006.9~v & 0.304096 & 13.32 & 0.47 & 222102-0657.9~v & 0.78098 & 9.17 & 0.53 & 222137-2446.8~v & 0.37115 & 12.70 & 0.42\\
222234-3931.7~? & 0.279812 & 12.69 & 0.44 & 222235-1618.5~? & 0.69505 & 12.29 & 0.32 & 222243-1509.3~ & 0.43834 & 12.94 & 0.58\\
222250-2301.2~? & 0.86242 & 10.41 & 0.13 & 222253-2437.2~ & 1.1534 & 10.60 & 0.36 & 222326-4710.2~ & 0.78394 & 12.46 & 0.45\\
222333-5415.4~ & 0.90307 & 11.59 & 0.25 & 222446-1554.8~ & 38.1 & 13.07 & 0.57 & 222507-5757.9~ & 0.300340 & 12.22 & 0.61\\
222530-1840.6~ & 0.73566 & 10.33 & 0.31 & 222539-1814.4~?v & 0.77631 & 13.15 & 0.48 & 222631-6820.9~ & 0.36330 & 11.56 & 0.44\\
222654-4106.8~ & 0.37509 & 11.82 & 0.52 & 222734-0017.3~?v & 0.37407 & 13.16 & 0.40 & 222805-2446.7~ & 0.41294 & 11.77 & 0.36\\
222811-2947.7~ & 0.279580 & 13.09 & 0.80 & 223029-2208.4~? & 0.40492 & 12.64 & 0.33 & 223031-5921.5~? & 0.308520 & 12.43 & 0.24\\
223045-1332.6~ & 0.40764 & 9.90 & 0.44 & 223107-1941.0~? & 0.233407 & 11.84 & 0.31 & 223108-2026.7~? & 0.36356 & 12.02 & 0.18\\
223112-0704.9~? & 0.339580 & 9.93 & 0.18 & 223116-2032.6~ & 0.38332 & 12.01 & 0.38 & 223131-0929.5~ & 0.330060 & 12.82 & 0.29\\
223142-6125.2~ & 0.48708 & 10.68 & 0.19 & 223203-7852.9~ & 0.279247 & 11.76 & 0.57 & 223229-1858.3~? & 0.63956 & 10.58 & 0.20\\
223314-0803.7~ & 0.297387 & 13.00 & 0.62 & 223519-7616.9~ & 0.53892 & 12.48 & 0.73 & 223521-4839.7~ & 0.37412 & 11.75 & 0.32\\
223551-1346.0~ & 0.36965 & 13.23 & 0.69 & 223610-6306.1~? & 0.64618 & 13.52 & 0.35 & 223703-8728.8~ & 0.84838 & 11.77 & 0.57\\
223718-6929.2~v & 0.337260 & 12.55 & 0.63 & 223852-6039.1~v & 1.2350 & 9.74 & 0.45 & 223927-0137.0~ & 0.43035 & 12.87 & 0.52\\
223943-5501.5~? & 0.39975 & 12.85 & 0.42 & 224014-3555.7~ & 0.282969 & 12.64 & 0.59 & 224045-0904.8~? & 0.39204 & 12.30 & 0.34\\
224047-2818.1~? & 0.35785 & 12.83 & 0.63 & 224106-1517.9~ & 0.256902 & 13.26 & 0.61 & 224322-6338.6~ & 0.299133 & 12.73 & 0.40\\
224358-3322.2~ & 0.329300 & 13.16 & 0.39 & 224449-4810.2~v & 0.307304 & 10.58 & 0.41 & 224521-4649.7~? & 0.322978 & 12.81 & 0.45\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as EC.}\\
224631-6304.1~ & 0.52495 & 10.11 & 0.51 & 224704-7428.8~ & 0.39306 & 12.94 & 0.58 & 224709-0543.8~? & 1.1267 & 12.20 & 0.31\\
224836-2018.7~ & 0.94757 & 11.13 & 0.32 & 224846-5059.6~v & 0.292648 & 12.89 & 0.84 & 224953-2636.3~? & 0.35850 & 12.58 & 0.31\\
225000-2316.4~ & 0.311957 & 11.77 & 0.42 & 225127-1154.9~ & 0.39420 & 11.44 & 0.37 & 225137-7019.7~? & 0.43624 & 12.77 & 0.37\\
225158-2534.1~ & 0.310474 & 12.72 & 0.46 & 225209-7023.4~ & 0.53736 & 11.37 & 0.50 & 225308-0026.0~ & 0.322624 & 11.68 & 0.17\\
225321-2925.0~ & 1.8967 & 12.33 & 0.37 & 225355-3432.2~ & 0.304831 & 13.11 & 0.69 & 225436-8327.9~? & 0.52984 & 12.88 & 0.28\\
225528-7147.9~ & 0.339084 & 10.57 & 0.39 & 225626-3600.9~ & 0.44978 & 10.90 & 0.40 & 225639-2213.6~? & 0.37222 & 12.50 & 0.27\\
225706-1709.5~ & 0.64481 & 10.54 & 0.48 & 225711-3918.9~ & 0.37313 & 11.69 & 0.28 & 225807-2215.1~ & 0.40788 & 11.83 & 0.37\\
225826-2603.6~? & 0.327636 & 11.59 & 0.29 & 230025-4626.0~? & 1.3049 & 10.11 & 0.06 & 230201-1305.7~ & 0.37412 & 12.23 & 0.46\\
230201-1449.7~? & 0.35594 & 12.31 & 0.29 & 230209-3248.9~? & 0.39727 & 12.74 & 0.36 & 230439-2526.5~ & 0.38394 & 11.64 & 0.42\\
230451-4511.3~v & 0.278923 & 13.46 & 0.41 & 230513-0149.4~ & 0.303140 & 10.00 & 0.22 & 230517-4027.9~ & 0.42416 & 12.96 & 0.39\\
230523-0931.1~ & 0.39485 & 11.05 & 0.64 & 230544-2801.0~ & 0.60881 & 11.66 & 0.43 & 230547-0914.7~ & 0.42696 & 11.12 & 0.23\\
230649-5416.6~? & 0.41018 & 13.11 & 0.46 & 230749-2202.8~ & 0.48431 & 10.86 & 0.45 & 230754-0533.7~? & 0.323091 & 12.95 & 0.91\\
230852-0635.7~ & 0.78961 & 10.09 & 0.47 & 230901-4759.8~? & 0.53248 & 12.38 & 0.30 & 231107-3535.3~ & 0.269081 & 13.24 & 0.58\\
231234-2416.0~ & 0.307360 & 10.79 & 0.29 & 231346-5330.1~? & 0.313613 & 13.05 & 0.36 & 231423-0738.8~? & 0.62863 & 11.46 & 0.84\\
231524-5018.4~v & 0.41834 & 11.54 & 0.42 & 231603-1553.5~ & 0.47012 & 9.98 & 0.27 & 231607-4646.0~? & 0.336620 & 12.35 & 0.29\\
231702-0455.9~? & 0.81972 & 11.51 & 0.17 & 231709-0035.8~ & 0.332195 & 11.77 & 0.61 & 231747-8239.4~ & 0.45618 & 12.47 & 0.37\\
231838-2729.3~? & 0.35736 & 13.42 & 0.36 & 231852-0756.5~ & 0.53624 & 12.20 & 0.64 & 232017-4403.9~ & 0.36509 & 11.94 & 0.31\\
232107-1028.3~ & 81.6 & 10.83 & 0.28 & 232137-4557.0~ & 0.287928 & 11.92 & 0.44 & 232235-0925.7~? & 0.48858 & 10.19 & 0.14\\
232247-4248.7~ & 0.260880 & 11.71 & 0.49 & 232301-0635.7~ & 30.70 & 8.79 & 0.30 & 232314-3731.0~v & 0.336029 & 9.44 & 0.64\\
232348-7454.0~ & 0.334040 & 11.35 & 0.34 & 232349-3050.4~? & 0.48026 & 11.59 & 0.18 & 232415-4440.9~ & 0.54900 & 11.26 & 0.49\\
232416-6222.1~v & 0.35773 & 9.81 & 0.45 & 232420-2916.1~? & 0.55340 & 13.47 & 0.44 & 232432-2038.3~? & 0.317995 & 12.99 & 0.42\\
232436-3126.1~? & 0.257607 & 10.47 & 0.09 & 232501-5624.5~ & 0.304904 & 12.28 & 0.41 & 232511-0319.3~? & 0.42763 & 12.69 & 0.40\\
232801-3359.8~ & 0.38559 & 12.15 & 0.67 & 232819-4938.0~? & 0.41702 & 13.35 & 0.47 & 232840-4121.0~ & 0.55398 & 10.40 & 0.23\\
232905-6659.4~ & 0.35723 & 12.32 & 0.44 & 232933-0346.1~? & 0.36365 & 11.41 & 0.35 & 233002-1154.5~ & 0.44552 & 9.70 & 0.54\\
233116-0522.3~? & 0.40330 & 11.44 & 0.36 & 233130-4058.7~v & 0.37075 & 10.15 & 0.37 & 233139-0242.1~v & 0.35568 & 13.00 & 0.46\\
233214-8250.8~ & 0.325400 & 12.83 & 0.45 & 233407-2306.6~ & 0.71103 & 13.08 & 0.50 & 233420-4330.0~ & 0.320578 & 13.27 & 0.55\\
233508-1549.3~ & 0.36141 & 11.80 & 0.52 & 233607-5632.0~ & 0.322874 & 13.10 & 0.49 & 233807-1344.0~ & 0.280635 & 11.76 & 0.52\\
233815-4129.4~? & 0.329797 & 12.65 & 0.29 & 233829-4512.4~? & 0.40390 & 11.67 & 0.41 & 233830-3522.6~ & 0.347509 & 10.78 & 0.40\\
233858-3830.3~ & 0.48676 & 11.85 & 0.30 & 233916-0909.1~v & 0.61279 & 11.09 & 0.40 & 234021-2530.1~ & 0.38793 & 12.22 & 0.39\\
234022-0747.8~ & 0.43987 & 12.70 & 0.66 & 234107-4208.9~ & 0.76098 & 12.69 & 0.47 & 234207-0305.9~ & 0.46341 & 11.75 & 0.50\\
234307-1852.5~? & 0.48628 & 11.01 & 0.25 & 234334-1928.0~? & 0.90903 & 11.74 & 0.14 & 234336-0614.6~? & 0.344400 & 12.39 & 0.25\\
234337-3206.7~v & 0.42410 & 11.98 & 0.45 & 234439-0148.6~ & 0.55371 & 12.31 & 0.36 & 234558-2113.6~ & 0.303696 & 11.71 & 0.52\\
234601-1240.6~ & 0.39050 & 13.22 & 0.66 &  &  &  &  &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as ESD.}\\
180016-2543.7~ & 0.76960 & 12.93 & 0.73 & 180027-5439.0~ & 0.81758 & 12.91 & 0.46 & 180030-2438.4~ & 4.461 & 11.75 & 0.30\\
180059-2302.0~?v & 4.671 & 9.54 & 1.16 & 180104-4518.4~? & 0.48316 & 12.31 & 0.20 & 180106-3534.7~? & 0.39692 & 12.00 & 0.22\\
180150-2354.4~? & 1.1420 & 12.25 & 0.31 & 180236-4010.6~ & 0.40280 & 11.59 & 0.31 & 180239-3717.2~? & 0.325180 & 11.17 & 0.25\\
180248-2922.0~?v & 3.0385 & 7.74 & 0.22 & 180254-2409.7~v & 2.1091 & 11.25 & 0.51 & 180305-2251.8~v & 3.931 & 11.17 & 0.85\\
180325-2237.0~v & 1.3913 & 8.04 & 0.51 & 180328-2332.0~ & 1.7066 & 13.25 & 0.58 & 180338-3840.4~? & 14.67 & 11.53 & 0.74\\
180416-5847.0~? & 1.6049 & 11.94 & 0.25 & 180434-3134.7~v & 0.96306 & 11.10 & 0.50 & 180437-2001.0~ & 2.4433 & 11.06 & 0.34\\
180454-6002.1~v & 9.867 & 11.44 & 0.28 & 180634-3530.9~? & 1.1319 & 11.38 & 0.19 & 180637-3443.3~ & 0.83436 & 10.67 & 0.47\\
180745-6655.4~? & 1.4517 & 10.89 & 0.21 & 180746-1904.2~ & 0.94270 & 11.25 & 0.15 & 180806-7429.8~? & 3.4976 & 12.90 & 0.59\\
180811-5601.9~? & 0.53055 & 12.00 & 0.34 & 180823-5646.0~?v & 0.39978 & 8.35 & 0.27 & 180836-1627.3~ & 1.2794 & 11.45 & 0.62\\
180847-1913.3~ & 0.74350 & 12.43 & 0.64 & 180859-4755.9~ & 0.53021 & 12.42 & 0.78 & 180924-5000.4~?v & 5.034 & 11.77 & 0.46\\
180959-5806.8~? & 2.5436 & 9.71 & 0.23 & 181013-6525.2~? & 0.57661 & 13.13 & 0.68 & 181054-1917.9~ & 2.1561 & 10.99 & 0.31\\
181101-5252.0~v & 1.4798 & 12.08 & 0.92 & 181141-2314.9~? & 0.38796 & 13.20 & 0.43 & 181218-1818.8~ & 1.1124 & 10.82 & 0.33\\
181335-1826.0~ & 1.3234 & 9.84 & 0.14 & 181355-4233.4~?v & 0.61995 & 12.56 & 0.40 & 181424-3646.1~?v & 0.58360 & 12.38 & 0.53\\
181434-2808.8~? & 2.5619 & 10.72 & 0.41 & 181437-1324.0~? & 1.3992 & 10.29 & 0.35 & 181439-4650.2~? & 0.66696 & 12.18 & 0.32\\
181520-5222.3~ & 22.13 & 11.14 & 0.21 & 181531-1844.7~ & 2.2100 & 11.27 & 0.21 & 181558-2527.6~ & 4.176 & 9.34 & 0.17\\
181656-1746.2~ & 2.2737 & 11.99 & 0.23 & 181707-1511.2~? & 1.1954 & 13.03 & 0.35 & 181710-6813.0~? & 0.47459 & 12.81 & 0.32\\
181752-2327.0~? & 0.306324 & 11.36 & 0.34 & 181847-1817.5~ & 3.3385 & 8.99 & 0.17 & 181848-4321.6~?v & 0.68675 & 10.02 & 0.69\\
181848-7204.6~? & 0.291104 & 13.37 & 0.48 & 182011-3802.7~ & 8.423 & 11.06 & 0.38 & 182057-4313.0~? & 0.80312 & 9.31 & 0.06\\
182106-1606.6~? & 1.0351 & 10.58 & 0.42 & 182137-1154.0~ & 1.7465 & 11.07 & 0.21 & 182138-0952.5~ & 1.2259 & 12.98 & 0.46\\
182215-0722.3~ & 1.4728 & 12.28 & 0.36 & 182218-1949.2~? & 0.51026 & 11.44 & 0.15 & 182323-1240.9~?v & 3.535 & 10.15 & 0.23\\
182333-3825.2~v & 0.75325 & 12.91 & 0.88 & 182342-3535.3~ & 0.49340 & 13.31 & 0.37 & 182350-4120.0~v & 4.399 & 12.77 & 0.70\\
182350-4351.6~? & 0.38781 & 12.68 & 0.46 & 182405-1407.6~? & 5.352 & 13.19 & 0.29 & 182429-3225.6~v & 3.3517 & 12.20 & 1.02\\
182433-1339.2~v & 10.27 & 9.87 & 0.75 & 182457-3024.7~? & 2.2517 & 10.68 & 0.29 & 182506-1316.6~? & 1.5004 & 13.23 & 0.41\\
182515-1649.2~? & 0.75069 & 13.18 & 0.32 & 182545-3358.7~? & 1.0290 & 11.89 & 0.39 & 182600-1532.4~ & 0.98231 & 12.54 & 0.55\\
182606-1437.4~? & 7.578 & 10.22 & 0.31 & 182617-5137.6~? & 0.313902 & 11.25 & 0.20 & 182632-6211.9~? & 1.1400 & 9.18 & 0.24\\
182637-2115.3~? & 0.89646 & 10.39 & 0.13 & 182702-1159.3~v & 3.897 & 11.29 & 0.48 & 182720-6224.3~ & 5.573 & 12.30 & 0.27\\
182730-4004.5~?v & 2.8832 & 12.39 & 1.03 & 182734-1207.4~? & 0.81955 & 12.23 & 0.42 & 182758-0217.6~? & 0.40413 & 10.36 & 0.23\\
182821-3713.3~? & 0.54121 & 11.59 & 0.30 & 182829-2738.1~ & 3.4091 & 9.59 & 0.28 & 182926-1030.2~? & 5.816 & 11.21 & 0.65\\
182938-0339.7~? & 0.290771 & 11.46 & 0.26 & 183034-6057.0~ & 0.44166 & 12.80 & 0.67 & 183048-1447.5~ & 16.86 & 9.58 & 0.23\\
183052-3716.8~v & 0.53775 & 10.87 & 0.30 & 183103-1327.2~? & 1.3492 & 11.22 & 0.39 & 183145-2829.7~? & 6.406 & 10.41 & 0.24\\
183147-1137.4~ & 1.0654 & 11.59 & 0.18 & 183150-2801.4~v & 0.89234 & 12.21 & 1.22 & 183219-1117.4~?v & 4.952 & 9.68 & 0.25\\
183300-1004.2~ & 2.6765 & 12.43 & 0.33 & 183333-7505.1~? & 0.325254 & 12.78 & 0.44 & 183443-1918.4~ & 1.2018 & 11.61 & 0.56\\
183526-0801.0~ & 4.617 & 11.05 & 0.63 & 183540-6656.0~ & 0.84401 & 9.84 & 0.14 & 183602-4638.9~? & 0.55612 & 11.69 & 0.25\\
183637-4317.1~ & 0.85696 & 10.35 & 0.38 & 183742-4044.0~? & 1.8330 & 11.24 & 0.53 & 183825-5149.8~? & 0.46484 & 12.55 & 0.33\\
183844-6305.8~ & 0.65773 & 9.91 & 0.25 & 183855-2648.5~v & 0.39677 & 13.25 & 0.70 & 183936-6110.4~ & 1.5970 & 11.04 & 0.32\\
183944-0740.3~ & 2.5366 & 11.13 & 0.43 & 184004-1209.5~ & 2.3889 & 10.64 & 0.31 & 184010-0047.7~ & 0.43580 & 11.81 & 0.76\\
184153-0258.3~? & 1.5623 & 12.26 & 0.37 & 184205-3913.3~v & 1.4372 & 11.45 & 0.38 & 184231-0657.6~? & 0.38546 & 11.18 & 0.30\\
184244-0741.5~?v & 1.3610 & 9.18 & 0.21 & 184258-0718.1~ & 1.3994 & 10.62 & 0.15 & 184340-4705.2~ & 0.82645 & 9.89 & 0.32\\
184428-0324.6~? & 1.2026 & 13.29 & 0.47 & 184428-1347.4~ & 0.330791 & 11.62 & 0.34 & 184430-4933.9~? & 0.297940 & 12.74 & 0.37\\
184435-0556.4~ & 4.332 & 11.08 & 0.23 & 184715-4801.7~?v & 2.7233 & 12.76 & 0.72 & 184934-4404.7~?v & 0.65058 & 12.23 & 0.58\\
184937-6002.2~?v & 2.5273 & 10.39 & 0.73 & 184946-5359.5~ & 1.0400 & 12.37 & 0.43 & 185000-1109.9~v & 2.6374 & 9.78 & 0.95\\
185024-5051.6~?v & 0.41696 & 13.23 & 0.54 & 185053-0831.2~v & 1.4514 & 11.97 & 0.54 & 185121-1127.8~? & 0.85420 & 10.51 & 0.14\\
185122-4927.2~? & 7.240 & 11.23 & 0.15 & 185123-2031.4~?v & 0.79038 & 12.28 & 0.92 & 185126-1803.5~? & 0.85052 & 12.31 & 0.19\\
185130-6311.5~ & 0.93925 & 12.45 & 0.58 & 185133-5408.7~? & 0.57878 & 10.98 & 0.21 & 185135-4905.6~ & 0.81323 & 12.86 & 0.39\\
185226-7625.6~?v & 0.56501 & 13.28 & 0.58 & 185249-1306.9~ & 11.79 & 10.45 & 0.35 & 185326-4057.6~ & 5.743 & 11.40 & 0.38\\
185358-2230.4~? & 0.56592 & 12.93 & 0.45 & 185418-1956.0~v & 1.4893 & 8.27 & 0.14 & 185422-0600.2~v & 4.954 & 10.64 & 0.96\\
185427-1236.6~v & 0.95502 & 10.09 & 0.85 & 185457-3714.4~ & 1.3815 & 11.33 & 0.35 & 185506-2751.9~ & 0.81810 & 11.71 & 0.39\\
185542-0558.1~v & 1.7862 & 9.89 & 0.30 & 185721-4733.8~ & 0.70357 & 12.07 & 0.51 & 185746-0010.8~ & 0.69996 & 12.72 & 0.42\\
185756-0005.1~ & 21.02 & 11.77 & 0.23 & 185808-6108.7~? & 0.61100 & 13.16 & 0.44 & 185842-2813.3~? & 8.730 & 11.55 & 0.39\\
185906-4413.9~? & 0.87281 & 10.64 & 0.26 & 185910-6306.8~? & 0.44404 & 13.28 & 0.49 & 185926-1146.1~? & 0.72808 & 11.08 & 0.16\\
185942-3208.8~ & 0.57498 & 12.33 & 0.54 & 190014-5406.3~? & 4.168 & 12.06 & 0.54 & 190114-4803.5~ & 0.335856 & 11.42 & 0.27\\
190116-0151.8~? & 1.5084 & 12.83 & 0.53 & 190156-0115.1~? & 2.2919 & 12.91 & 0.51 & 190204-7340.2~ & 27.76 & 10.40 & 0.19\\
190233-1526.0~ & 17.07 & 11.55 & 0.88 & 190307-2449.9~? & 1.3507 & 12.33 & 0.39 & 190319-2017.9~? & 0.38185 & 10.55 & 0.10\\
190410-0201.8~v & 2.7339 & 8.64 & 0.68 & 190457-0602.7~ & 0.65944 & 12.34 & 0.40 & 190522-3216.4~ & 0.69018 & 12.74 & 0.57\\
190535-3449.1~ & 0.67956 & 13.42 & 0.45 & 190726-1856.4~ & 0.96425 & 12.23 & 0.22 & 190752-2632.2~ & 0.82733 & 12.12 & 0.31\\
190757-7526.3~? & 0.75125 & 12.44 & 0.45 & 190759-0430.6~? & 1.8577 & 11.71 & 0.29 & 190805-2619.0~?: & 0.69438 & 11.79 & 0.22\\
190820-2907.8~? & 0.46014 & 10.34 & 0.14 & 190834-4641.5~? & 1.3273 & 12.12 & 0.15 & 190855-1755.2~ & 2.5452 & 10.44 & 0.32\\
190859-2314.4~? & 0.45340 & 10.68 & 0.13 & 191007-1910.7~? & 0.79278 & 11.04 & 0.20 & 191013-5732.7~ & 0.39834 & 13.00 & 1.07\\
191114-1846.2~ & 0.51217 & 12.51 & 0.42 & 191159-6615.0~ & 0.278719 & 13.57 & 0.55 & 191200-0335.7~? & 1.2560 & 11.81 & 0.30\\
191259-1539.1~ & 2.2394 & 11.11 & 0.44 & 191303-4532.5~ & 14.20 & 10.55 & 0.49 & 191313-3945.0~ & 1.3165 & 9.75 & 0.40\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as ESD.}\\
191322-7645.3~ & 1.1074 & 11.02 & 0.13 & 191441-0047.2~ & 0.38524 & 12.83 & 0.37 & 191510-0430.2~ & 0.323378 & 10.30 & 0.16\\
191541-5123.2~? & 0.41014 & 12.58 & 0.33 & 191544-7623.4~ & 0.61220 & 10.91 & 0.22 & 191555-5251.4~? & 0.63147 & 11.41 & 0.24\\
191620-4408.8~? & 0.336554 & 10.64 & 0.16 & 191637-3952.7~ & 0.299286 & 11.46 & 0.20 & 191646-0547.3~ & 1.6777 & 11.46 & 0.76\\
191911-4753.6~ & 0.37492 & 11.41 & 0.19 & 192007-5825.5~ & 13.11 & 11.13 & 0.16 & 192007-6819.1~ & 0.85058 & 11.97 & 0.26\\
192020-1919.3~ & 0.348485 & 13.25 & 0.52 & 192138-6643.4~v & 1.8036 & 8.87 & 0.32 & 192322-0134.2~? & 2.7888 & 11.37 & 0.53\\
192354-5914.6~ & 2.1439 & 9.66 & 0.11 & 192356-3018.9~ & 1.1158 & 11.17 & 0.34 & 192519-0206.5~? & 0.56800 & 8.39 & 0.15\\
192544-2722.9~?v & 0.67307 & 12.58 & 0.71 & 192639-3941.2~ & 0.71160 & 11.87 & 0.22 & 192735-1609.2~: & 30.97 & 10.51 & 0.12\\
192847-6905.3~ & 0.82923 & 11.95 & 0.39 & 192924-0216.4~ & 0.48860 & 12.81 & 0.26 & 192952-2059.9~ & 0.66764 & 11.92 & 0.30\\
193120-3421.1~? & 0.40265 & 11.95 & 0.33 & 193152-3123.2~ & 6.835 & 11.14 & 0.27 & 193153-2114.5~? & 0.72933 & 10.94 & 0.16\\
193155-2344.5~ & 0.71507 & 12.12 & 0.53 & 193206-6027.4~ & 0.64074 & 11.55 & 0.36 & 193253-6504.1~?v & 2.9174 & 12.33 & 1.30\\
193304-4142.1~? & 0.77712 & 12.89 & 0.40 & 193341-2326.1~? & 0.39983 & 13.08 & 0.51 & 193349-4018.1~? & 0.335655 & 12.17 & 0.35\\
193359-6806.6~? & 10.28 & 12.31 & 0.27 & 193625-1215.7~ & 0.323788 & 12.48 & 0.29 & 193755-0520.2~ & 0.67633 & 13.32 & 0.62\\
193912-1907.0~? & 0.64152 & 12.71 & 0.35 & 194038-1859.4~ & 0.61379 & 10.58 & 0.21 & 194041-5416.4~? & 1.5019 & 11.10 & 0.22\\
194104-3755.8~? & 0.41130 & 12.75 & 0.38 & 194339-4930.3~? & 0.63303 & 12.92 & 0.44 & 194358-6727.5~ & 0.86431 & 11.57 & 0.58\\
194411-1119.5~v & 58.5 & 10.68 & 1.40 & 194558-0003.8~? & 1.2081 & 12.58 & 0.45 & 194644-0425.8~ & 17.50 & 9.59 & 0.10\\
194701-4816.7~? & 0.91260 & 9.32 & 0.31 & 194715-5213.8~? & 0.42122 & 12.87 & 0.26 & 194719-3210.2~? & 0.42426 & 12.73 & 0.49\\
194719-7045.1~? & 0.59179 & 13.19 & 0.37 & 194812-1505.3~? & 16.01 & 10.52 & 0.19 & 194933-1128.7~? & 0.59776 & 13.00 & 0.43\\
195003-1028.2~? & 0.35128 & 12.15 & 0.34 & 195029-0346.3~? & 0.49315 & 11.80 & 0.29 & 195244-0529.3~ & 0.65251 & 13.16 & 0.58\\
195315-6105.1~? & 0.61140 & 13.42 & 0.43 & 195514-5936.1~? & 0.42866 & 13.04 & 0.46 & 195554-2048.8~ & 2.3401 & 11.77 & 0.70\\
195606-4257.2~v & 1.4076 & 11.29 & 1.19 & 195732-0011.2~ & 2.2684 & 11.34 & 0.34 & 195904-0934.3~: & 6.094 & 9.47 & 0.33\\
195915-2707.5~? & 0.51870 & 11.89 & 0.20 & 195943-3442.9~? & 1.1452 & 11.47 & 0.35 & 200008-2650.3~ & 0.82814 & 12.09 & 0.30\\
200021-0535.0~? & 1.1624 & 10.99 & 0.29 & 200044-1254.4~ & 1.8944 & 10.36 & 0.08 & 200223-1203.3~?v & 1.1418 & 11.68 & 0.53\\
200350-1556.1~? & 0.46509 & 12.90 & 0.46 & 200401-1119.4~? & 1.1082 & 12.42 & 0.43 & 200429-0957.0~? & 0.47108 & 12.42 & 0.36\\
200439-1026.3~ & 0.43487 & 12.12 & 0.60 & 200500-7255.0~? & 1.8762 & 12.80 & 0.68 & 200603-0619.1~ & 0.53872 & 12.74 & 0.73\\
200830-5615.8~ & 0.68842 & 11.20 & 0.41 & 200926-1316.3~? & 0.339105 & 13.02 & 0.39 & 200955-2711.9~? & 0.68012 & 11.91 & 0.26\\
201022-0901.5~ & 27.94 & 9.77 & 0.18 & 201037-5849.8~? & 0.38408 & 12.47 & 0.22 & 201046-6248.6~? & 0.343500 & 12.37 & 0.38\\
201120-2130.3~ & 4.380 & 12.87 & 0.38 & 201226-1133.7~? & 6.395 & 11.96 & 0.63 & 201532-0620.4~ & 0.237894 & 12.93 & 0.56\\
201537-2034.5~ & 0.335986 & 12.90 & 0.39 & 201751-1643.6~? & 0.72998 & 11.61 & 0.28 & 201758-0550.9~ & 27.99 & 10.28 & 0.12\\
201950-0642.7~ & 4.034 & 11.95 & 0.74 & 202004-3621.0~? & 0.73740 & 10.96 & 0.11 & 202009-5230.6~? & 0.39508 & 12.98 & 0.25\\
202035-2036.2~? & 0.64688 & 11.35 & 0.14 & 202039-5900.5~? & 2.8102 & 11.35 & 0.08 & 202047-0048.6~? & 0.315260 & 11.94 & 0.29\\
202110-4333.9~?v & 1.0022 & 12.08 & 0.71 & 202143-5619.4~ & 4.304 & 11.55 & 0.45 & 202151-3709.5~? & 0.74224 & 12.86 & 0.41\\
202200-1724.7~? & 0.315516 & 12.33 & 0.54 & 202317-4314.5~? & 0.38895 & 12.89 & 0.27 & 202424-6405.3~? & 0.40236 & 12.68 & 0.25\\
202500-1803.4~ & 0.58091 & 13.12 & 0.51 & 202634-5811.6~v & 0.65929 & 11.31 & 0.87 & 202718-0119.5~? & 3.4284 & 12.75 & 0.84\\
202800-7959.7~? & 0.69732 & 11.04 & 0.31 & 202849-6216.6~ & 0.59166 & 12.08 & 0.81 & 203038-6251.2~? & 0.46359 & 9.39 & 0.28\\
203203-1139.0~ & 1.2084 & 11.54 & 0.10 & 203211-4445.5~? & 12.38 & 9.26 & 0.12 & 203304-4116.2~? & 0.41724 & 11.48 & 0.14\\
203452-1822.1~? & 0.56978 & 13.14 & 0.58 & 203507-5836.1~? & 1.4907 & 11.52 & 0.14 & 203523-6103.5~v & 0.73550 & 11.87 & 1.16\\
203529-7046.3~v & 0.88841 & 11.66 & 1.28 & 203532-4758.2~? & 0.47117 & 13.04 & 0.74 & 203554-2910.9~ & 0.52626 & 12.52 & 0.24\\
203628-0860.0~ & 0.97561 & 12.63 & 0.37 & 203718-1047.5~ & 0.42360 & 11.35 & 0.15 & 203725-7115.3~? & 20.68 & 11.68 & 0.16\\
203822-3655.6~? & 0.50673 & 12.73 & 0.45 & 203957-4336.4~v & 1.5057 & 10.04 & 0.26 & 204000-1045.4~? & 0.332985 & 13.41 & 0.41\\
204054-0035.8~v & 0.71020 & 9.09 & 0.37 & 204141-1324.4~ & 0.54765 & 13.13 & 0.32 & 204157-0305.2~? & 0.75392 & 12.09 & 0.22\\
204158-0931.8~? & 0.267558 & 11.08 & 0.23 & 204228-6905.5~? & 0.35324 & 12.75 & 0.28 & 204407-0200.4~? & 0.54157 & 12.54 & 0.46\\
204802-6906.0~v & 0.63341 & 10.95 & 0.94 & 204819-2801.4~? & 1.4602 & 12.28 & 0.18 & 204918-2522.4~ & 3.2507 & 12.37 & 0.28\\
205038-6453.4~ & 0.36716 & 11.71 & 0.23 & 205102-6426.4~? & 0.274979 & 13.18 & 0.37 & 205214-5344.2~? & 0.325968 & 13.05 & 0.45\\
205330-1734.4~? & 0.53814 & 10.30 & 0.08 & 205408-4405.9~? & 1.0432 & 11.22 & 0.34 & 205409-0245.5~? & 3.1601 & 10.65 & 0.18\\
205532-4920.6~ & 0.67191 & 12.44 & 0.59 & 205606-6020.7~? & 0.40608 & 12.59 & 0.26 & 205742-5148.4~ & 0.312166 & 10.74 & 0.06\\
205802-4604.0~v & 0.71211 & 10.82 & 0.59 & 205949-5359.3~? & 0.59322 & 11.51 & 0.36 & 210059-0731.1~ & 0.79759 & 10.55 & 0.41\\
210202-1119.9~? & 1.3963 & 10.53 & 0.21 & 210211-2109.7~? & 0.85870 & 12.93 & 0.26 & 210221-0336.0~? & 0.38139 & 12.99 & 0.34\\
210242-4829.4~ & 10.08 & 10.36 & 0.16 & 210258-2256.0~? & 0.72256 & 10.11 & 0.22 & 210320-0009.9~? & 0.64389 & 13.40 & 0.42\\
210500-2052.3~ & 1.5283 & 10.94 & 0.65 & 210509-3554.6~? & 0.36659 & 12.35 & 0.19 & 210557-3543.4~ & 0.66459 & 11.66 & 0.32\\
210918-4924.3~ & 0.347189 & 11.46 & 0.21 & 210935-2250.5~ & 0.62439 & 11.55 & 0.62 & 211040-5102.4~? & 0.40906 & 13.07 & 0.48\\
211049-3657.9~ & 0.79230 & 11.31 & 0.41 & 211114-1359.3~?v & 0.51448 & 13.34 & 0.60 & 211249-0432.7~ & 0.46609 & 12.63 & 0.39\\
211445-0724.3~ & 20.29 & 10.88 & 0.12 & 211504-2151.7~? & 1.9580 & 10.87 & 0.11 & 211834-0631.7~? & 3.4449 & 10.13 & 0.11\\
211948-0112.7~? & 0.42831 & 12.43 & 0.25 & 212457-1040.9~ & 0.57908 & 12.63 & 0.47 & 212457-2139.1~? & 0.71556 & 9.93 & 0.23\\
212733-2054.8~ & 0.48193 & 10.47 & 0.21 & 212812-1905.9~ & 0.47799 & 10.15 & 0.16 & 212818-4409.3~?v & 0.80170 & 10.90 & 0.38\\
212829-1852.4~ & 3.828 & 9.77 & 0.15 & 212849-1342.5~ & 0.41374 & 13.15 & 0.54 & 212959-2300.1~? & 20.14 & 11.80 & 0.46\\
213018-0337.6~? & 1.3086 & 12.98 & 0.28 & 213022-2343.8~? & 0.40702 & 11.59 & 0.20 & 213032-5306.5~? & 0.346780 & 10.03 & 0.08\\
213106-6711.7~ & 14.87 & 10.61 & 0.11 & 213341-3242.6~? & 0.261670 & 13.19 & 0.36 & 213344-6134.0~? & 0.94750 & 13.15 & 0.39\\
213419-6217.6~ & 12.65 & 11.08 & 0.14 & 213502-1557.1~? & 0.36101 & 11.47 & 0.13 & 213628-3513.3~? & 13.81 & 10.66 & 0.08\\
213829-4537.9~ & 0.50698 & 12.75 & 0.57 & 213831-1950.1~ & 0.72374 & 13.48 & 0.47 & 213842-3321.2~v & 9.693 & 9.25 & 0.42\\
213917-2743.7~ & 1.2688 & 10.98 & 0.19 & 213949-1600.3~v & 2.9593 & 9.65 & 0.33 & 213958-2321.2~ & 0.74871 & 10.56 & 0.54\\
214148-2946.8~ & 1.5677 & 10.73 & 0.40 & 214206-3027.4~ & 0.339794 & 13.29 & 0.62 & 214411-3220.1~ & 11.27 & 12.71 & 0.28\\
214449-5524.8~ & 0.273251 & 13.45 & 0.48 & 214450-1629.3~? & 0.78747 & 12.71 & 0.30 & 214731-2444.0~ & 0.68586 & 12.45 & 0.65\\
215117-2908.6~? & 0.57214 & 10.52 & 0.17 & 215120-3641.2~? & 0.57728 & 11.47 & 0.14 & 215238-1820.7~? & 0.347320 & 13.33 & 0.51\\
215258-5909.9~ & 0.88532 & 13.32 & 0.29 & 215418-2530.4~? & 0.309004 & 11.54 & 0.19 & 215447-5305.7~? & 0.258080 & 11.05 & 0.16\\
215529-3952.5~? & 0.36972 & 11.49 & 0.19 & 215535-2433.7~? & 0.56480 & 10.50 & 0.16 & 215609-1731.2~ & 0.49693 & 11.12 & 0.32\\
215703-7234.5~? & 0.46142 & 11.13 & 0.19 & 215746-1004.7~? & 0.75031 & 11.73 & 0.28 & 215818-3055.2~ & 0.333734 & 12.93 & 0.68\\
220051-1311.9~? & 0.37547 & 12.56 & 0.30 & 220233-1757.6~? & 10.87 & 12.30 & 0.24 & 220509-2558.4~? & 0.40262 & 11.93 & 0.21\\
220533-4320.9~? & 0.59686 & 11.44 & 0.16 & 220543-0023.8~v & 0.262051 & 12.68 & 0.65 & 220555-2327.2~? & 0.50967 & 12.44 & 0.32\\
220747-4450.3~? & 0.45076 & 12.04 & 0.22 & 221349-7152.7~ & 0.57616 & 11.47 & 0.27 & 221447-0850.8~? & 0.96709 & 11.01 & 0.19\\
221519-2459.4~?v & 0.63389 & 8.71 & 0.20 & 221710-2948.2~ & 0.48589 & 11.24 & 0.51 & 221830-3221.1~ & 0.77722 & 10.85 & 0.24\\
221922-1653.6~v & 0.54291 & 10.64 & 0.42 & 222036-1735.6~? & 0.37382 & 11.79 & 0.19 & 222447-8436.9~? & 0.60722 & 13.16 & 0.42\\
222457-1509.6~ & 0.54830 & 12.64 & 0.59 & 222519-3629.5~? & 0.245780 & 11.76 & 0.14 & 222849-2830.6~? & 0.343693 & 12.29 & 0.18\\
223035-1630.2~? & 0.94245 & 12.96 & 0.73 & 223312-6403.1~ & 0.40952 & 11.36 & 0.09 & 223540-3511.7~ & 0.320900 & 11.85 & 0.21\\
223544-0041.5~v & 0.55599 & 10.63 & 1.13 & 223622-6010.5~ & 0.330620 & 12.59 & 0.41 & 223731-7333.3~? & 8.453 & 9.58 & 0.06\\
224012-2313.7~v & 13.05 & 11.97 & 0.56 & 224034-1547.4~? & 1.0273 & 10.93 & 0.32 & 224138-1556.4~ & 5.789 & 10.39 & 0.17\\
224141-1624.9~? & 0.328200 & 13.19 & 0.31 & 224727-2946.6~? & 0.66273 & 12.85 & 0.37 & 225237-2608.9~? & 4.044 & 9.80 & 0.17\\
225832-4217.3~?v & 0.70078 & 10.22 & 0.38 & 225857-6028.8~? & 0.85989 & 10.48 & 0.18 & 225914-0829.6~ & 0.289750 & 9.83 & 0.10\\
230421-7522.3~? & 4.330 & 12.80 & 0.32 & 230455-0255.2~? & 0.55120 & 10.51 & 0.52 & 230502-4356.2~v & 0.49368 & 11.55 & 0.80\\
230559-2320.2~? & 0.42222 & 9.60 & 0.15 & 230652-5204.1~? & 0.347272 & 13.04 & 0.30 & 230824-1942.3~ & 0.323200 & 11.74 & 0.15\\
230932-0638.4~? & 0.266640 & 13.34 & 0.52 & 230957-5437.4~ & 0.317520 & 9.54 & 0.11 & 231042-0612.6~? & 0.307739 & 12.34 & 0.19\\
231150-4841.0~? & 0.303116 & 10.51 & 0.20 & 231158-0526.1~ & 0.86340 & 10.25 & 0.26 & 231624-2308.9~? & 0.274466 & 12.55 & 0.35\\
232221-1556.3~v & 0.86275 & 10.78 & 1.30 & 232227-0935.4~ & 0.88957 & 10.73 & 0.54 & 232348-0034.3~? & 0.51105 & 12.92 & 0.28\\
232452-1737.6~? & 7.583 & 10.57 & 0.06 & 232545-7257.8~ & 0.67012 & 12.28 & 0.48 & 232548-1136.6~? & 1.5942 & 9.55 & 0.22\\
232713-5440.0~? & 0.325678 & 13.07 & 0.54 & 233046-1035.1~? & 0.330050 & 12.44 & 0.28 & 233102-0611.7~ & 1.9565 & 11.78 & 0.55\\
233303-6722.2~? & 0.38525 & 11.08 & 0.18 & 233307-5653.5~? & 0.76504 & 13.09 & 0.42 & 233327-1439.9~? & 0.45933 & 12.19 & 0.32\\
233415-2842.7~ & 0.64897 & 10.82 & 0.15 & 233716-4914.3~ & 0.82784 & 11.71 & 0.27 & 233729-3121.1~? & 0.348844 & 13.06 & 0.45\\
233735-6512.9~? & 0.35840 & 13.34 & 0.44 & 234008-6726.2~ & 1.0905 & 11.56 & 0.42 & 234402-2122.5~ & 0.213678 & 11.60 & 0.11\\
234520-3100.5~ & 0.88344 & 10.95 & 0.26 &  &  &  &  &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as ED.}\\
180119-4638.1~ & 1.4719 & 12.04 & 0.68 & 180207-1531.9~?v & 16.16 & 12.03 & 1.21 & 180213-2123.6~: & 2.0145 & 11.41 & 0.22\\
180230-3209.9~ & 25.17 & 12.27 & 0.57 & 180235-5457.1~ & 0.70669 & 12.84 & 0.40 & 180257-7550.3~ & 4.793 & 11.73 & 1.11\\
180501-1720.6~ & 1.9107 & 11.02 & 0.58 & 180503-2910.9~? & 1.6692 & 10.32 & 0.34 & 180632-1253.7~ & 0.70238 & 11.50 & 0.46\\
180745-2824.1~v & 30.66 & 10.95 & 1.60 & 180756-6925.1~v & 1.9432 & 11.82 & 0.56 & 180903-1824.5~ & 3.708 & 9.87 & 0.20\\
180938-2507.2~ & 1.6997 & 12.24 & 0.58 & 180947-2246.0~ & 12.43 & 11.31 & 0.20 & 180951-1533.0~v & 28.35 & 8.81 & 0.91\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as ED.}\\
181038-1803.6~ & 2.8103 & 11.87 & 0.48 & 181106-1628.1~v & 2.0229 & 10.93 & 1.27 & 181107-1912.3~ & 3.950 & 12.19 & 0.41\\
181226-2916.4~? & 1.7977 & 11.51 & 0.31 & 181240-1512.2~ & 1.4131 & 11.09 & 0.35 & 181249-2136.0~ & 1.9389 & 10.74 & 0.39\\
181345-1837.9~ & 1.4445 & 10.29 & 0.25 & 181352-0514.5~ & 2.3250 & 10.84 & 0.22 & 181430-1904.1~ & 1.8785 & 12.51 & 0.62\\
181443-5931.3~: & 3.3969 & 11.96 & 0.23 & 181518-1656.0~ & 1.2676 & 11.70 & 0.45 & 181546-1705.6~ & 2.9357 & 12.01 & 0.45\\
181623-1635.6~ & 0.65885 & 11.31 & 0.32 & 181641-3538.2~v & 4.303 & 10.43 & 0.38 & 181659-0933.7~ & 2.7954 & 12.59 & 0.42\\
181736-1502.4~v & 4.113 & 11.58 & 1.06 & 181749-1201.8~ & 3.3497 & 12.12 & 0.50 & 181820-1157.6~ & 3.4162 & 9.86 & 0.21\\
181820-2806.5~: & 6.496 & 10.63 & 0.24 & 181831-4148.3~v & 1.1748 & 11.38 & 1.01 & 181909-1410.0~ & 1.7868 & 9.30 & 0.16\\
182117-1415.5~ & 2.9789 & 12.95 & 0.66 & 182117-6638.8~ & 2.3263 & 12.32 & 0.37 & 182123-1933.4~?v & 1.1265 & 11.99 & 0.66\\
182220-5856.9~ & 0.69887 & 12.00 & 0.40 & 182326-3825.0~v & 26.02 & 10.86 & 0.28 & 182411-6356.9~v & 5.731 & 11.35 & 1.78\\
182430-8423.4~?v & 4.549 & 12.24 & 1.10 & 182453-5433.0~ & 2.2027 & 11.56 & 0.39 & 182525-2510.7~v & 40.5 & 10.20 & 0.57\\
182555-2751.2~ & 1.3947 & 10.04 & 0.23 & 182622-2802.1~ & 1.8643 & 11.55 & 0.25 & 182643-6252.4~v & 2.4691 & 11.66 & 0.51\\
182723-2513.2~ & 1.5200 & 9.84 & 0.27 & 182800-1458.0~? & 1.8241 & 10.69 & 0.27 & 182855-6148.5~v & 0.74885 & 12.01 & 0.36\\
182858-4922.6~ & 2.2243 & 12.20 & 0.53 & 183002-3329.7~:v & 1.7450 & 7.66 & 0.43 & 183129-1918.8~ & 2.4550 & 9.71 & 0.18\\
183246-0700.7~? & 1.6388 & 12.49 & 0.65 & 183324-1930.3~ & 1.9186 & 9.53 & 0.34 & 183659-1244.5~v & 2.1961 & 11.34 & 1.01\\
183700-4855.5~ & 2.3904 & 10.41 & 0.44 & 183718-2947.5~ & 1.3298 & 12.87 & 0.41 & 183858-1256.7~ & 2.4032 & 11.42 & 0.47\\
183904-5138.3~? & 1.6314 & 13.19 & 0.50 & 183936-2240.7~v & 1.8628 & 10.53 & 0.86 & 184030-4544.8~v & 2.4889 & 9.53 & 0.46\\
184211-3402.4~v & 1.7014 & 8.58 & 0.43 & 184229-2243.3~ & 1.5058 & 12.78 & 0.41 & 184235-4440.7~ & 2.4280 & 12.73 & 0.76\\
184239-0309.5~?v & 2.9526 & 12.48 & 0.66 & 184251-4311.4~v & 1.0054 & 10.64 & 0.72 & 184306-5603.7~ & 2.5095 & 11.74 & 0.28\\
184310-2119.0~? & 0.79787 & 12.66 & 0.54 & 184337-5137.8~v & 8.327 & 9.98 & 1.46 & 184343-0925.9~ & 2.0731 & 10.49 & 0.31\\
184436-1923.4~v & 2.6284 & 9.97 & 0.56 & 184605-3029.3~v & 4.154 & 9.44 & 1.13 & 184621-3720.4~: & 7.597 & 12.13 & 0.61\\
184949-1518.7~ & 35.8 & 10.22 & 0.22 & 185105-5211.7~v & 1.1885 & 12.32 & 0.95 & 185117-5911.6~v & 5.833 & 11.11 & 1.58\\
185312-0344.4~ & 5.388 & 11.37 & 0.17 & 185319-5027.4~ & 0.94463 & 12.69 & 1.00 & 185405-5131.0~v & 1.2113 & 9.68 & 0.22\\
185448-2326.2~ & 3.524 & 10.80 & 0.42 & 185542-0123.1~ & 1.1616 & 10.15 & 0.54 & 185622-4040.6~ & 1.4937 & 10.88 & 0.34\\
185635-0601.3~ & 3.975 & 11.19 & 0.44 & 185648-7622.3~? & 1.7071 & 12.70 & 0.52 & 185803-2007.4~v & 1.1283 & 12.00 & 1.13\\
190003-1511.1~ & 1.5053 & 12.61 & 0.50 & 190020-3336.6~ & 5.552 & 9.11 & 0.29 & 190117-3501.7~v & 2.2590 & 10.64 & 0.35\\
190224-0833.2~v & 20.99 & 10.69 & 1.49 & 190252-4200.2~v & 3.771 & 13.03 & 0.43 & 190255-2908.6~v & 2.3237 & 9.58 & 0.36\\
190403-2228.5~v & 1.3561 & 12.36 & 0.75 & 190516-0651.9~ & 2.1802 & 12.21 & 0.32 & 190527-0647.9~v & 9.024 & 9.81 & 0.26\\
190538-1715.9~ & 1.8710 & 12.68 & 0.37 & 190622-2340.7~ & 1.2147 & 11.11 & 0.52 & 190711-7520.4~v & 2.6828 & 11.73 & 1.14\\
190807-2321.5~ & 1.0753 & 12.81 & 0.46 & 191053-2328.5~?v & 0.87222 & 10.45 & 0.32 & 191101-6250.7~ & 4.286 & 11.86 & 0.56\\
191112-1535.3~ & 1.3608 & 12.26 & 0.60 & 191310-3216.0~v & 0.94885 & 11.75 & 0.43 & 191323-1829.0~v & 8.580 & 10.67 & 1.46\\
191343-1201.4~v & 5.438 & 11.66 & 0.57 & 191415-3614.7~v & 8.019 & 11.81 & 2.20 & 191425-3824.0~ & 1.7793 & 11.87 & 0.79\\
191646-0036.3~v & 4.673 & 10.59 & 1.87 & 191759-0040.7~?v & 2.0494 & 11.32 & 0.61 & 191842-5137.2~ & 1.4711 & 12.82 & 0.48\\
191947-1128.4~ & 4.713 & 11.74 & 0.63 & 192815-0701.5~ & 0.82944 & 10.22 & 0.17 & 192852-0750.5~ & 2.3803 & 11.51 & 0.32\\
193009-2536.1~ & 3.0339 & 12.10 & 0.90 & 193030-1747.6~ & 1.5474 & 12.63 & 0.62 & 193411-4910.8~v & 6.232 & 11.99 & 1.64\\
193444-2422.2~ & 2.9981 & 11.43 & 1.09 & 193500-1413.4~ & 1.7312 & 11.18 & 0.23 & 193606-6752.2~ & 2.3579 & 12.71 & 0.37\\
193611-5429.1~ & 1.1419 & 11.84 & 0.57 & 193627-5442.2~? & 1.3970 & 11.67 & 0.31 & 193840-4500.6~v & 1.3519 & 11.23 & 2.59\\
193846-6606.0~? & 4.338 & 13.28 & 0.50 & 194306-6046.7~ & 1.1820 & 10.71 & 0.45 & 194334-0904.0~v & 1.7630 & 8.91 & 0.39\\
194610-4609.4~ & 1.0616 & 11.41 & 0.46 & 194649-2643.5~? & 0.63879 & 12.84 & 0.44 & 194952-7506.1~ & 2.2357 & 12.71 & 0.43\\
195056-2638.3~ & 1.1715 & 9.20 & 0.28 & 195159-4651.7~v & 1.6131 & 8.37 & 0.45 & 195222-3233.7~ & 88.4 & 9.15 & 0.40\\
195245-5310.7~ & 1.9789 & 11.55 & 0.51 & 195314-1454.6~v & 4.116 & 10.40 & 1.09 & 195350-0847.7~ & 1.2819 & 12.83 & 0.64\\
195939-7414.2~ & 3.0082 & 11.73 & 0.40 & 200048-2833.4~v & 1.6652 & 10.31 & 1.57 & 200205-0302.5~v & 1.7565 & 12.35 & 0.38\\
200413-7526.4~v & 2.8308 & 9.77 & 0.20 & 200423-0800.6~ & 1.3560 & 11.08 & 0.62 & 200536-1159.1~ & 2.9869 & 12.10 & 0.38\\
200919-2543.3~ & 1.3223 & 12.25 & 0.60 & 201011-4743.2~ & 1.5536 & 12.78 & 1.19 & 201518-2812.4~ & 10.10 & 12.78 & 1.31\\
201544-5924.3~ & 0.85316 & 11.96 & 0.48 & 201658-1923.4~ & 0.93009 & 10.74 & 0.45 & 201759-2808.0~?v & 1.1770 & 8.87 & 0.31\\
201829-1131.3~ & 2.7184 & 12.88 & 0.45 & 201912-8203.7~ & 2.3693 & 11.97 & 0.22 & 202051-1030.9~v & 0.69955 & 10.76 & 0.80\\
202126-3837.7~?v & 3.719 & 11.80 & 1.49 & 202213-0721.0~v & 2.1392 & 10.05 & 1.38 & 202239-2707.0~? & 1.2225 & 10.30 & 0.35\\
202430-1257.9~v & 1.4234 & 10.26 & 1.09 & 202459-5900.0~ & 1.6428 & 12.27 & 0.41 & 202608-1520.3~? & 0.45421 & 12.70 & 0.48\\
202821-5532.9~ & 1.3407 & 12.51 & 0.61 & 202844-5620.8~v & 4.880 & 12.06 & 1.92 & 203035-4951.3~v & 1.1125 & 10.21 & 0.37\\
203251-1841.6~ & 3.738 & 11.64 & 0.39 & 203301-0004.6~ & 4.082 & 10.31 & 0.27 & 203441-6410.5~ & 0.86767 & 11.72 & 0.53\\
203602-0331.1~ & 3.737 & 12.95 & 0.74 & 203733-3608.9~ & 1.2335 & 11.08 & 0.42 & 204046-2735.6~ & 2.6798 & 11.19 & 0.50\\
204312-3217.6~v & 3.0183 & 9.85 & 0.24 & 204424-4555.4~ & 0.69976 & 12.39 & 0.44 & 204543-2251.7~v & 2.3844 & 10.77 & 0.77\\
204907-3343.9~v & 4.436 & 9.47 & 0.95 & 205002-6233.9~ & 1.0391 & 11.48 & 0.45 & 205004-7554.6~v & 2.4787 & 9.32 & 0.22\\
205101-6341.5~v & 2.5442 & 10.68 & 1.02 & 205155-4047.1~v & 1.6287 & 11.75 & 0.58 & 205441-4543.9~v & 0.98636 & 9.44 & 0.50\\
205444-3948.2~v & 1.0094 & 12.80 & 0.69 & 205511-4321.1~v & 3.3776 & 12.76 & 1.28 & 205840-7025.4~v & 0.94988 & 7.49 & 0.65\\
210038-3022.2~? & 0.43621 & 12.77 & 0.63 & 210053-5928.7~ & 3.0237 & 11.55 & 1.15 & 210351-0948.0~ & 1.3342 & 12.87 & 0.78\\
210451-0616.8~ & 0.72266 & 11.82 & 0.28 & 210629-1844.0~ & 0.59718 & 11.49 & 0.20 & 210649-6633.8~ & 3.0265 & 11.71 & 0.41\\
210705-5404.9~v & 2.8573 & 12.14 & 1.49 & 211021-8225.5~ & 1.1675 & 10.17 & 0.29 & 211217-0120.6~ & 3.0887 & 9.47 & 0.19\\
211419-4247.9~v & 2.6959 & 8.37 & 0.37 & 211456-4323.7~v & 1.3411 & 10.02 & 0.56 & 211720-6225.4~ & 0.59344 & 11.51 & 0.63\\
211959-0406.6~v & 4.838 & 10.82 & 0.73 & 212016-1048.1~v & 1.9666 & 8.76 & 1.19 & 212100-5228.7~v & 0.43534 & 8.87 & 0.25\\
212314-4924.4~: & 3.866 & 11.42 & 0.27 & 212405-7042.7~ & 1.6948 & 12.72 & 0.31 & 212737-3345.3~v & 1.8624 & 11.25 & 1.23\\
212954-5620.1~ & 0.70243 & 11.83 & 0.77 & 213046-7904.0~v & 3.709 & 11.76 & 0.69 & 213121-2515.9~ & 1.8657 & 12.69 & 0.58\\
213148-4502.7~v & 1.8805 & 11.12 & 1.86 & 213220-3034.9~ & 0.52715 & 12.01 & 0.90 & 213418-0340.0~ & 2.6396 & 12.67 & 0.87\\
213605-2242.5~ & 1.6181 & 11.17 & 0.47 & 213826-1134.4~ & 2.5241 & 12.43 & 0.63 & 214132-7317.4~ & 5.138 & 12.03 & 0.32\\
214150-5010.1~ & 1.4890 & 10.69 & 0.21 & 214648-0132.8~? & 1.0738 & 12.68 & 0.60 & 214746-1624.7~ & 2.6955 & 10.40 & 0.43\\
214823-5445.7~v & 5.206 & 11.16 & 1.39 & 215010-3735.6~ & 0.68696 & 12.10 & 0.61 & 215022-5424.0~ & 2.1540 & 9.31 & 0.18\\
215103-8332.8~? & 34.18 & 11.59 & 0.11 & 215507-0947.9~: & 1.8636 & 10.24 & 0.28 & 215704-5606.0~ & 0.45489 & 11.95 & 0.67\\
220045-5423.2~ & 216 & 11.43 & 0.25 & 220540-0843.0~ & 1.0810 & 12.52 & 0.91 & 220755-5952.5~v & 2.2808 & 12.07 & 1.98\\
220758-3250.0~?v & 8.179 & 10.75 & 1.43 & 220922-8615.0~ & 0.92689 & 11.60 & 0.61 & 221904-0238.5~v & 2.1597 & 10.22 & 0.63\\
222449-6726.8~ & 1.2966 & 13.38 & 0.49 & 222912-5652.2~v & 3.645 & 9.52 & 0.42 & 222944-3545.7~v & 4.043 & 12.00 & 0.75\\
223103-3151.3~ & 5.592 & 11.83 & 0.33 & 223621-1116.4~ & 1.6285 & 11.32 & 1.53 & 223633-1033.7~ & 1.8486 & 12.28 & 0.39\\
223642-3818.2~?v & 10.68 & 11.48 & 1.43 & 223841-5916.5~ & 3.2295 & 11.17 & 0.40 & 224119-4350.5~v & 2.9686 & 8.85 & 0.50\\
224124-3320.5~v & 1.1506 & 13.39 & 1.33 & 224205-3016.9~ & 1.2460 & 11.03 & 0.83 & 224453-4200.7~ & 0.94473 & 10.67 & 0.51\\
224559-1437.5~ & 0.91560 & 11.31 & 0.57 & 224745-2915.6~ & 0.69179 & 10.71 & 0.35 & 225022-2127.7~ & 1.4359 & 11.27 & 0.31\\
225204-1256.7~v & 1.0447 & 9.63 & 0.59 & 225516-6610.1~ & 1.3178 & 12.28 & 0.47 & 225817-4149.6~v & 0.74314 & 10.59 & 0.47\\
230530-2734.1~ & 2.3200 & 11.74 & 0.44 & 230553-0745.8~ & 2.3735 & 9.67 & 0.45 & 230633-2701.9~? & 0.50316 & 11.07 & 0.68\\
230727-7818.3~ & 1.9080 & 9.36 & 0.33 & 230743-3013.9~v & 3.650 & 8.89 & 0.25 & 231113-3026.8~ & 1.5452 & 11.58 & 0.42\\
231348-6009.1~ & 3.3365 & 10.85 & 0.21 & 231453-1817.7~ & 0.61648 & 12.03 & 0.19 & 231628-2752.0~ & 2.5302 & 11.70 & 0.53\\
231926-4017.4~v & 2.0129 & 11.69 & 0.73 & 231942-5536.7~v & 2.1237 & 10.51 & 2.22 & 232327-6948.7~ & 1.0396 & 12.07 & 0.37\\
233022-5825.6~v & 5.461 & 9.63 & 1.16 & 233059-5852.0~ & 1.5494 & 13.11 & 0.54 & 233609-1628.2~v & 6.620 & 10.61 & 0.69\\
233803-5926.4~v & 1.2659 & 11.18 & 1.71 & 234049-5612.1~ & 3.0831 & 11.14 & 0.21 & 234347-2447.8~ & 3.3870 & 12.28 & 0.53\\
234641-2455.5~ & 2.1318 & 11.11 & 0.46 &  &  &  &  &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as DSCT.}\\
180031-1514.1~ & 0.117150 & 10.75 & 0.13 & 180154-1110.3~ & 0.152118 & 13.27 & 0.51 & 180245-4504.4~?v & 0.178428 & 13.12 & 0.51\\
180307-5113.7~ & 0.131241 & 10.89 & 0.13 & 180358-2957.1~v & 0.084400 & 11.25 & 0.31 & 180441-2856.1~ & 0.192919 & 11.57 & 0.47\\
180901-2607.0~ & 0.207210 & 13.08 & 0.44 & 181034-2116.3~ & 0.063930 & 12.85 & 0.36 & 181215-4750.8~? & 0.177450 & 13.21 & 0.38\\
181223-7144.4~ & 0.203649 & 12.54 & 0.34 & 181227-2138.7~ & 0.199070 & 11.33 & 0.31 & 181412-6348.4~ & 0.109600 & 13.31 & 0.43\\
182014-4306.1~ & 0.098490 & 12.37 & 0.24 & 182150-1747.0~ & 0.193760 & 11.46 & 0.18 & 182236-4645.2~? & 0.189780 & 13.18 & 0.46\\
182514-5620.5~? & 0.198000 & 13.31 & 0.51 & 182536-4213.6~ & 0.107193 & 11.53 & 0.39 & 182600-7915.9~? & 0.186200 & 12.03 & 0.25\\
182610-1704.3~ & 0.203360 & 10.49 & 0.12 & 182617-1515.7~ & 0.201050 & 10.68 & 0.12 & 182652-6833.8~? & 0.156054 & 11.25 & 0.10\\
182832-4618.1~? & 0.201616 & 13.15 & 0.51 & 183243-4159.0~ & 0.200804 & 12.83 & 0.38 & 183310-3607.9~ & 0.209610 & 13.28 & 0.11\\
183432-7349.7~ & 0.105950 & 13.06 & 0.61 & 183527-7614.5~ & 0.057093 & 11.22 & 0.12 & 183557-7442.7~? & 0.170100 & 13.20 & 0.28\\
183622-6106.1~ & 0.188317 & 12.46 & 0.28 & 183735-4406.8~? & 0.178978 & 13.50 & 0.59 & 183949-2800.5~? & 0.183370 & 13.04 & 0.55\\
183953-4845.3~ & 0.101450 & 10.56 & 0.17 & 184139-0044.7~? & 0.167950 & 11.86 & 0.33 & 184155-2252.2~ & 0.145469 & 10.64 & 0.29\\
184328-0733.0~? & 0.148185 & 12.38 & 0.23 & 184337-5130.1~ & 0.181300 & 11.09 & 0.14 & 184427-3717.5~ & 0.189560 & 9.98 & 0.22\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as DSCT.}\\
184655-2118.1~ & 0.176330 & 12.70 & 0.29 & 184738-3610.1~v & 0.076950 & 11.24 & 0.15 & 184807-3513.7~ & 0.137140 & 11.19 & 0.12\\
184830-1537.3~ & 0.102484 & 13.19 & 0.52 & 184836-6004.1~ & 0.141906 & 11.44 & 0.13 & 185032-7853.4~ & 0.181190 & 13.49 & 0.36\\
185041-5950.6~ & 0.094560 & 12.96 & 0.44 & 185233-2941.1~ & 0.138888 & 10.56 & 0.21 & 185313-5054.0~? & 0.157840 & 13.46 & 0.34\\
185702-3449.2~ & 0.117010 & 10.59 & 0.08 & 185706-3301.3~? & 0.174218 & 13.20 & 0.29 & 185713-0817.9~? & 0.207990 & 12.09 & 0.29\\
185855-0301.2~v & 0.133803 & 12.64 & 0.50 & 185948-0707.5~ & 0.204840 & 12.60 & 0.22 & 190245-1215.6~ & 0.079620 & 12.94 & 0.44\\
190342-5815.8~ & 0.190243 & 11.90 & 0.16 & 190352-3008.5~ & 0.130750 & 11.41 & 0.14 & 190449-5016.0~? & 0.096874 & 11.51 & 0.19\\
190631-4833.9~ & 0.054860 & 12.42 & 0.14 & 190944-2710.8~? & 0.148840 & 13.12 & 0.43 & 191238-1256.0~? & 0.182948 & 11.10 & 0.12\\
191308-2808.6~ & 0.081703 & 12.61 & 0.46 & 191313-2107.6~ & 0.100385 & 9.61 & 0.20 & 191408-5955.8~ & 0.120726 & 9.07 & 0.05\\
191441-1426.2~? & 0.142870 & 9.85 & 0.06 & 191500-1240.8~? & 0.179237 & 12.96 & 0.43 & 191531-0047.3~? & 0.195790 & 11.16 & 0.16\\
191604-5554.8~? & 0.138270 & 12.97 & 0.31 & 191619-4153.1~? & 0.222720 & 13.48 & 0.45 & 192029-6410.0~? & 0.199070 & 12.53 & 0.30\\
192216-2733.3~v & 0.189330 & 13.39 & 0.32 & 192220-1723.4~ & 0.183650 & 12.28 & 0.24 & 192226-2234.7~? & 0.177510 & 9.49 & 0.11\\
192227-5622.5~ & 0.149089 & 11.81 & 0.23 & 192236-2819.4~? & 0.125979 & 13.29 & 0.31 & 192311-4612.4~? & 0.164775 & 13.16 & 0.33\\
192555-5035.7~ & 0.180852 & 12.59 & 0.21 & 192628-4545.5~v & 0.42339 & 9.93 & 0.29 & 192647-0030.0~ & 0.125800 & 13.42 & 0.47\\
192823-2017.7~? & 0.160574 & 13.52 & 0.51 & 193159-2549.7~? & 0.193020 & 12.06 & 0.13 & 193226-5507.4~ & 0.101759 & 13.47 & 0.59\\
193241-3157.8~ & 0.117530 & 10.14 & 0.08 & 193309-1608.3~? & 0.178550 & 12.58 & 0.43 & 193632-2308.6~? & 0.211190 & 13.23 & 0.39\\
193739-0036.0~ & 0.117370 & 9.53 & 0.06 & 193831-2441.0~? & 0.118304 & 11.63 & 0.17 & 193908-1137.4~? & 0.106312 & 12.44 & 0.22\\
193920-2254.0~? & 0.189530 & 11.63 & 0.12 & 194018-5637.8~? & 0.160520 & 11.38 & 0.15 & 194120-5231.3~? & 0.208152 & 11.40 & 0.21\\
194213-1032.5~? & 0.152110 & 13.15 & 0.29 & 194216-6112.8~ & 0.173176 & 11.98 & 0.26 & 194220-0331.7~ & 0.186120 & 13.52 & 0.35\\
194242-4318.8~ & 0.059821 & 12.63 & 0.42 & 194415-0624.8~ & 0.123460 & 12.29 & 0.31 & 194704-2051.8~? & 0.161069 & 12.35 & 0.21\\
194734-3547.8~ & 0.063203 & 11.22 & 0.58 & 194847-4116.1~? & 0.139803 & 13.20 & 0.32 & 194911-0440.0~? & 0.193193 & 13.40 & 0.33\\
195203-2043.2~? & 0.155270 & 13.29 & 0.46 & 195240-5228.0~? & 0.195720 & 12.13 & 0.20 & 195510-2548.4~v & 0.131740 & 9.37 & 0.51\\
195525-6053.1~ & 0.163450 & 12.02 & 0.22 & 195627-8139.5~ & 0.159481 & 13.12 & 0.32 & 195816-2546.1~? & 0.180242 & 13.33 & 0.28\\
195838-1416.5~? & 0.177643 & 13.12 & 0.42 & 200022-5527.5~? & 0.204041 & 11.79 & 0.26 & 200221-4554.0~ & 0.192610 & 9.88 & 0.11\\
200227-2305.9~? & 0.190430 & 13.47 & 0.35 & 200420-0333.4~? & 0.170122 & 12.32 & 0.27 & 200431-5715.6~ & 0.222680 & 12.82 & 0.27\\
200432-1115.1~? & 0.204730 & 11.48 & 0.15 & 200437-6011.5~? & 0.191470 & 12.73 & 0.29 & 200445-1804.7~? & 0.218242 & 13.03 & 0.36\\
200445-2246.3~? & 0.204539 & 12.85 & 0.44 & 200736-2740.2~ & 0.203870 & 12.26 & 0.13 & 200757-2900.1~ & 0.160254 & 13.14 & 0.72\\
200850-3011.1~ & 0.167546 & 13.23 & 0.53 & 201200-4221.1~? & 0.153860 & 13.16 & 0.33 & 201208-2215.3~ & 0.176090 & 12.77 & 0.37\\
201313-3759.7~?v & 0.157400 & 13.50 & 0.43 & 201341-1329.5~ & 0.066179 & 11.93 & 0.38 & 201621-3422.9~? & 0.190400 & 12.51 & 0.37\\
201802-1800.9~ & 0.098691 & 12.74 & 0.28 & 201808-2503.9~ & 0.133440 & 11.05 & 0.10 & 201822-2428.5~? & 0.162140 & 13.29 & 0.35\\
201827-1858.4~? & 0.195590 & 12.92 & 0.47 & 201834-3635.0~?v & 0.191450 & 13.36 & 0.40 & 201835-5400.6~? & 0.176557 & 13.52 & 0.49\\
201844-1716.2~? & 0.180260 & 12.58 & 0.28 & 201903-2828.7~ & 0.195540 & 11.48 & 0.15 & 201912-2121.4~? & 0.170200 & 12.15 & 0.37\\
202040-2546.3~ & 0.103291 & 13.24 & 0.38 & 202249-2526.3~? & 0.152324 & 11.94 & 0.18 & 202306-7444.0~? & 0.183410 & 11.24 & 0.12\\
202608-4618.7~ & 0.146682 & 12.78 & 0.25 & 202628-3256.6~ & 0.215970 & 13.32 & 0.58 & 202657-3558.7~ & 0.202180 & 12.43 & 0.25\\
202759-3042.6~? & 0.196850 & 12.04 & 0.23 & 202920-0713.4~? & 0.130340 & 12.64 & 0.49 & 203002-6600.2~? & 0.191030 & 12.65 & 0.26\\
203006-1511.1~? & 0.174414 & 12.89 & 0.46 & 203030-6500.5~? & 0.176270 & 13.35 & 0.39 & 203045-6355.2~? & 0.208820 & 12.11 & 0.18\\
203135-4916.5~? & 0.189630 & 12.16 & 0.30 & 203148-7304.3~v & 0.141248 & 8.89 & 0.18 & 203402-6230.7~? & 0.197730 & 12.72 & 0.31\\
203406-0122.7~? & 0.186770 & 13.20 & 0.51 & 203418-6702.3~? & 0.188549 & 13.24 & 0.24 & 203445-2932.7~? & 0.086705 & 9.92 & 0.07\\
203743-3454.9~? & 0.196685 & 12.20 & 0.22 & 203819-4309.4~? & 0.197300 & 12.31 & 0.23 & 203951-4653.7~? & 0.173811 & 13.45 & 0.47\\
204008-0718.7~ & 0.188925 & 12.94 & 0.28 & 204011-0550.8~? & 0.156230 & 8.80 & 0.15 & 204045-3344.4~ & 0.209490 & 12.84 & 0.26\\
204104-1840.8~? & 0.149620 & 12.91 & 0.47 & 204143-4842.4~? & 0.113600 & 12.58 & 0.33 & 204443-5945.4~? & 0.150580 & 13.23 & 0.43\\
204816-1532.6~ & 0.099361 & 10.99 & 0.10 & 205452-1256.8~ & 0.191353 & 12.96 & 0.59 & 205501-0657.9~ & 0.120460 & 13.13 & 0.33\\
205635-0542.1~ & 0.077451 & 13.06 & 0.45 & 205644-3133.0~? & 0.203520 & 12.72 & 0.27 & 205657-4850.0~? & 0.152640 & 13.55 & 0.41\\
210035-4239.4~?v & 0.067179 & 9.26 & 0.32 & 210142-2539.5~? & 0.147220 & 12.64 & 0.29 & 210251-5024.6~? & 0.196940 & 12.62 & 0.23\\
210359-7038.4~ & 0.133923 & 12.63 & 0.33 & 210406-0522.3~? & 0.142230 & 13.30 & 0.45 & 210513-5348.1~ & 0.094100 & 9.72 & 0.06\\
210523-8606.0~ & 0.140718 & 10.50 & 0.09 & 210544-1149.7~ & 0.150313 & 11.29 & 0.17 & 210553-1647.7~? & 0.178900 & 12.35 & 0.30\\
210651-1251.5~? & 0.162175 & 12.75 & 0.38 & 210810-2032.9~? & 0.165710 & 12.49 & 0.18 & 210810-2301.3~ & 0.182730 & 10.53 & 0.10\\
210926-3110.3~? & 0.167582 & 13.38 & 0.79 & 211406-5307.8~ & 0.209320 & 13.39 & 0.38 & 211413-2921.4~? & 0.199478 & 12.05 & 0.26\\
211415-0404.8~ & 0.203160 & 12.55 & 0.20 & 211611-0205.8~? & 0.169642 & 10.61 & 0.18 & 211611-0716.6~ & 0.149031 & 11.41 & 0.13\\
211713-0021.1~ & 0.185866 & 11.15 & 0.40 & 212021-3436.3~ & 0.187790 & 10.63 & 0.16 & 212023-2146.2~? & 0.177067 & 13.21 & 0.68\\
212044-1503.2~? & 0.184838 & 11.44 & 0.17 & 212257-0436.9~? & 0.194560 & 12.88 & 0.50 & 212357-4615.4~? & 0.200590 & 13.53 & 0.37\\
212421-5751.9~ & 0.095126 & 12.72 & 0.45 & 212445-2128.4~? & 0.124524 & 12.81 & 0.38 & 212559-1503.1~v & 0.203739 & 12.96 & 0.43\\
212730-0105.3~? & 0.193851 & 10.89 & 0.19 & 212826-4657.1~? & 0.180840 & 13.05 & 0.45 & 212907-2717.1~ & 0.162259 & 9.26 & 0.31\\
213219-5351.6~? & 0.158170 & 12.96 & 0.43 & 213521-3350.3~ & 0.167663 & 12.32 & 0.19 & 213623-0942.4~ & 0.098710 & 10.49 & 0.06\\
214352-5937.6~? & 0.191630 & 13.12 & 0.49 & 214518-0526.0~? & 0.177296 & 12.80 & 0.42 & 215122-0100.5~? & 0.188160 & 10.33 & 0.11\\
215123-4155.6~ & 0.194770 & 11.59 & 0.16 & 215139-0743.0~? & 0.150146 & 12.09 & 0.37 & 215348-2623.7~? & 0.187900 & 10.98 & 0.20\\
215534-2843.3~ & 0.117562 & 11.63 & 0.09 & 215615-3449.5~ & 0.155490 & 11.47 & 0.09 & 215750-6201.8~ & 0.117640 & 11.08 & 0.20\\
215841-0855.0~? & 0.203920 & 11.63 & 0.18 & 220042-3224.4~? & 0.162606 & 10.52 & 0.33 & 220044-4556.5~ & 0.120190 & 10.90 & 0.11\\
220401-5933.9~? & 0.219299 & 12.69 & 0.29 & 220657-1354.3~ & 0.149196 & 10.30 & 0.11 & 220734-0711.3~? & 0.179474 & 13.16 & 0.28\\
220748-0042.8~? & 0.203971 & 12.16 & 0.44 & 220829-8327.3~? & 0.196310 & 13.41 & 0.38 & 220914-4019.0~? & 0.129406 & 11.86 & 0.33\\
221122-2909.8~? & 0.184235 & 13.39 & 0.45 & 221206-0123.0~ & 0.181739 & 10.82 & 0.13 & 221231-5006.6~v & 0.129381 & 12.76 & 0.67\\
221540-2544.7~?v & 0.186010 & 13.53 & 0.34 & 222115-2643.9~ & 0.168471 & 11.26 & 0.10 & 222333-3717.0~? & 0.155761 & 13.49 & 0.31\\
222741-1527.8~ & 0.157326 & 12.95 & 0.50 & 222925-1026.0~ & 0.209635 & 12.35 & 0.23 & 223003-0806.5~v & 0.202590 & 13.02 & 0.47\\
223116-1405.0~? & 0.197700 & 12.33 & 0.32 & 223138-2430.5~? & 0.171490 & 11.78 & 0.24 & 223433-3048.4~? & 0.177970 & 12.52 & 0.19\\
224324-5649.2~ & 0.170660 & 12.98 & 0.22 & 224400-6645.7~? & 0.180790 & 12.70 & 0.26 & 224446-1837.9~? & 0.188305 & 11.83 & 0.17\\
224513-6654.2~? & 0.176540 & 13.38 & 0.53 & 224911-4120.8~? & 0.208090 & 12.69 & 0.35 & 224940-7524.2~? & 0.172329 & 12.07 & 0.23\\
224949-4920.9~? & 0.176430 & 12.73 & 0.32 & 225829-1211.3~? & 0.126040 & 13.25 & 0.52 & 230455-0744.8~? & 0.169086 & 12.83 & 0.31\\
230813-2322.4~? & 0.169424 & 12.76 & 0.32 & 231240-1305.8~ & 0.056459 & 11.62 & 0.12 & 231256-0523.2~? & 0.194800 & 13.08 & 0.42\\
231500-1502.8~? & 0.186941 & 10.76 & 0.24 & 231534-2645.6~ & 0.190143 & 10.47 & 0.07 & 231603-0542.2~? & 0.189795 & 11.95 & 0.26\\
231801-4520.0~ & 0.115010 & 13.10 & 0.54 & 231848-1429.6~ & 0.175214 & 11.63 & 0.27 & 232306-3751.8~? & 0.130615 & 12.87 & 0.22\\
232704-2325.5~ & 0.172278 & 12.84 & 0.28 & 232731-4446.5~ & 0.174907 & 13.06 & 0.47 & 233005-0513.0~? & 0.167781 & 12.90 & 0.31\\
233039-1851.5~ & 0.150622 & 12.78 & 0.24 & 233053-3215.5~ & 0.180052 & 13.17 & 0.26 & 233510-1749.4~? & 0.156800 & 12.82 & 0.38\\
233610-5006.8~? & 0.147410 & 12.69 & 0.34 & 233649-2647.5~? & 0.173697 & 12.96 & 0.38 & 234113-5341.6~ & 0.152511 & 12.66 & 0.29\\
234142-2036.5~ & 0.143962 & 11.71 & 0.15 & 234150-3824.3~? & 0.175863 & 13.17 & 0.48 & 234415-2009.2~ & 0.190831 & 13.11 & 0.32\\
234425-0546.6~ & 0.164373 & 9.69 & 0.25 & 234508-0042.6~? & 0.196413 & 13.24 & 0.48 &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as BCEP.}\\
180233-4005.2~?v & 0.156793 & 9.25 & 0.06 & 180808-3434.5~ & 0.210640 & 9.34 & 0.11 & 181716-1527.1~ & 0.207310 & 9.59 & 0.09\\
183126-3912.9~ & 0.192340 & 13.21 & 0.49 & 190622-5816.4~ & 0.135330 & 13.33 & 0.43 & 191908-2910.8~ & 0.102920 & 12.81 & 0.47\\
193929-5253.4~? & 0.215340 & 13.15 & 0.20 & 204639-0953.7~ & 0.186430 & 9.33 & 0.14 & 205534-5644.5~v & 0.081988 & 9.81 & 0.30\\
211019-5750.8~? & 0.144600 & 12.80 & 0.65 & 211339-1249.4~ & 0.195820 & 9.38 & 0.06 & 213301-1541.8~ & 0.082903 & 12.97 & 0.45\\
213849-0959.2~ & 0.205980 & 12.22 & 0.40 & 234003-4738.7~ & 0.111421 & 11.36 & 0.47 &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as RRC.}\\
180023-7026.5~ & 0.35560 & 12.08 & 0.39 & 180248-6321.8~? & 0.289730 & 11.93 & 0.18 & 180436-4002.7~v & 0.338056 & 13.17 & 0.62\\
180809-6527.4~ & 0.327350 & 13.13 & 0.49 & 181140-4100.5~ & 0.245328 & 12.70 & 0.36 & 181355-4233.4~?v & 0.61995 & 12.56 & 0.40\\
181507-2952.5~? & 0.334915 & 11.14 & 0.20 & 181529-5212.0~? & 0.230500 & 12.82 & 0.44 & 181654-3522.0~?v & 0.236288 & 12.89 & 0.47\\
182000-8350.1~v & 0.237410 & 11.50 & 0.43 & 182201-7658.0~ & 0.35615 & 12.46 & 0.38 & 182218-4137.2~? & 0.313370 & 11.84 & 0.35\\
182240-4242.9~ & 0.247590 & 12.72 & 0.36 & 182619-2610.5~? & 0.217933 & 13.23 & 0.51 & 182645-3911.4~? & 0.202566 & 13.03 & 0.36\\
183239-2737.4~ & 0.42382 & 13.41 & 0.44 & 183319-4304.4~? & 0.41464 & 12.96 & 0.44 & 183427-5841.5~v & 0.323470 & 13.25 & 0.36\\
183528-2345.4~?v & 0.342780 & 13.33 & 0.32 & 183606-3806.5~? & 0.321230 & 13.35 & 0.43 & 183915-1858.1~? & 0.223710 & 11.77 & 0.19\\
184340-1717.8~? & 0.342160 & 13.28 & 0.43 & 184654-5439.3~v & 0.234130 & 13.13 & 0.49 & 184713-2557.3~ & 0.254660 & 10.07 & 0.13\\
184857-1916.1~v & 0.286360 & 13.27 & 0.46 & 184916-5136.2~?v & 0.320770 & 13.40 & 0.40 & 185007-6035.7~? & 0.35788 & 12.44 & 0.41\\
185232-7951.1~? & 0.288660 & 10.83 & 0.12 & 185238-2742.1~? & 0.306790 & 13.20 & 0.42 & 185248-5113.8~ & 0.246210 & 13.26 & 0.39\\
185258-2959.0~ & 0.268742 & 13.27 & 0.36 & 185403-4042.4~? & 0.286250 & 13.44 & 0.61 & 185618-1930.0~? & 0.35976 & 13.24 & 0.34\\
185644-3622.6~ & 0.248500 & 9.89 & 0.38 & 185805-2357.7~ & 0.255730 & 13.52 & 0.49 & 185822-7138.6~ & 0.275290 & 12.57 & 0.57\\
185938-1309.7~? & 0.36727 & 13.27 & 0.51 & 185943-4801.0~ & 0.312800 & 13.38 & 0.70 & 190058-3602.3~? & 0.223029 & 11.66 & 0.39\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as RRC.}\\
190212-4639.2~v & 0.316900 & 8.75 & 0.56 & 191236-2902.4~ & 0.245600 & 12.99 & 0.44 & 191330-6818.4~ & 0.36547 & 12.74 & 0.21\\
191405-4840.0~ & 0.292790 & 13.41 & 0.68 & 192154-1845.3~ & 0.313640 & 11.93 & 0.45 & 192239-5603.4~? & 0.312620 & 10.92 & 0.12\\
192348-3209.1~ & 0.323890 & 13.27 & 0.59 & 192439-1948.0~? & 0.308820 & 13.14 & 0.42 & 192639-7438.6~ & 0.316720 & 12.33 & 0.43\\
192757-7244.8~? & 0.41091 & 12.90 & 0.25 & 192809-1722.2~ & 0.317810 & 12.82 & 0.50 & 192824-1852.4~ & 0.35638 & 12.65 & 0.45\\
193201-0133.1~ & 0.313640 & 13.19 & 0.51 & 193206-7227.3~ & 0.312750 & 11.71 & 0.25 & 193251-3516.0~? & 0.216950 & 13.20 & 0.29\\
193523-1919.0~? & 0.264210 & 12.87 & 0.32 & 193538-7409.9~? & 0.349980 & 12.57 & 0.51 & 193611-3352.3~ & 0.320440 & 13.10 & 0.44\\
193730-2103.4~? & 0.222120 & 13.40 & 0.44 & 193837-4108.8~? & 0.243420 & 9.76 & 0.11 & 193929-1716.2~ & 0.303980 & 12.97 & 0.41\\
193944-1507.5~? & 0.251090 & 11.58 & 0.16 & 194218-2847.3~?v & 0.38612 & 12.69 & 0.26 & 194245-3942.8~? & 0.224960 & 12.16 & 0.22\\
194548-4056.3~v & 0.339560 & 11.98 & 0.45 & 194651-7526.9~ & 0.323172 & 13.31 & 0.51 & 194831-5054.1~ & 0.38371 & 12.85 & 0.47\\
194912-2008.0~? & 0.225320 & 13.03 & 0.38 & 195016-0836.1~?v & 0.348910 & 8.69 & 0.09 & 195046-5832.4~v & 0.35535 & 13.41 & 0.67\\
195135-4144.9~? & 0.269920 & 12.59 & 0.24 & 195141-4912.3~? & 0.320370 & 13.28 & 0.52 & 195234-4421.9~? & 0.330430 & 11.36 & 0.14\\
195307-5131.1~ & 0.303610 & 13.30 & 0.40 & 195612-5043.7~ & 0.347783 & 12.25 & 0.43 & 195754-0742.4~? & 0.340623 & 13.35 & 0.38\\
195932-1119.7~? & 0.238370 & 12.52 & 0.24 & 200019-4642.7~v & 0.287020 & 13.17 & 0.54 & 200040-0332.3~ & 0.313550 & 11.74 & 0.46\\
200053-5909.1~? & 0.324960 & 13.43 & 0.47 & 200154-5053.4~ & 0.308600 & 12.96 & 0.30 & 200254-1027.2~ & 0.260530 & 12.96 & 0.36\\
200315-4952.1~? & 0.326030 & 12.96 & 0.36 & 200431-5352.3~ & 0.300230 & 11.01 & 0.28 & 200541-3436.0~ & 0.313780 & 13.20 & 0.39\\
200844-2956.4~? & 0.39533 & 12.72 & 0.43 & 201204-2748.8~? & 0.299170 & 13.20 & 0.40 & 201232-3456.1~ & 0.335190 & 13.39 & 0.49\\
201359-3840.9~? & 0.46565 & 12.89 & 0.29 & 201409-4643.1~? & 0.299806 & 13.04 & 0.34 & 201425-5255.7~v & 0.57542 & 13.12 & 0.46\\
201621-1433.6~ & 0.331130 & 11.26 & 0.44 & 201723-0259.1~? & 0.295940 & 11.19 & 0.23 & 201853-3418.9~? & 0.346520 & 12.55 & 0.23\\
201919-7607.6~?v & 0.55562 & 9.07 & 0.09 & 201951-0013.1~: & 0.298490 & 12.93 & 0.57 & 202233-2400.8~? & 0.227470 & 12.49 & 0.31\\
202244-1710.6~? & 0.315220 & 12.43 & 0.55 & 202412-1108.2~? & 0.238262 & 12.60 & 0.39 & 202559-2359.2~ & 0.287570 & 13.48 & 0.60\\
202759-0043.4~? & 0.244582 & 11.11 & 0.10 & 202817-3806.6~ & 0.244850 & 13.06 & 0.45 & 202931-2853.4~? & 0.323620 & 12.06 & 0.20\\
203145-2158.7~? & 0.310712 & 11.27 & 0.37 & 203149-4114.5~? & 0.285986 & 13.42 & 0.45 & 203156-3627.2~ & 0.273850 & 12.25 & 0.53\\
203438-4530.9~? & 0.314170 & 12.41 & 0.28 & 203510-4330.2~? & 0.257395 & 9.88 & 0.09 & 203511-2442.9~? & 0.230810 & 10.98 & 0.15\\
203643-3117.4~ & 0.265350 & 12.99 & 0.55 & 203739-1642.7~? & 0.290780 & 11.56 & 0.29 & 203749-5735.5~? & 0.41991 & 12.38 & 0.28\\
203832-1856.5~? & 0.225128 & 10.80 & 0.18 & 204110-3908.3~v & 0.52232 & 13.00 & 1.13 & 204209-1338.0~? & 0.282543 & 10.97 & 0.15\\
204329-2715.2~ & 0.281790 & 13.39 & 0.59 & 204440-2402.7~? & 0.205340 & 12.79 & 0.29 & 204549-8140.6~? & 0.256320 & 11.57 & 0.19\\
204604-1035.2~ & 0.324090 & 13.33 & 0.46 & 204803-0639.7~ & 0.320670 & 13.26 & 0.45 & 204806-6204.8~v & 0.37521 & 13.20 & 0.53\\
204851-4038.9~:v & 0.290870 & 13.53 & 0.61 & 205051-3242.4~? & 0.38771 & 13.12 & 0.53 & 205158-0823.2~ & 0.254700 & 12.60 & 0.35\\
205312-7604.2~? & 0.227428 & 12.81 & 0.35 & 205319-6652.3~? & 0.214490 & 12.70 & 0.54 & 205543-0627.7~? & 0.206562 & 11.43 & 0.11\\
205711-4056.5~? & 0.220826 & 11.90 & 0.37 & 205717-2248.8~ & 0.342083 & 12.95 & 0.50 & 205746-7819.9~? & 0.279317 & 13.26 & 0.27\\
205845-2858.3~ & 0.301400 & 12.59 & 0.49 & 205910-4828.3~? & 0.221370 & 10.35 & 0.08 & 210039-0508.9~? & 0.39429 & 13.27 & 0.54\\
210410-0736.2~ & 0.287830 & 12.93 & 0.38 & 210411-1726.9~v & 0.314240 & 13.17 & 0.55 & 210618-3140.6~? & 0.210630 & 13.42 & 0.32\\
210741-5844.2~? & 0.346280 & 13.33 & 0.45 & 210825-1354.1~?v & 0.35183 & 13.50 & 0.62 & 210841-5509.1~ & 0.280250 & 13.36 & 0.54\\
210849-0753.5~ & 0.322390 & 12.92 & 0.51 & 210921-5549.5~? & 0.230390 & 12.64 & 0.16 & 211039-4853.8~v & 0.273760 & 13.52 & 0.57\\
211058-2140.7~ & 0.224800 & 10.26 & 0.13 & 211933-1507.0~v & 0.273460 & 11.11 & 0.49 & 212045-5649.2~? & 0.36802 & 12.38 & 0.24\\
212200-4952.5~ & 0.322150 & 12.96 & 0.51 & 212259-1753.2~? & 0.232220 & 12.40 & 0.26 & 212331-3025.0~? & 0.36745 & 12.35 & 0.49\\
212703-0903.2~? & 0.307950 & 13.57 & 0.35 & 212721-1908.0~?v & 0.35207 & 13.20 & 0.43 & 212756-6702.6~ & 0.344940 & 12.88 & 0.19\\
213036-6014.3~? & 0.319680 & 10.78 & 0.11 & 213055-3003.7~ & 0.261390 & 13.27 & 0.57 & 213317-0029.9~? & 0.316640 & 12.82 & 0.47\\
213437-4907.5~v & 0.36318 & 12.16 & 0.47 & 213448-0631.9~? & 0.248510 & 12.86 & 0.34 & 213453-2813.5~? & 0.343799 & 11.87 & 0.14\\
213502-2053.8~ & 0.338438 & 12.28 & 0.45 & 213522-2200.7~ & 0.280850 & 13.32 & 0.54 & 213728-3332.4~? & 0.210780 & 12.26 & 0.28\\
213734-7106.3~? & 0.35131 & 12.82 & 0.28 & 213826-3945.0~ & 0.41075 & 13.07 & 0.49 & 214206-2528.5~v & 0.316850 & 11.40 & 0.40\\
214243-4550.5~ & 0.321320 & 13.28 & 0.72 & 214632-0837.0~? & 0.343049 & 13.36 & 0.39 & 215724-4018.5~ & 0.314670 & 13.30 & 0.47\\
215805-1405.7~ & 0.237381 & 11.83 & 0.19 & 215821-1400.7~ & 0.298620 & 13.30 & 0.48 & 215855-2431.6~ & 0.248888 & 10.53 & 0.16\\
220038-5819.5~? & 0.40373 & 10.68 & 0.07 & 220130-6752.7~ & 0.323170 & 11.83 & 0.12 & 220231-0105.1~? & 0.214783 & 11.90 & 0.25\\
220254-2131.5~v & 0.36370 & 10.74 & 0.44 & 220305-7222.4~? & 0.226500 & 12.92 & 0.23 & 220404-0817.5~? & 0.252806 & 11.79 & 0.15\\
220547-5047.5~? & 0.341330 & 12.75 & 0.34 & 220813-0210.3~?v & 0.318440 & 13.26 & 0.45 & 221039-5049.8~ & 0.330660 & 12.42 & 0.64\\
221135-4222.3~ & 0.311920 & 13.13 & 0.50 & 221139-3342.8~? & 0.291310 & 12.74 & 0.46 & 221739-6704.0~? & 0.39377 & 12.68 & 0.39\\
222503-6152.4~ & 0.251620 & 11.54 & 0.08 & 223308-0148.3~ & 0.254729 & 12.17 & 0.34 & 223849-3225.6~? & 0.41408 & 12.68 & 0.39\\
224249-7430.3~ & 0.296880 & 11.92 & 0.18 & 224649-2322.2~ & 0.335280 & 12.53 & 0.50 & 224735-3903.6~v & 0.88311 & 10.52 & 0.47\\
225131-3006.2~? & 0.338450 & 13.21 & 0.45 & 225359-5834.5~ & 0.286430 & 11.81 & 0.29 & 225518-2317.6~? & 0.39357 & 13.00 & 0.55\\
225559-2709.9~? & 0.310310 & 12.80 & 0.29 & 225807-4033.4~ & 0.313090 & 12.51 & 0.44 & 230304-6003.3~ & 0.233390 & 12.55 & 0.16\\
230449-3345.3~? & 0.37103 & 13.14 & 0.55 & 230656-0653.1~? & 0.218810 & 10.53 & 0.10 & 230659-4354.6~?v & 0.281110 & 12.79 & 0.30\\
230722-7649.1~?v & 0.304960 & 13.06 & 0.36 & 230724-1818.1~? & 0.314160 & 12.24 & 0.37 & 231209-1855.4~? & 0.308020 & 12.73 & 0.32\\
231356-3826.2~? & 0.211313 & 12.54 & 0.27 & 231412-4648.9~ & 0.270889 & 12.87 & 0.49 & 231554-2556.4~? & 0.305630 & 12.09 & 0.30\\
232140-1847.7~ & 0.325960 & 13.10 & 0.53 & 232342-4157.4~? & 0.44248 & 12.84 & 0.22 & 232358-5318.2~ & 0.36972 & 12.51 & 0.56\\
232621-3105.0~v & 0.310520 & 13.32 & 0.51 & 232739-0043.8~? & 0.260040 & 12.18 & 0.36 & 233446-4854.3~v & 0.319550 & 11.04 & 0.45\\
233930-0337.9~? & 0.274770 & 12.48 & 0.55 & 233951-1644.4~ & 0.35539 & 12.18 & 0.45 &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as RRAB.}\\
180235-3938.3~?v & 0.51748 & 12.33 & 0.27 & 180304-5243.3~v & 0.52497 & 11.65 & 0.79 & 180334-4640.4~ & 0.67439 & 12.35 & 0.38\\
180537-4350.0~v & 0.55949 & 11.76 & 0.83 & 180740-5436.5~v & 0.63150 & 12.69 & 1.11 & 181002-3058.8~v & 135 & 12.43 & 0.80\\
181014-1600.8~v & 0.40198 & 12.33 & 0.86 & 181034-3841.4~v & 18.04 & 11.66 & 0.22 & 181055-5449.8~v & 0.73084 & 12.50 & 0.50\\
181144-5042.6~v & 0.56863 & 13.54 & 0.62 & 181215-5206.9~ & 0.83760 & 12.93 & 0.48 & 181335-3419.1~v & 0.64227 & 10.04 & 0.87\\
181510-3545.7~v & 0.57949 & 11.48 & 0.23 & 181544-4228.2~v & 0.58473 & 13.01 & 0.44 & 181650-2747.9~v & 0.44087 & 12.04 & 0.92\\
181654-3522.0~?v & 0.236288 & 12.89 & 0.47 & 181802-3247.0~?v & 0.54508 & 11.81 & 0.29 & 181818-5322.3~v & 1.1665 & 12.17 & 1.34\\
181938-5129.9~v & 0.43280 & 13.36 & 0.91 & 181952-2916.5~?v & 0.57075 & 8.76 & 0.07 & 182121-6100.6~ & 0.59454 & 11.30 & 0.65\\
182150-3136.3~v & 0.47022 & 13.51 & 0.74 & 182200-0538.8~v & 0.35605 & 13.08 & 1.09 & 182233-1107.3~? & 0.60569 & 11.44 & 0.13\\
182253-6211.8~v & 0.61748 & 12.48 & 0.52 & 182426-2134.4~v & 0.35478 & 11.22 & 0.73 & 182513-4053.7~v & 0.56650 & 13.12 & 0.76\\
182534-4544.2~v & 0.61512 & 13.03 & 1.05 & 182557-3706.4~v & 0.39104 & 12.53 & 1.14 & 182623-4459.9~v & 0.59371 & 11.10 & 0.33\\
182713-4243.4~v & 0.54267 & 13.28 & 0.77 & 182715-0557.6~ & 0.85479 & 13.44 & 0.53 & 182721-2933.0~ & 0.62494 & 13.12 & 0.47\\
182912-8832.6~:v & 0.57303 & 13.36 & 0.86 & 182934-3951.7~v & 0.60821 & 13.07 & 0.78 & 182937-5920.8~v & 0.83433 & 13.43 & 0.60\\
182941-3326.3~v & 0.58355 & 13.42 & 0.35 & 183113-1127.7~ & 0.94242 & 13.48 & 0.37 & 183314-4107.3~v & 0.44477 & 12.44 & 0.80\\
183333-6654.0~ & 0.65695 & 11.13 & 0.12 & 183355-5121.2~v & 0.44193 & 12.73 & 1.29 & 183429-7326.5~ & 0.58330 & 12.92 & 0.81\\
183441-6527.0~v & 0.47695 & 11.96 & 1.15 & 183458-5235.1~v & 0.40751 & 13.11 & 1.29 & 183605-4332.4~v & 0.59933 & 12.92 & 1.20\\
183636-1506.7~: & 0.52413 & 10.56 & 0.09 & 183905-2108.8~v & 0.40522 & 13.34 & 0.98 & 183909-2955.3~ & 0.48436 & 12.82 & 0.64\\
183914-1020.7~:v & 0.58581 & 13.25 & 0.65 & 183952-3200.9~ & 0.46126 & 12.22 & 0.56 & 184035-5350.7~? & 0.35636 & 12.77 & 0.32\\
184039-5245.5~:v & 0.40082 & 13.21 & 1.09 & 184242-5250.9~v & 0.64807 & 13.28 & 0.72 & 184305-3807.1~v & 0.73330 & 13.11 & 0.93\\
184324-5458.9~v & 0.35969 & 12.89 & 1.27 & 184335-3452.2~v & 0.36756 & 12.13 & 1.22 & 184345-4728.5~ & 0.64462 & 12.93 & 0.75\\
184348-5316.7~v & 0.54556 & 13.60 & 0.76 & 184432-3723.6~ & 0.38426 & 13.09 & 0.35 & 184456-4713.4~v & 0.68855 & 12.86 & 0.83\\
184608-0437.4~:v & 0.42036 & 12.57 & 0.85 & 184701-2510.9~v & 0.86700 & 13.05 & 0.65 & 184735-3840.3~ & 0.62166 & 12.75 & 0.49\\
184758-3744.4~v & 0.58934 & 10.29 & 0.66 & 184827-1357.8~v & 0.52897 & 12.35 & 1.21 & 185016-6306.0~ & 0.64097 & 13.31 & 0.47\\
185018-2741.3~v & 0.97798 & 12.67 & 0.85 & 185023-4523.4~ & 0.55960 & 12.96 & 0.49 & 185027-4214.4~v & 0.54905 & 13.20 & 0.84\\
185039-2719.5~ & 0.52048 & 13.40 & 0.64 & 185118-4937.5~ & 0.56238 & 12.64 & 1.00 & 185127-1551.9~v & 0.58001 & 12.34 & 0.72\\
185146-3144.4~v & 0.55073 & 12.90 & 0.78 & 185149-5953.2~v & 0.57234 & 12.95 & 0.98 & 185152-4004.0~ & 0.55776 & 13.23 & 0.48\\
185222-5309.8~ & 0.61194 & 12.64 & 0.94 & 185332-5133.3~ & 0.61123 & 13.33 & 0.52 & 185400-2728.6~v & 0.53166 & 13.22 & 0.56\\
185400-3431.0~v & 0.51900 & 13.24 & 1.22 & 185426-3825.9~v & 0.47099 & 12.68 & 1.05 & 185441-7030.3~v & 0.59303 & 13.19 & 0.55\\
185452-0032.7~v & 1.3711 & 11.47 & 0.27 & 185602-1934.6~ & 0.97824 & 13.26 & 0.26 & 185658-3511.7~v & 0.36858 & 12.46 & 0.48\\
185712-2601.6~v & 0.37325 & 13.42 & 0.44 & 185719-6321.4~ & 0.41200 & 12.83 & 0.94 & 185751-3903.8~v & 0.51598 & 12.80 & 1.00\\
190002-5515.8~ & 0.46054 & 13.15 & 1.05 & 190004-2741.4~v & 0.43955 & 12.20 & 0.28 & 190017-1506.1~v & 0.70178 & 12.01 & 0.90\\
190038-5206.9~: & 0.67755 & 13.49 & 1.04 & 190129-3235.4~v & 0.56408 & 12.84 & 0.89 & 190212-4639.2~v & 0.316900 & 8.75 & 0.56\\
190237-5636.7~ & 0.63823 & 12.96 & 0.39 & 190349-2101.7~?v & 0.92147 & 12.39 & 0.85 & 190432-1042.7~:v & 0.60514 & 13.44 & 1.08\\
190510-4344.0~ & 0.285185 & 13.34 & 0.59 & 190628-2750.2~ & 0.55152 & 12.21 & 0.18 & 190713-5205.7~ & 0.52671 & 12.43 & 1.00\\
190727-3607.4~v & 0.38948 & 12.31 & 0.36 & 191134-4121.8~v & 0.61703 & 12.97 & 1.21 & 191215-5729.8~ & 0.71892 & 12.55 & 0.43\\
191217-2656.1~v & 0.59734 & 12.49 & 0.67 & 191303-3009.6~v & 0.47436 & 13.23 & 0.53 & 191326-6621.6~v & 0.65830 & 12.60 & 0.86\\
191357-3405.4~ & 0.63648 & 13.33 & 0.56 & 191421-3052.4~v & 0.69505 & 13.25 & 0.95 & 191513-1829.4~ & 0.56044 & 13.57 & 0.58\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as RRAB.}\\
191529-2206.4~:v & 0.40702 & 13.45 & 0.54 & 191734-2146.2~v & 0.38671 & 13.19 & 0.42 & 192033-2032.3~v & 0.56806 & 11.86 & 1.12\\
192035-1151.2~v & 0.41276 & 13.16 & 1.10 & 192037-2347.0~ & 0.57708 & 12.80 & 0.74 & 192157-4328.4~ & 0.59311 & 12.06 & 0.57\\
192216-2733.3~v & 0.189330 & 13.39 & 0.32 & 192332-6421.1~v & 0.59432 & 13.35 & 0.77 & 192632-4721.5~ & 0.60256 & 12.41 & 0.48\\
192738-0101.8~v & 0.164344 & 13.35 & 0.94 & 193149-5720.6~v & 0.63691 & 12.53 & 0.87 & 193220-5045.3~ & 0.45870 & 12.16 & 1.07\\
193228-3127.3~ & 0.61541 & 12.56 & 0.23 & 193237-4025.2~ & 0.51627 & 13.33 & 0.71 & 193320-4539.9~v & 0.48209 & 11.93 & 0.93\\
193321-2517.6~ & 0.50740 & 12.12 & 0.61 & 193445-1549.0~ & 0.59514 & 12.36 & 1.04 & 193505-0518.7~v & 0.47506 & 13.18 & 1.07\\
193515-2327.2~ & 0.55776 & 12.22 & 1.28 & 193540-6119.3~v & 0.63181 & 12.28 & 1.04 & 193547-7530.5~v & 0.47387 & 12.86 & 1.18\\
193557-1922.1~ & 0.48392 & 13.36 & 1.29 & 193559-2418.6~ & 0.62853 & 12.90 & 0.43 & 193629-2445.7~ & 0.50664 & 13.39 & 1.17\\
193646-5047.7~v & 0.45535 & 11.99 & 1.29 & 193703-4853.8~ & 0.47716 & 12.96 & 0.97 & 193704-5258.3~v & 0.60037 & 11.93 & 1.09\\
193709-7536.7~v & 0.57302 & 13.03 & 0.73 & 193830-2738.9~ & 0.69529 & 13.54 & 0.63 & 193933-6528.9~: & 0.36573 & 13.10 & 0.52\\
193938-2248.8~ & 0.44262 & 12.66 & 1.22 & 194006-2924.3~ & 0.54788 & 13.26 & 0.74 & 194041-3852.0~v & 0.40504 & 12.82 & 1.19\\
194115-2345.8~ & 0.78915 & 13.26 & 0.59 & 194235-1728.8~ & 0.71571 & 13.33 & 0.70 & 194251-1055.4~ & 0.50363 & 12.79 & 1.10\\
194324-4919.5~: & 0.47289 & 13.61 & 1.10 & 194351-2117.1~ & 0.83496 & 13.41 & 0.81 & 194412-6146.4~ & 0.59443 & 13.00 & 0.71\\
194428-2302.5~ & 0.72827 & 13.03 & 0.80 & 194453-4416.9~v & 0.61759 & 12.57 & 1.02 & 194524-1833.5~ & 0.67690 & 13.09 & 0.92\\
194545-3112.6~v & 0.55484 & 12.76 & 1.18 & 194640-4027.4~v & 0.62550 & 11.79 & 0.71 & 194703-2609.2~ & 0.65181 & 13.04 & 1.04\\
194745-1846.7~: & 0.55799 & 13.52 & 0.90 & 194745-4539.7~ & 0.59631 & 13.00 & 0.60 & 194955-3711.6~v & 0.73922 & 11.09 & 0.73\\
195005-6822.4~v & 0.53381 & 13.26 & 1.17 & 195127-5056.6~ & 0.51111 & 12.72 & 1.19 & 195142-6244.1~v & 0.55145 & 12.00 & 0.95\\
195258-0205.8~v & 0.37724 & 12.72 & 1.06 & 195402-3015.2~v & 0.42450 & 10.17 & 0.57 & 195457-6025.9~v & 0.55826 & 13.43 & 0.59\\
195515-1721.0~ & 0.80110 & 13.47 & 0.78 & 195522-4826.9~v & 0.57956 & 11.68 & 1.20 & 195616-4340.5~v & 0.59438 & 13.36 & 0.62\\
195653-1432.0~: & 0.50629 & 13.47 & 1.03 & 195727-0749.1~ & 0.54514 & 12.75 & 0.32 & 195735-5557.1~v & 0.71323 & 13.49 & 0.65\\
195800-6544.2~v & 0.52712 & 11.95 & 1.12 & 195825-5430.9~v & 0.56843 & 11.66 & 0.67 & 195851-1123.0~ & 0.49607 & 13.47 & 0.81\\
195902-2300.1~: & 0.46247 & 12.73 & 0.20 & 195927-3400.1~ & 0.37973 & 12.16 & 0.76 & 195954-7927.3~v & 0.58406 & 12.76 & 0.80\\
200023-2523.3~v & 0.66641 & 12.66 & 1.16 & 200147-2153.8~ & 0.54670 & 12.93 & 0.24 & 200521-3531.0~ & 0.63987 & 12.78 & 1.11\\
200526-4237.5~v & 0.61429 & 13.21 & 0.99 & 200556-0830.9~v & 0.43819 & 12.90 & 0.98 & 200727-4349.2~v & 0.68317 & 13.05 & 0.87\\
200804-3245.8~ & 0.43791 & 13.21 & 0.50 & 200813-5514.0~v & 0.40272 & 12.21 & 1.12 & 200816-4531.2~v & 0.51024 & 10.62 & 0.39\\
200832-6029.3~v & 0.57556 & 13.03 & 0.74 & 200910-4149.5~v & 0.44019 & 12.76 & 0.95 & 200915-2933.4~v & 0.63935 & 12.13 & 0.84\\
200916-4207.8~v & 0.55125 & 10.01 & 0.81 & 201425-5255.7~v & 0.57542 & 13.12 & 0.46 & 201540-1229.1~ & 0.57199 & 13.34 & 0.83\\
201618-2902.1~ & 0.47415 & 13.07 & 0.61 & 201752-0608.3~ & 0.77230 & 12.69 & 0.49 & 201755-3723.0~ & 0.62649 & 13.51 & 0.95\\
201832-2134.5~ & 0.55673 & 13.24 & 0.79 & 201843-0709.0~ & 0.51950 & 13.14 & 1.11 & 202024-0349.0~ & 0.51515 & 12.67 & 0.64\\
202044-4107.1~v & 0.55298 & 10.99 & 0.84 & 202047-2700.9~ & 0.55610 & 13.36 & 0.93 & 202055-3616.8~v & 0.46293 & 13.57 & 1.10\\
202309-3117.7~v & 0.54444 & 11.66 & 1.01 & 202550-5241.8~v & 0.61553 & 13.30 & 1.14 & 202615-4129.4~:v & 0.52641 & 13.48 & 1.05\\
202704-4040.2~v & 0.48971 & 12.89 & 0.91 & 202738-0140.0~ & 0.72481 & 11.57 & 0.61 & 202746-2850.5~? & 0.40848 & 12.24 & 0.40\\
202812-4236.2~v & 0.47948 & 13.27 & 0.99 & 202840-1228.5~v & 0.66741 & 12.57 & 0.83 & 203026-4814.9~v & 0.58630 & 13.00 & 1.17\\
203029-0637.2~ & 0.55780 & 13.31 & 1.22 & 203247-2633.4~v & 0.71312 & 12.47 & 0.77 & 203342-0538.8~v & 0.38919 & 12.99 & 1.42\\
203420-2508.9~ & 0.52624 & 12.09 & 0.77 & 203545-2251.6~ & 0.38859 & 13.02 & 0.82 & 203613-3318.1~ & 0.52646 & 13.46 & 0.63\\
203616-4628.1~ & 0.49748 & 13.21 & 0.92 & 203617-0547.3~ & 0.68966 & 13.20 & 0.96 & 203732-1537.3~v & 0.68119 & 12.89 & 0.77\\
203815-0253.5~v & 0.36179 & 11.33 & 1.38 & 204030-5316.9~v & 0.60544 & 13.37 & 0.79 & 204034-2540.5~ & 0.46079 & 12.60 & 1.35\\
204100-6705.3~v & 0.65718 & 13.35 & 0.90 & 204110-3908.3~v & 0.52232 & 13.00 & 1.13 & 204145-3241.4~ & 0.56012 & 13.26 & 0.98\\
204254-2245.6~ & 0.61131 & 13.23 & 0.43 & 204316-0909.5~ & 0.51228 & 13.08 & 0.98 & 204630-7308.1~v & 0.61285 & 13.50 & 0.54\\
204705-0919.2~ & 0.50877 & 12.44 & 0.68 & 204844-0015.3~: & 0.59358 & 13.26 & 1.10 & 204934-1434.7~v & 0.54103 & 13.04 & 1.18\\
204937-0959.8~ & 0.36709 & 13.42 & 0.71 & 205048-2436.4~ & 0.65359 & 12.30 & 0.92 & 205315-2204.1~ & 0.50207 & 13.23 & 0.88\\
205705-3621.8~ & 0.48351 & 12.03 & 1.20 & 205748-0541.1~v & 0.40636 & 12.02 & 1.05 & 205806-1102.5~v & 0.65780 & 13.13 & 1.02\\
205855-3856.5~v & 0.44916 & 12.58 & 1.22 & 205937-5922.6~v & 0.55692 & 13.30 & 0.95 & 210005-2153.3~? & 0.62399 & 12.73 & 0.59\\
210007-4034.2~v & 0.47921 & 13.06 & 1.08 & 210032-1919.8~ & 0.47631 & 12.80 & 0.90 & 210032-3708.3~ & 0.59741 & 12.72 & 0.95\\
210034-0345.7~ & 0.58137 & 12.12 & 0.87 & 210041-0456.0~: & 0.63070 & 13.15 & 1.12 & 210129-1513.8~v & 0.44774 & 10.65 & 1.09\\
210137-3539.2~ & 0.60686 & 13.32 & 0.73 & 210251-7419.8~:v & 0.65749 & 13.34 & 0.56 & 210317-2933.1~ & 0.73191 & 11.69 & 0.55\\
210901-1427.3~v & 0.60173 & 13.33 & 0.49 & 211013-0143.3~v & 0.46340 & 11.27 & 1.29 & 211111-1025.0~v & 0.56987 & 12.97 & 0.84\\
211130-4504.5~v & 0.47960 & 9.62 & 1.06 & 211134-4202.6~v & 0.48487 & 12.81 & 1.32 & 211429-2910.6~ & 0.54044 & 12.73 & 0.97\\
211623-3017.0~v & 0.58693 & 11.32 & 0.64 & 211848-3430.4~? & 0.37637 & 13.48 & 0.51 & 211921-1912.6~ & 0.43907 & 12.98 & 0.45\\
212014-2104.3~ & 0.60051 & 12.21 & 1.18 & 212022-0717.3~ & 0.55734 & 12.93 & 0.36 & 212349-0732.1~ & 0.79754 & 12.35 & 0.74\\
212433-5712.1~ & 0.60511 & 13.12 & 0.63 & 212757-7210.7~v & 0.51101 & 13.18 & 1.10 & 212806-3709.6~?v & 0.95981 & 12.32 & 1.36\\
213609-7718.2~v & 0.56346 & 11.61 & 1.01 & 213645-6856.7~:v & 0.44721 & 13.46 & 1.41 & 213707-6118.2~v & 0.45045 & 13.01 & 1.07\\
213804-4441.2~v & 0.55247 & 12.21 & 0.76 & 213824-1833.8~ & 0.55751 & 12.65 & 1.28 & 213902-2112.7~ & 0.66186 & 12.00 & 0.60\\
213943-3053.6~v & 0.56285 & 12.95 & 0.75 & 214438-8033.7~v & 0.44449 & 11.43 & 0.83 & 214442-1712.6~v & 0.66130 & 13.26 & 0.97\\
214707-1856.8~ & 0.80008 & 12.43 & 0.58 & 214715-8739.1~v & 0.45799 & 12.45 & 1.08 & 214920-3412.3~v & 0.61543 & 11.93 & 0.99\\
214935-4947.5~ & 0.46971 & 13.52 & 0.95 & 214943-8158.4~v & 0.60534 & 13.57 & 0.67 & 215017-2053.9~ & 0.68610 & 13.36 & 0.97\\
215125-1358.2~ & 0.57773 & 12.15 & 0.64 & 215141-0308.5~ & 0.48667 & 12.78 & 0.87 & 215159-4559.1~v & 0.51216 & 12.40 & 0.95\\
215335-8246.7~v & 0.62186 & 11.44 & 0.97 & 215459-2003.6~ & 0.74345 & 12.81 & 0.82 & 215601-6129.2~v & 0.61609 & 12.32 & 1.06\\
215635-6748.9~ & 0.58166 & 13.33 & 0.78 & 215737-1422.9~ & 0.81935 & 13.30 & 0.53 & 215855-6109.1~? & 0.80212 & 12.65 & 0.19\\
220029-5029.7~v & 0.39814 & 12.69 & 0.93 & 220155-0536.0~v & 0.57119 & 11.89 & 0.78 & 220324-2928.9~ & 0.75685 & 12.68 & 0.64\\
220422-4525.1~v & 0.59336 & 13.45 & 1.05 & 220454-6635.0~v & 0.56405 & 12.22 & 0.84 & 220702-2042.6~v & 0.61853 & 13.31 & 1.11\\
220715-2723.8~ & 0.42490 & 12.98 & 0.46 & 221016-1639.8~v & 0.55083 & 12.78 & 1.13 & 221026-4341.6~v & 0.47603 & 12.91 & 1.11\\
221301-0143.7~v & 0.58822 & 12.58 & 0.60 & 221329-4043.5~v & 0.69610 & 12.76 & 0.67 & 221556-2522.6~ & 0.54673 & 11.66 & 1.14\\
221635-0349.0~?v & 1.0229 & 12.10 & 0.81 & 221639-5740.4~ & 0.59899 & 12.90 & 1.29 & 221652-5144.0~v & 0.64015 & 12.75 & 1.03\\
221721-5034.6~v & 0.70246 & 13.05 & 1.07 & 221843-5652.4~ & 0.72148 & 13.43 & 0.66 & 222013-5433.5~v & 0.54821 & 12.83 & 1.01\\
222019-2931.3~ & 0.73691 & 13.13 & 0.45 & 222024-2608.2~v & 0.50835 & 13.17 & 1.13 & 222616-0013.6~v & 0.48400 & 13.45 & 1.11\\
222949-3010.3~ & 0.55157 & 12.90 & 0.92 & 223008-2810.2~v & 0.51279 & 12.45 & 1.10 & 223053-0742.7~v & 0.52598 & 12.97 & 1.09\\
223331-6933.7~v & 0.61907 & 13.35 & 0.99 & 223427-5635.4~ & 0.61503 & 13.10 & 0.40 & 223457-0342.6~:v & 0.54730 & 13.29 & 0.88\\
223604-1000.9~v & 0.60887 & 12.47 & 1.06 & 223607-0137.9~v & 0.85387 & 13.47 & 1.11 & 223645-7807.3~v & 0.63906 & 12.59 & 0.75\\
223859-1948.6~v & 0.52575 & 12.90 & 1.24 & 224131-0628.6~v & 0.57447 & 12.08 & 0.87 & 224207-4409.2~v & 0.55032 & 12.03 & 0.99\\
224238-1545.5~ & 0.50906 & 12.87 & 1.10 & 224442-3158.2~v & 0.47226 & 13.00 & 1.01 & 224446-4221.7~v & 0.53678 & 13.38 & 0.93\\
224624-1254.8~ & 0.51092 & 12.74 & 1.17 & 224735-3903.6~v & 0.88311 & 10.52 & 0.47 & 225141-2751.2~v & 0.56692 & 12.86 & 1.02\\
225222-3214.3~ & 0.63338 & 13.49 & 0.39 & 225248-2442.2~ & 0.52956 & 12.97 & 0.84 & 225408-1221.6~v & 0.69404 & 11.76 & 1.08\\
225456-5249.2~v & 0.60792 & 12.89 & 1.08 & 225845-3853.7~ & 0.56304 & 13.26 & 1.11 & 225924-2232.1~ & 0.60478 & 13.39 & 0.47\\
225953-6820.2~ & 0.71048 & 13.05 & 0.46 & 230558-8636.0~? & 0.51792 & 12.56 & 0.16 & 230748-3302.3~ & 0.59348 & 13.00 & 0.77\\
230931-3547.3~ & 0.59349 & 12.37 & 0.66 & 230948-3818.9~ & 0.70226 & 13.33 & 0.48 & 231101-5820.1~v & 0.63492 & 11.51 & 1.15\\
231214-7434.7~v & 0.39403 & 12.26 & 1.19 & 231413-5039.2~v & 0.50839 & 12.77 & 1.14 & 231550-2300.2~ & 0.55460 & 12.32 & 1.03\\
231648-4539.0~ & 0.89491 & 12.94 & 0.39 & 231917-2413.0~v & 0.63376 & 10.85 & 0.72 & 232031-1447.9~ & 0.62698 & 12.58 & 0.38\\
232218-4205.4~v & 0.63689 & 12.39 & 1.00 & 232246-4641.5~v & 0.55321 & 12.12 & 0.96 & 232247-3007.2~v & 0.44912 & 11.83 & 1.14\\
232401-5702.8~ & 0.80612 & 13.48 & 0.95 & 232413-1237.9~v & 0.51889 & 12.69 & 1.05 & 232521-6750.1~v & 0.349670 & 12.98 & 0.68\\
232831-4727.2~v & 0.59642 & 11.61 & 0.67 & 232933-7232.7~v & 0.55006 & 12.36 & 0.94 & 233218-1723.9~v & 0.65518 & 12.24 & 0.90\\
233637-0212.7~ & 0.64502 & 12.55 & 0.75 & 233657-3722.3~v & 0.49500 & 12.71 & 1.02 & 233833-0919.1~v & 0.48187 & 10.91 & 1.14\\
234023-3818.9~v & 0.58585 & 12.86 & 0.83 &  &  &  &  &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as DCEP-FU.}\\
180050-0152.8~: & 15.15 & 13.44 & 1.09 & 180140-3539.2~v & 16.19 & 13.15 & 1.05 & 180208-3429.6~:v & 27.69 & 12.33 & 0.90\\
180342-2211.0~ & 42.6 & 10.50 & 0.76 & 180408-3347.0~v & 11.59 & 12.63 & 0.51 & 180449-2244.0~v & 15.39 & 10.88 & 1.08\\
180504-5241.2~ & 41.7 & 12.00 & 0.29 & 180645-3040.5~? & 21.27 & 13.06 & 0.58 & 180657-2121.0~ & 22.57 & 11.53 & 0.28\\
180722-5857.7~v & 19.91 & 10.17 & 1.34 & 180835-3456.7~v & 26.70 & 11.82 & 1.38 & 180844-6649.5~: & 22.60 & 13.01 & 0.26\\
181002-1332.7~v & 5.303 & 10.51 & 0.76 & 181024-2049.6~ & 24.43 & 13.14 & 0.77 & 181107-3629.4~? & 43.0 & 12.35 & 0.40\\
181131-1555.6~ & 9.011 & 11.77 & 0.51 & 181157-3202.3~v & 27.27 & 13.00 & 0.50 & 181205-2042.2~v & 13.56 & 11.03 & 1.07\\
181220-3914.4~v & 15.31 & 12.24 & 0.91 & 181335-6514.2~v & 14.88 & 11.67 & 1.20 & 181341-5138.8~ & 25.88 & 12.26 & 0.38\\
181406-6359.9~ & 6.486 & 13.47 & 0.55 & 181416-0920.4~v & 5.121 & 11.62 & 0.72 & 181420-3111.8~v & 26.42 & 12.33 & 0.87\\
181459-4637.3~ & 13.89 & 12.71 & 0.35 & 181512-3706.9~v & 17.08 & 11.60 & 1.02 & 181525-3104.2~v & 16.20 & 12.43 & 0.76\\
181526-2037.8~v & 6.179 & 10.46 & 0.72 & 181627-3151.1~v & 30.51 & 12.63 & 1.52 & 181700-1904.6~v & 21.85 & 7.61 & 1.04\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as DCEP-FU.}\\
181719-3321.1~v & 14.87 & 12.34 & 0.37 & 181731-5345.2~ & 15.53 & 12.52 & 0.28 & 181818-5322.3~v & 1.1665 & 12.17 & 1.34\\
181835-4734.5~? & 9.848 & 11.70 & 0.31 & 181920-5552.8~ & 14.65 & 12.21 & 0.25 & 181947-2709.4~:v & 13.92 & 12.53 & 0.50\\
182019-3320.1~ & 5.824 & 11.44 & 0.21 & 182100-2912.3~:v & 16.84 & 12.98 & 0.92 & 182105-1827.4~v & 9.762 & 10.33 & 0.53\\
182123-1851.5~:v & 5.776 & 6.27 & 0.68 & 182133-4658.4~ & 5.036 & 12.70 & 0.34 & 182137-3238.1~v & 27.89 & 12.02 & 1.30\\
182228-3845.3~ & 8.200 & 10.91 & 0.11 & 182319-1834.4~v & 6.570 & 10.25 & 0.87 & 182337-3545.9~v & 14.08 & 11.68 & 1.31\\
182444-1647.8~v & 6.425 & 8.78 & 0.83 & 182550-1220.2~?v & 5.765 & 11.47 & 0.32 & 182714-1507.1~ & 5.547 & 10.43 & 0.64\\
182815-1115.2~v & 24.33 & 12.01 & 0.87 & 182854-2645.6~:v & 18.43 & 12.25 & 1.17 & 182930-3222.6~v & 12.90 & 12.42 & 0.92\\
183026-2343.9~v & 29.61 & 12.43 & 0.84 & 183120-1306.5~v & 4.198 & 9.68 & 0.83 & 183122-1255.7~v & 14.75 & 10.89 & 0.83\\
183335-1025.6~?v & 6.293 & 11.42 & 0.42 & 183503-5341.9~: & 21.37 & 11.37 & 0.19 & 183522-3354.0~v & 9.952 & 11.00 & 0.19\\
183751-0647.8~?v & 5.816 & 7.85 & 0.40 & 183803-0822.1~v & 10.34 & 9.29 & 0.74 & 184013-0223.1~:v & 23.07 & 13.21 & 0.76\\
184101-0605.8~v & 7.417 & 10.36 & 0.48 & 184122-0106.7~v & 17.14 & 11.78 & 0.87 & 184153-3831.2~ & 24.53 & 12.97 & 0.48\\
184156-0406.6~v & 19.71 & 9.02 & 1.05 & 184208-0417.6~v & 11.05 & 10.42 & 0.90 & 184227-0520.4~v & 3.917 & 10.82 & 0.53\\
184231-0419.8~v & 9.991 & 12.23 & 0.73 & 184257-0549.3~v & 12.90 & 9.19 & 0.95 & 184343-0743.9~v & 3.672 & 7.97 & 0.50\\
184443-0401.5~ & 13.83 & 9.97 & 0.17 & 184518-2038.8~v & 5.152 & 7.73 & 0.68 & 184524-4010.1~: & 14.53 & 12.42 & 0.40\\
184609-4838.0~ & 16.09 & 12.42 & 0.76 & 184741-0654.4~? & 6.441 & 8.97 & 0.19 & 184810-2007.4~v & 16.22 & 12.76 & 0.36\\
184928-1643.4~v & 9.554 & 7.27 & 0.68 & 185009-0422.1~v & 6.412 & 11.85 & 0.86 & 185033-5127.2~ & 17.07 & 11.95 & 0.11\\
185234-4447.6~ & 11.66 & 12.58 & 0.40 & 185239-0635.3~:v & 32.69 & 13.16 & 0.73 & 185318-0006.5~v & 8.795 & 11.67 & 0.65\\
185459-0004.6~v & 66.0 & 10.00 & 0.43 & 185556-0252.8~v & 8.759 & 11.34 & 0.73 & 185724-0043.8~v & 2.9878 & 10.70 & 0.63\\
185858-0630.8~v & 14.16 & 13.08 & 0.58 & 185909-0810.2~v & 32.64 & 11.19 & 0.55 & 190017-1026.6~ & 2.3302 & 13.07 & 0.60\\
190104-5010.9~ & 10.24 & 13.00 & 0.36 & 190418-3142.2~v & 39.2 & 11.54 & 0.75 & 190603-1825.7~v & 13.78 & 12.21 & 1.06\\
190718-2758.8~? & 6.643 & 13.11 & 0.22 & 190821-0726.3~v & 6.809 & 7.68 & 0.42 & 191239-7148.5~? & 5.967 & 12.91 & 0.22\\
191258-0218.5~? & 12.00 & 10.86 & 0.12 & 191439-3039.1~ & 13.91 & 13.05 & 0.51 & 191713-1425.4~ & 10.36 & 11.48 & 0.17\\
191724-0904.8~v & 2.9047 & 12.83 & 1.20 & 191724-3756.9~ & 3.3812 & 10.01 & 0.12 & 192208-1138.4~? & 2.3464 & 13.00 & 0.37\\
192605-1054.5~?v & 1.6245 & 11.71 & 0.92 & 193138-1247.8~ & 8.849 & 10.89 & 0.18 & 193143-0017.8~: & 35.7 & 11.15 & 0.17\\
193417-2737.4~ & 6.982 & 12.66 & 0.33 & 193435-1921.7~ & 2.1194 & 12.68 & 1.02 & 193606-2538.3~ & 9.531 & 12.98 & 0.61\\
193610-6421.7~ & 25.29 & 10.55 & 0.19 & 193907-2049.2~v & 14.28 & 11.57 & 1.13 & 194220-1638.3~ & 18.16 & 12.52 & 0.23\\
202905-5059.9~ & 15.74 & 12.58 & 0.21 & 203407-3553.4~ & 8.972 & 11.38 & 0.14 & 203425-1041.0~: & 7.346 & 10.00 & 0.24\\
212704-5840.2~? & 10.62 & 12.63 & 0.31 & 213731-6449.3~: & 18.80 & 11.35 & 0.19 & 220036-0244.4~:v & 9.209 & 9.27 & 0.28\\
220211-3110.5~: & 18.23 & 10.56 & 0.07 & 220317-7443.8~ & 14.04 & 11.31 & 0.07 & 220820-1636.4~: & 22.81 & 12.42 & 0.16\\
232515-4443.8~ & 9.775 & 12.20 & 0.27 &  &  &  &  &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as DCEP-FO.}\\
181211-3258.3~? & 0.98120 & 12.88 & 0.69 & 181215-2029.1~? & 3.669 & 11.63 & 0.23 & 182227-1007.5~v & 3.3849 & 9.80 & 0.36\\
182239-1201.2~? & 2.7667 & 12.59 & 0.25 & 182630-2449.4~v & 1.0806 & 13.22 & 0.48 & 182704-3231.4~v & 4.638 & 11.18 & 0.11\\
182736-1116.7~v & 3.794 & 11.11 & 0.39 & 183109-4940.3~ & 2.8053 & 11.03 & 0.10 & 183347-0448.6~ & 3.1023 & 10.67 & 0.30\\
183640-0811.1~v & 3.0906 & 9.94 & 0.28 & 183652-0907.1~ & 2.5898 & 11.26 & 0.28 & 183848-1324.8~ & 3.4835 & 9.29 & 0.37\\
183904-1049.3~ & 3.0572 & 10.45 & 0.24 & 184405-5032.8~ & 2.4399 & 12.96 & 0.34 & 185152-1333.6~ & 1.2679 & 11.60 & 0.31\\
185252-1230.6~?v & 1.4676 & 13.44 & 0.74 & 185308-0259.2~ & 4.057 & 12.30 & 0.29 & 192832-3508.0~? & 3.2450 & 9.71 & 0.12\\
192928-2357.2~? & 4.401 & 12.59 & 0.49 & 193711-0401.4~ & 1.0896 & 11.02 & 0.08 & 194343-1022.6~ & 5.553 & 11.79 & 0.19\\
200917-0437.9~ & 1.3289 & 11.33 & 0.12 & 202942-0929.6~? & 1.0696 & 11.50 & 0.12 &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as CW.}\\
180104-3123.7~v & 37.7 & 12.38 & 0.60 & 180208-3429.6~:v & 27.69 & 12.33 & 0.90 & 180408-3347.0~v & 11.59 & 12.63 & 0.51\\
180722-5857.7~v & 19.91 & 10.17 & 1.34 & 180835-3456.7~v & 26.70 & 11.82 & 1.38 & 181157-3202.3~v & 27.27 & 13.00 & 0.50\\
181220-3914.4~v & 15.31 & 12.24 & 0.91 & 181335-6514.2~v & 14.88 & 11.67 & 1.20 & 181420-3111.8~v & 26.42 & 12.33 & 0.87\\
181512-3706.9~v & 17.08 & 11.60 & 1.02 & 181944-5115.9~v & 34.37 & 11.09 & 0.89 & 181947-2709.4~:v & 13.92 & 12.53 & 0.50\\
182055-2633.8~v & 28.02 & 12.83 & 0.80 & 182100-2912.3~:v & 16.84 & 12.98 & 0.92 & 182337-3545.9~v & 14.08 & 11.68 & 1.31\\
182830-4251.3~ & 230 & 11.86 & 0.80 & 182854-2645.6~:v & 18.43 & 12.25 & 1.17 & 182923-2824.0~v & 142 & 12.72 & 1.06\\
182937-5920.8~v & 0.83433 & 13.43 & 0.60 & 183026-2343.9~v & 29.61 & 12.43 & 0.84 & 183522-3354.0~v & 9.952 & 11.00 & 0.19\\
184041-2523.7~v & 295 & 12.76 & 0.84 & 184653-6210.6~v & 5.373 & 12.09 & 0.17 & 184657-0206.1~? & 8.652 & 11.71 & 0.22\\
184716-3840.6~ & 57.0 & 13.03 & 0.69 & 184810-2007.4~v & 16.22 & 12.76 & 0.36 & 184840-3933.3~ & 134 & 12.49 & 1.67\\
185249-5640.6~v & 9.908 & 12.35 & 0.80 & 185542-0558.1~v & 1.7862 & 9.89 & 0.30 & 185556-0252.8~v & 8.759 & 11.34 & 0.73\\
185718-3808.5~v & 16.47 & 13.10 & 1.60 & 185858-0630.8~v & 14.16 & 13.08 & 0.58 & 190046-0742.6~ & 0.96993 & 13.12 & 0.54\\
190256-1415.1~ & 214 & 11.94 & 0.99 & 190525-7826.8~ & 2.8037 & 11.27 & 0.14 & 190602-6310.2~v & 4.368 & 11.04 & 0.13\\
190603-1825.7~v & 13.78 & 12.21 & 1.06 & 190744-5950.7~ & 1.7911 & 12.94 & 0.47 & 191125-5956.5~v & 1.3781 & 11.90 & 0.61\\
191135-3435.2~ & 3.3786 & 11.02 & 0.19 & 191552-5451.3~v & 14.80 & 12.23 & 1.23 & 191743-4400.3~ & 9.424 & 9.90 & 0.22\\
192150-7947.7~ & 10.25 & 11.35 & 0.12 & 192605-1054.5~?v & 1.6245 & 11.71 & 0.92 & 192800-5418.8~? & 33.04 & 12.02 & 0.23\\
193031-2827.4~ & 6.524 & 11.83 & 0.21 & 193239-5327.7~ & 8.025 & 11.70 & 0.16 & 193623-6316.6~ & 4.654 & 12.22 & 0.38\\
193906-2544.1~ & 12.74 & 10.76 & 0.24 & 194319-0021.5~v & 62.6 & 12.54 & 0.56 & 200108-3030.7~v & 28.14 & 10.46 & 0.66\\
200152-1752.0~ & 6.580 & 12.53 & 0.35 & 200237-2411.3~? & 6.915 & 12.70 & 0.17 & 200556-3217.0~ & 8.307 & 11.96 & 0.14\\
200559-0159.9~? & 1.1134 & 12.23 & 0.24 & 200955-4559.8~? & 10.71 & 9.98 & 0.12 & 201404-6508.7~ & 8.244 & 11.70 & 0.18\\
201428-1350.2~v & 28.61 & 10.18 & 1.29 & 201455-1256.6~v & 33.92 & 11.18 & 0.96 & 201541-1813.3~ & 3.802 & 12.23 & 0.24\\
201633-0714.8~? & 9.725 & 12.99 & 0.35 & 201657-5115.2~v & 1.0907 & 13.08 & 1.18 & 201903-1402.1~ & 11.72 & 11.04 & 0.19\\
202304-1526.7~ & 10.94 & 11.36 & 0.10 & 202412-2457.0~ & 25.64 & 12.45 & 1.32 & 202605-6517.8~? & 4.262 & 12.34 & 0.20\\
202842-0943.3~? & 2.4002 & 9.41 & 0.09 & 202900-6505.0~ & 2.3248 & 11.63 & 0.14 & 203119-5913.1~ & 8.457 & 12.41 & 0.20\\
203132-0424.5~ & 7.008 & 11.88 & 0.14 & 203155-2659.6~ & 4.068 & 12.49 & 0.21 & 203159-7407.2~ & 58.5 & 12.07 & 0.20\\
203429-2532.8~ & 1.1171 & 10.50 & 0.06 & 203609-3607.2~ & 2.1256 & 11.72 & 0.15 & 203759-5547.8~? & 7.973 & 13.50 & 0.62\\
203831-6712.8~ & 7.203 & 12.28 & 0.14 & 204021-6347.4~ & 5.884 & 11.63 & 0.18 & 204142-2219.4~v & 5.299 & 9.84 & 0.15\\
204152-4706.7~v & 1.4619 & 13.11 & 1.01 & 204430-0028.6~ & 5.875 & 11.90 & 0.19 & 204512-4050.0~ & 3.590 & 10.69 & 0.23\\
204537-3949.9~ & 12.46 & 9.85 & 0.23 & 204656-6653.1~ & 39.5 & 10.71 & 0.24 & 204730-1442.5~ & 4.057 & 12.07 & 0.17\\
204900-0644.9~? & 1.9363 & 9.61 & 0.10 & 204903-3441.9~ & 15.81 & 12.53 & 0.25 & 205649-4524.7~ & 2.9514 & 12.43 & 0.31\\
205731-5245.9~ & 2.1661 & 10.90 & 0.09 & 205823-2704.3~ & 7.177 & 13.27 & 0.36 & 210121-4933.1~ & 6.235 & 11.71 & 0.36\\
210547-1809.6~ & 9.977 & 11.48 & 0.20 & 210831-3425.4~ & 5.081 & 12.36 & 0.21 & 210914-4721.8~ & 20.93 & 12.67 & 0.20\\
211219-3336.4~ & 9.132 & 12.62 & 0.41 & 211305-1729.2~ & 4.927 & 10.64 & 0.10 & 211312-3854.4~ & 7.959 & 12.71 & 0.17\\
211350-0837.2~ & 18.21 & 12.63 & 0.27 & 211550-4311.7~v & 31.76 & 11.07 & 0.81 & 211803-5926.0~ & 6.347 & 10.77 & 0.07\\
212044-5438.0~ & 2.3986 & 10.39 & 0.43 & 212351-3853.0~v & 84.1 & 10.16 & 0.49 & 212806-3709.6~?v & 0.95981 & 12.32 & 1.36\\
212933-4158.3~ & 4.408 & 12.00 & 0.07 & 213034-1124.6~? & 11.09 & 11.41 & 0.13 & 213136-6438.5~ & 9.480 & 13.21 & 0.26\\
213412-5845.9~ & 12.73 & 13.49 & 0.43 & 214301-2747.5~ & 3.908 & 12.50 & 0.28 & 214929-3631.1~? & 6.083 & 11.78 & 0.08\\
214947-1837.0~ & 5.906 & 11.11 & 0.14 & 215617-4008.4~ & 2.7398 & 11.72 & 0.15 & 215752-6812.8~v & 3.3765 & 8.94 & 0.07\\
215931-3623.5~: & 0.82208 & 12.70 & 0.61 & 220019-1002.8~? & 7.114 & 12.67 & 0.36 & 220227-5336.3~ & 11.22 & 12.54 & 0.28\\
220230-0328.5~ & 7.353 & 12.05 & 0.16 & 220357-4030.1~ & 4.084 & 13.20 & 0.37 & 220538-2708.1~ & 15.00 & 12.86 & 0.20\\
220617-5029.6~ & 8.803 & 12.12 & 0.18 & 220645-4744.3~ & 2.5909 & 11.75 & 0.16 & 220714-2404.8~ & 9.238 & 11.31 & 0.06\\
221003-2433.3~ & 0.85599 & 11.64 & 0.09 & 221040-2401.6~?v & 2.4341 & 9.49 & 0.09 & 221052-5508.0~ & 0.88737 & 12.55 & 0.50\\
221846-8438.5~ & 15.23 & 11.57 & 0.19 & 221922-1653.6~v & 0.54291 & 10.64 & 0.42 & 221927-3234.3~ & 36.6 & 13.11 & 0.41\\
222008-4837.6~ & 2.9028 & 10.01 & 0.09 & 222030-0140.0~ & 9.094 & 12.27 & 0.22 & 222142-1149.6~ & 7.119 & 12.63 & 0.29\\
222300-0322.9~v & 7.593 & 11.00 & 0.35 & 222312-6235.9~ & 6.612 & 11.61 & 0.25 & 222653-0050.7~ & 8.658 & 10.56 & 0.09\\
222848-3446.9~ & 5.032 & 10.75 & 0.10 & 223836-6334.3~?v & 1.1060 & 8.97 & 0.05 & 224132-6722.8~ & 6.411 & 13.20 & 0.25\\
224226-3404.5~? & 11.54 & 10.10 & 0.15 & 224351-5517.4~ & 3.903 & 11.85 & 0.15 & 224539-8654.8~ & 6.052 & 12.49 & 0.19\\
224646-2058.6~ & 5.024 & 10.85 & 0.13 & 224735-5511.8~ & 4.084 & 11.81 & 0.13 & 225659-4513.3~ & 9.609 & 9.99 & 0.09\\
225726-5645.7~ & 6.024 & 10.46 & 0.06 & 225935-0702.4~ & 7.974 & 11.77 & 0.23 & 230103-7014.0~ & 7.879 & 12.70 & 0.24\\
230840-1623.0~ & 0.83783 & 10.33 & 0.11 & 231237-1933.4~ & 9.179 & 10.42 & 0.05 & 231356-0107.4~ & 15.36 & 12.33 & 0.19\\
231508-2237.4~ & 12.94 & 12.63 & 0.51 & 231531-8551.0~ & 7.381 & 11.23 & 0.11 & 231549-2220.9~ & 11.36 & 10.87 & 0.11\\
231733-5248.2~ & 11.08 & 11.36 & 0.15 & 232152-6942.2~? & 1.8723 & 9.98 & 0.09 & 232240-5029.0~? & 7.114 & 11.06 & 0.08\\
233653-5742.8~ & 6.238 & 11.53 & 0.10 &  &  &  &  &  &  &  & \\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as ACV.}\\
180143-2757.4~v & 8.241 & 9.87 & 0.11 & 180253-3531.7~ & 4.495 & 9.03 & 0.11 & 180937-1921.4~v & 3.604 & 8.41 & 0.09\\
181333-2623.2~?:v & 12.96 & 11.92 & 0.20 & 181345-2741.4~?v & 1.7199 & 10.30 & 0.09 & 181346-1908.0~ & 3.707 & 10.89 & 0.13\\
181545-1857.2~ & 5.377 & 8.23 & 0.13 & 181939-0926.8~? & 1.0828 & 11.06 & 0.11 & 182020-3458.7~ & 1.9711 & 9.24 & 0.09\\
182640-1339.1~ & 1.4651 & 9.28 & 0.10 & 183038-3647.6~ & 3.4938 & 8.90 & 0.06 & 183406-1519.1~? & 6.542 & 9.24 & 0.08\\
183852-3739.4~?v & 1.1107 & 8.73 & 0.07 & 184152-2313.4~? & 3.512 & 11.53 & 0.19 & 184449-0336.2~ & 0.65502 & 8.89 & 0.05\\
184645-1859.7~ & 1.8444 & 9.32 & 0.06 & 190327-1718.6~ & 4.872 & 9.07 & 0.12 & 190412-2233.6~? & 1.9251 & 8.47 & 0.09\\
190952-0825.0~ & 2.1690 & 10.30 & 0.10 & 191847-1052.1~ & 2.6108 & 9.61 & 0.08 & 192250-1335.5~ & 3.1689 & 10.64 & 0.09\\
193821-0117.0~ & 1.7845 & 9.59 & 0.06 & 193830-0802.2~ & 1.2013 & 10.54 & 0.09 & 193916-2946.3~v & 45.3 & 11.65 & 0.35\\
194458-0358.9~? & 0.78574 & 10.27 & 0.09 & 202333-7944.3~ & 5.104 & 10.24 & 0.07 & 204406-2652.9~ & 1.1325 & 11.39 & 0.16\\
212152-1823.5~ & 0.75578 & 10.21 & 0.09 & 212358-0321.9~ & 5.908 & 10.06 & 0.09 & 214006-1119.7~ & 5.960 & 9.37 & 0.05\\
214926-0832.0~ & 1.2192 & 10.34 & 0.06 & 215057-0421.1~ & 0.92497 & 10.51 & 0.08 & 221040-2401.6~?v & 2.4341 & 9.49 & 0.09\\
230648-3847.6~v & 0.86676 & 8.72 & 0.05 & 231331-3329.3~ & 1.4513 & 10.68 & 0.07 & 232132-7931.2~? & 0.92204 & 10.45 & 0.08\\
\multicolumn{12}{|c|}{\em  Stars classified as MIRA.}\\
180010-3757.3~v & 125 & 12.33 & 1.63 & 180010-6652.5~ & 154 & 13.03 & 1.89 & 180038-3451.6~v & 260 & 12.18 & 1.30\\
180048-3848.4~v & 175 & 12.49 & 1.06 & 180055-0038.3~v & 162 & 11.00 & 3.32 & 180106-3953.4~v & 172 & 11.93 & 2.01\\
180120-4323.8~v & 180 & 12.03 & 2.29 & 180130-3711.7~v & 237 & 11.21 & 2.59 & 180133-4340.9~v & 208 & 11.33 & 2.69\\
180139-4343.8~v & 210 & 11.06 & 3.03 & 180144-1040.4~v & 265 & 12.12 & 3.11 & 180150-5807.2~v & 347 & 11.98 & 2.89\\
180207-5824.4~v & 338 & 12.33 & 2.19 & 180233-4623.5~ & 221 & 12.54 & 2.47 & 180238-5601.4~v & 111 & 12.40 & 2.10\\
180241-3831.3~v & 185 & 12.03 & 1.74 & 180258-2201.9~ & 380 & 12.44 & 1.96 & 180317-3359.8~v & 212 & 12.48 & 1.32\\
180329-4154.1~v & 139 & 11.10 & 2.38 & 180356-4714.0~v & 179 & 10.25 & 3.73 & 180401-4802.5~v & 122 & 11.96 & 2.75\\
180401-5853.7~v & 205 & 12.81 & 1.71 & 180409-4133.7~v & 143 & 12.04 & 1.82 & 180417-0811.3~ & 161 & 13.11 & 1.26\\
180443-4144.7~v & 175 & 11.70 & 1.58 & 180500-3725.6~v & 246 & 12.57 & 1.73 & 180522-4333.9~v & 205 & 11.51 & 0.92\\
180532-4107.7~v & 194 & 11.57 & 3.19 & 180533-1353.3~v & 285 & 10.41 & 4.85 & 180549-0043.1~v & 243 & 11.60 & 3.44\\
180557-3815.2~v & 288 & 9.83 & 2.29 & 180612-5718.8~:v & 229 & 12.37 & 1.99 & 180644-4752.3~ & 213 & 13.15 & 1.08\\
180658-5554.4~v & 135 & 12.33 & 2.53 & 180711-3937.0~v & 212 & 12.20 & 2.27 & 180724-2623.6~ & 400 & 12.49 & 1.62\\
180726-3631.5~v & 111 & 12.14 & 1.86 & 180727-5914.9~v & 250 & 11.88 & 3.45 & 180736-3752.8~v & 129 & 11.31 & 2.01\\
180805-0812.3~ & 209 & 13.29 & 1.50 & 180805-4055.7~v & 289 & 12.54 & 1.97 & 180827-3417.6~v & 354 & 12.54 & 2.04\\
180847-8647.9~v & 257 & 8.78 & 5.61 & 180900-3723.5~v & 346 & 12.31 & 1.90 & 180918-0018.8~v & 212 & 11.65 & 3.06\\
180936-4316.9~v & 265 & 11.48 & 2.26 & 180946-5224.8~v & 244 & 12.03 & 2.74 & 180954-3610.6~v & 243 & 12.12 & 1.71\\
180955-3210.2~v & 212 & 12.96 & 1.46 & 181008-5422.8~v & 389 & 11.90 & 2.49 & 181028-3653.4~v & 179 & 11.44 & 2.10\\
181047-4001.9~v & 221 & 12.77 & 1.69 & 181103-7218.1~v & 362 & 11.87 & 2.70 & 181105-6218.5~v & 277 & 11.54 & 3.23\\
181108-4452.9~v & 302 & 12.00 & 3.01 & 181133-3757.6~v & 142 & 11.73 & 1.94 & 181136-0533.9~ & 328 & 12.81 & 0.77\\
181141-4233.6~v & 379 & 12.31 & 1.71 & 181144-0444.7~ & 336 & 13.03 & 0.87 & 181147-2920.3~v & 201 & 12.21 & 1.79\\
181148-4429.9~ & 330 & 12.13 & 1.15 & 181157-1852.2~v & 395 & 11.54 & 2.37 & 181200-2700.2~ & 148 & 12.32 & 1.09\\
181200-3857.7~v & 189 & 12.24 & 1.68 & 181218-2755.4~v & 294 & 10.67 & 2.56 & 181253-6336.9~v & 235 & 7.42 & 5.30\\
181304-3157.2~v & 216 & 12.51 & 1.14 & 181322-2247.0~ & 166 & 13.38 & 1.17 & 181335-1613.8~v & 275 & 11.96 & 2.56\\
181335-2624.9~v & 157 & 12.95 & 0.55 & 181352-5901.6~v & 285 & 11.07 & 3.80 & 181358-3955.4~v & 187 & 11.71 & 1.47\\
181408-3604.7~v & 228 & 12.79 & 1.69 & 181444-3544.5~v & 232 & 11.96 & 2.34 & 181448-4427.5~v & 129 & 11.05 & 2.78\\
181458-4131.6~v & 165 & 11.64 & 2.14 & 181502-4013.4~v & 277 & 11.38 & 2.14 & 181526-5429.9~v & 218 & 11.59 & 2.69\\
181527-1857.4~ & 353 & 12.21 & 2.10 & 181538-4901.5~ & 192 & 11.83 & 2.33 & 181546-3023.7~v & 220 & 11.53 & 1.56\\
181552-5629.1~v & 536 & 12.86 & 1.14 & 181553-4548.9~: & 302 & 12.96 & 1.95 & 181554-3932.3~v & 211 & 12.18 & 1.68\\
181617-3639.7~v & 175 & 12.09 & 1.86 & 181635-3912.6~v & 191 & 12.46 & 1.28 & 181642-3000.6~v & 222 & 11.75 & 1.33\\
181642-3445.6~v & 148 & 11.58 & 2.30 & 181727-4321.5~v & 217 & 11.72 & 2.52 & 181729-2513.6~v & 249 & 12.43 & 0.39\\
181739-4204.3~v & 195 & 11.34 & 3.15 & 181749-6342.6~v & 379 & 12.93 & 1.78 & 181801-4017.7~v & 411 & 11.59 & 2.01\\
181811-2355.8~v & 200 & 12.58 & 1.76 & 181821-2541.3~v & 172 & 11.62 & 1.30 & 181827-4139.4~v & 329 & 11.01 & 2.68\\
181830-2552.6~v & 217 & 12.38 & 1.19 & 181847-4053.8~v & 365 & 12.75 & 1.65 & 181847-5613.9~v & 141 & 10.83 & 1.93\\
181854-4451.5~v & 204 & 11.86 & 2.40 & 181904-6535.6~v & 185 & 10.77 & 3.67 & 181905-3018.8~v & 240 & 12.49 & 2.03\\
181910-3308.3~v & 262 & 12.85 & 1.27 & 181920-2838.0~ & 218 & 11.15 & 1.98 & 181920-4641.0~ & 388 & 12.80 & 1.20\\
181929-2302.1~: & 360 & 12.79 & 1.58 & 181939-3718.6~v & 262 & 12.18 & 2.21 & 181948-3213.7~v & 219 & 12.98 & 1.46\\
181949-3205.1~v & 372 & 13.03 & 1.01 & 182008-4359.5~v & 218 & 11.89 & 2.70 & 182011-3947.7~v & 222 & 11.62 & 2.75\\
182012-3213.0~v & 300 & 10.59 & 3.72 & 182024-2956.5~:v & 255 & 12.11 & 2.29 & 182029-4250.3~v & 187 & 11.51 & 2.64\\
182034-2836.6~ & 202 & 12.80 & 0.83 & 182037-3858.6~ & 162 & 13.31 & 1.00 & 182039-3327.1~v & 311 & 11.95 & 1.33\\
182041-3155.4~v & 154 & 12.84 & 0.82 & 182052-4331.9~ & 331 & 12.87 & 1.39 & 182054-3323.5~v & 220 & 12.85 & 1.26\\
182054-3829.2~v & 330 & 12.78 & 1.42 & 182056-3108.6~v & 220 & 11.14 & 2.45 & 182103-5229.6~v & 194 & 12.98 & 1.07\\
182108-3645.4~v & 189 & 12.31 & 1.76 & 182133-3607.6~v & 311 & 12.17 & 2.44 & 182135-3646.7~v & 250 & 12.27 & 1.78\\
182140-3411.4~v & 265 & 11.24 & 2.12 & 182146-4616.9~ & 244 & 12.13 & 2.48 & 182158-2725.4~v & 202 & 11.79 & 0.97\\
182158-4454.0~v & 206 & 12.19 & 2.23 & 182205-2629.7~v & 152 & 12.97 & 1.27 & 182210-3731.5~ & 133 & 12.90 & 0.92\\
182222-3533.4~v & 256 & 11.44 & 2.14 & 182232-3047.9~ & 391 & 12.84 & 0.95 & 182236-4845.6~v & 267 & 10.56 & 1.53\\
182247-2641.8~ & 222 & 12.92 & 1.12 & 182254-3736.4~ & 206 & 12.28 & 1.45 & 182306-2725.5~v & 210 & 11.93 & 1.82\\
182313-2437.3~v & 273 & 12.46 & 0.95 & 182315-3415.5~v & 206 & 12.65 & 0.94 & 182316-3326.5~v & 221 & 10.81 & 3.29\\
182318-3605.1~v & 278 & 12.64 & 1.89 & 182342-3404.7~v & 199 & 12.35 & 1.24 & 182347-3639.7~ & 149 & 13.26 & 1.14\\
182350-2729.3~v & 237 & 11.85 & 1.81 & 182351-3129.7~v & 149 & 12.62 & 1.27 & 182405-5027.1~v & 175 & 11.10 & 2.37\\
182410-1037.4~ & 364 & 13.36 & 0.42 & 182412-3856.7~v & 208 & 12.42 & 1.89 & 182417-1756.1~ & 368 & 13.25 & 1.86\\
182430-3041.1~v & 176 & 12.57 & 1.57 & 182432-3649.9~v & 196 & 11.98 & 2.33 & 182439-4158.3~v & 170 & 11.32 & 2.93\\
182451-3533.3~v & 270 & 12.61 & 1.76 & 182452-2903.7~v & 158 & 11.99 & 1.85 & 182452-3356.7~v & 292 & 12.12 & 1.44\\
182452-3611.1~v & 256 & 12.45 & 1.81 & 182503-2305.1~v & 139 & 12.61 & 0.72 & 182537-2900.9~: & 194 & 12.67 & 1.28\\
182537-5100.5~v & 218 & 12.29 & 2.22 & 182540-4214.4~v & 262 & 11.98 & 1.86 & 182543-3345.3~v & 191 & 11.48 & 2.96\\
182543-3804.4~v & 190 & 13.02 & 1.47 & 182602-2245.1~ & 209 & 12.78 & 0.85 & 182604-3010.6~ & 119 & 12.22 & 1.52\\
182614-2438.8~v & 299 & 12.18 & 2.35 & 182614-5602.3~v & 179 & 10.66 & 3.10 & 182619-2928.2~v & 195 & 12.79 & 0.97\\
182619-4040.7~v & 240 & 11.87 & 2.64 & 182633-2633.0~v & 346 & 12.38 & 1.67 & 182648-4939.5~v & 254 & 11.46 & 0.74\\
182653-4908.1~v & 198 & 12.13 & 2.15 & 182658-2108.8~v & 291 & 11.91 & 2.45 & 182659-1441.8~v & 382 & 11.25 & 3.69\\
182659-2540.6~v & 319 & 13.33 & 1.31 & 182706-5050.5~v & 241 & 10.37 & 3.21 & 182710-7446.9~v & 202 & 11.14 & 4.08\\
182712-3856.1~v & 252 & 12.40 & 1.07 & 182717-4237.1~v & 167 & 11.90 & 2.49 & 182717-4734.3~v & 227 & 13.18 & 2.04\\
182720-5005.8~v & 172 & 11.87 & 2.10 & 182735-3037.5~: & 170 & 13.23 & 1.82 & 182739-3540.9~v & 272 & 11.71 & 2.19\\
182747-2556.3~v & 275 & 12.66 & 1.36 & 182756-3319.5~v & 318 & 8.29 & 5.12 & 182757-5335.1~v & 246 & 11.83 & 2.15\\
182801-2740.4~v & 220 & 12.42 & 1.22 & 182813-2940.1~ & 230 & 13.03 & 1.37 & 182814-3113.7~v & 189 & 12.88 & 1.50\\
182823-2540.9~v & 234 & 12.55 & 1.25 & 182826-4119.9~ & 357 & 12.86 & 2.05 & 182834-3835.6~ & 233 & 13.13 & 2.16\\
182856-3012.1~v & 193 & 12.53 & 0.56 & 182856-4035.8~v & 203 & 12.36 & 1.73 & 182857-4345.3~v & 199 & 12.56 & 1.73\\
182859-3008.7~ & 288 & 12.30 & 1.96 & 182903-1747.0~ & 353 & 11.55 & 1.83 & 182907-3528.8~v & 127 & 12.00 & 1.61\\
182910-2824.0~v & 116 & 12.65 & 1.79 & 182912-2136.5~v & 163 & 12.79 & 1.01 & 182912-3522.5~v & 211 & 12.45 & 2.08\\
182926-6246.4~:v & 287 & 11.93 & 3.16 & 183004-2723.1~v & 289 & 13.32 & 0.78 & 183008-3053.6~v & 225 & 12.33 & 2.25\\
183013-2807.6~ & 267 & 12.72 & 0.88 & 183013-5759.2~v & 282 & 12.36 & 2.65 & 183030-2002.9~v & 376 & 12.95 & 1.79\\
183037-2110.9~v & 240 & 12.55 & 1.73 & 183049-1812.8~v & 203 & 11.90 & 1.71 & 183050-2305.9~v & 295 & 13.06 & 1.25\\
183053-2649.7~v & 324 & 12.82 & 1.24 & 183102-4458.1~v & 303 & 11.36 & 2.75 & 183106-2511.6~v & 181 & 12.90 & 1.38\\
183111-2536.4~v & 280 & 13.41 & 1.74 & 183113-4905.0~ & 195 & 11.10 & 3.16 & 183121-2505.3~v & 192 & 13.22 & 1.57\\
183126-7557.4~v & 375 & 10.36 & 3.77 & 183133-2447.6~v & 249 & 11.92 & 2.08 & 183133-3536.1~v & 157 & 12.18 & 2.19\\
183133-4752.7~v & 326 & 12.15 & 3.02 & 183134-2657.6~v & 287 & 11.92 & 1.27 & 183136-1815.4~ & 209 & 12.32 & 1.93\\
183142-2243.7~v & 235 & 12.63 & 1.87 & 183149-3337.8~v & 179 & 11.76 & 1.44 & 183153-1411.1~v & 243 & 11.13 & 2.44\\
183159-2804.0~v & 192 & 13.07 & 0.81 & 183201-1426.7~ & 326 & 13.03 & 1.00 & 183202-2513.3~:v & 283 & 11.59 & 2.03\\
183214-4437.0~v & 328 & 12.06 & 1.57 & 183217-5637.0~v & 397 & 9.42 & 4.17 & 183221-2747.1~v & 213 & 11.95 & 2.31\\
183223-0955.2~v & 234 & 8.95 & 5.81 & 183232-3458.7~v & 235 & 11.27 & 3.64 & 183250-2350.9~v & 191 & 12.80 & 1.25\\
183304-4217.5~ & 156 & 12.80 & 1.33 & 183305-3334.6~v & 370 & 12.53 & 2.19 & 183306-6014.4~v & 201 & 12.25 & 1.87\\
183313-2005.9~v & 176 & 11.39 & 2.90 & 183317-3412.4~v & 111 & 12.94 & 1.93 & 183328-2842.5~ & 135 & 12.92 & 1.30\\
183330-3951.6~ & 222 & 13.25 & 1.67 & 183335-3737.5~v & 251 & 12.47 & 1.89 & 183350-2539.0~ & 240 & 13.15 & 1.00\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MIRA.}\\
183355-3501.3~v & 278 & 12.49 & 1.67 & 183402-2533.3~v & 315 & 12.43 & 2.53 & 183414-6607.2~ & 202 & 13.27 & 1.38\\
183434-2408.1~v & 184 & 13.14 & 0.84 & 183444-2934.8~v & 203 & 11.88 & 2.20 & 183449-3118.2~v & 174 & 11.52 & 2.52\\
183451-2204.9~v & 230 & 13.00 & 1.60 & 183457-2701.3~v & 196 & 12.56 & 2.53 & 183457-2942.7~ & 227 & 13.09 & 1.70\\
183513-4522.1~v & 153 & 12.44 & 2.52 & 183521-3506.9~v & 118 & 12.00 & 1.87 & 183535-2246.6~v & 134 & 12.20 & 1.66\\
183536-2409.2~v & 221 & 13.15 & 2.36 & 183544-2740.7~v & 302 & 13.14 & 2.18 & 183544-4447.1~v & 187 & 11.84 & 2.22\\
183613-3528.5~v & 199 & 10.87 & 3.75 & 183622-3228.8~v & 230 & 12.49 & 1.91 & 183626-3703.0~v & 166 & 13.20 & 1.85\\
183627-6756.0~v & 266 & 11.82 & 2.31 & 183634-4343.4~ & 139 & 12.52 & 1.68 & 183640-1605.4~ & 258 & 12.51 & 0.99\\
183643-2524.2~v & 237 & 13.15 & 1.32 & 183648-1459.1~v & 210 & 11.55 & 2.92 & 183648-3602.1~v & 387 & 12.48 & 2.02\\
183650-1351.9~v & 355 & 11.94 & 2.35 & 183704-4025.2~v & 139 & 12.02 & 2.10 & 183710-2742.2~v & 241 & 12.91 & 1.29\\
183714-2119.0~v & 124 & 12.71 & 1.26 & 183716-4411.8~v & 334 & 11.22 & 3.44 & 183724-2809.3~v & 141 & 13.17 & 0.74\\
183726-3517.3~v & 205 & 11.43 & 3.64 & 183727-2829.6~v & 230 & 12.84 & 1.76 & 183736-2734.8~ & 186 & 12.90 & 1.60\\
183751-2427.8~v & 255 & 12.58 & 1.43 & 183805-1053.3~ & 352 & 12.76 & 1.58 & 183810-1610.7~ & 264 & 13.24 & 1.01\\
183814-3901.5~v & 157 & 11.96 & 2.13 & 183815-1034.2~v & 240 & 12.06 & 2.68 & 183817-1225.6~ & 183 & 13.51 & 0.42\\
183817-2030.3~v & 243 & 12.27 & 2.32 & 183820-3236.1~v & 264 & 11.10 & 3.39 & 183834-6249.9~v & 220 & 12.22 & 2.82\\
183841-1416.7~v & 217 & 12.21 & 2.67 & 183846-3433.5~v & 409 & 12.51 & 2.10 & 183849-1309.4~ & 300 & 13.04 & 2.57\\
183909-1808.7~ & 365 & 13.42 & 0.26 & 183918-2853.3~v & 151 & 12.80 & 1.84 & 183924-2814.2~v & 204 & 12.38 & 1.88\\
183941-3648.7~v & 323 & 10.66 & 2.94 & 183959-1838.7~v & 350 & 12.86 & 1.28 & 184001-3327.8~v & 208 & 12.26 & 1.84\\
184007-4235.8~v & 161 & 11.36 & 2.50 & 184019-1007.5~v & 463 & 12.28 & 2.57 & 184020-1842.5~v & 208 & 12.98 & 1.86\\
184021-2835.0~v & 293 & 10.72 & 3.82 & 184031-2824.4~v & 248 & 11.54 & 2.47 & 184038-2614.9~v & 149 & 11.92 & 2.40\\
184039-3549.3~v & 309 & 12.35 & 2.50 & 184041-1401.2~ & 466 & 12.89 & 1.72 & 184044-1730.5~ & 268 & 13.60 & 0.45\\
184051-2127.9~ & 200 & 13.13 & 1.30 & 184107-3750.2~v & 147 & 8.86 & 2.38 & 184111-2529.2~v & 199 & 12.58 & 2.27\\
184115-3702.6~v & 127 & 10.41 & 4.16 & 184115-6302.1~v & 167 & 10.50 & 1.57 & 184121-2724.7~v & 230 & 12.79 & 1.67\\
184122-3702.1~v & 194 & 12.23 & 2.14 & 184133-2904.1~v & 284 & 10.30 & 3.70 & 184136-2850.8~v & 203 & 12.59 & 1.41\\
184142-2656.8~v & 127 & 13.01 & 2.19 & 184143-2431.8~v & 112 & 12.83 & 1.80 & 184149-1444.8~ & 267 & 13.10 & 1.69\\
184150-1102.2~v & 271 & 11.92 & 3.13 & 184154-2010.2~:v & 192 & 12.64 & 3.15 & 184205-2750.3~v & 273 & 11.77 & 2.73\\
184206-1530.0~ & 140 & 12.75 & 2.03 & 184206-3212.7~v & 208 & 11.31 & 2.38 & 184210-2230.0~v & 427 & 11.88 & 2.70\\
184214-2947.8~: & 145 & 13.14 & 0.97 & 184230-1444.6~ & 224 & 12.95 & 1.39 & 184231-2143.8~v & 168 & 13.26 & 1.29\\
184232-3559.4~v & 183 & 12.10 & 2.08 & 184235-2160.0~v & 228 & 11.89 & 2.50 & 184237-2614.5~v & 159 & 13.12 & 1.81\\
184237-3112.9~v & 227 & 12.19 & 2.29 & 184237-3214.1~v & 146 & 11.75 & 2.81 & 184250-1947.8~v & 207 & 12.65 & 1.59\\
184258-3028.9~ & 427 & 11.58 & 3.13 & 184259-1958.2~ & 229 & 12.33 & 1.37 & 184303-4738.2~ & 240 & 11.72 & 3.29\\
184315-1029.1~v & 344 & 12.23 & 2.68 & 184322-2140.8~v & 256 & 11.67 & 3.03 & 184322-3820.1~v & 182 & 12.16 & 1.63\\
184327-2421.3~ & 255 & 13.30 & 1.46 & 184337-3124.5~v & 137 & 12.12 & 2.32 & 184340-1845.5~ & 314 & 13.36 & 1.76\\
184348-3148.1~v & 238 & 12.33 & 2.10 & 184401-0758.2~v & 159 & 12.75 & 1.12 & 184407-2644.4~ & 297 & 13.30 & 1.34\\
184408-1821.6~ & 294 & 13.02 & 1.41 & 184411-2348.6~ & 220 & 13.55 & 0.80 & 184412-1840.6~v & 337 & 12.00 & 2.15\\
184413-4321.9~v & 334 & 12.07 & 2.94 & 184414-1235.3~ & 234 & 12.65 & 1.66 & 184427-2405.8~:v & 396 & 13.11 & 1.37\\
184428-0807.1~:v & 131 & 12.70 & 1.08 & 184428-1509.3~ & 340 & 12.86 & 1.30 & 184431-1421.8~: & 353 & 13.08 & 1.27\\
184431-4341.2~v & 233 & 10.89 & 3.74 & 184435-4416.5~:v & 140 & 11.62 & 1.98 & 184445-0913.5~v & 265 & 10.34 & 3.32\\
184450-6430.3~v & 229 & 11.23 & 3.59 & 184451-2330.2~v & 226 & 12.43 & 2.43 & 184457-2714.0~v & 161 & 12.36 & 1.99\\
184457-2738.4~v & 203 & 12.25 & 1.01 & 184506-2821.7~v & 270 & 12.17 & 2.39 & 184509-1805.5~ & 294 & 12.32 & 2.39\\
184533-3846.8~v & 219 & 10.42 & 2.49 & 184537-1547.1~ & 186 & 12.93 & 0.77 & 184544-1828.1~v & 308 & 13.08 & 1.25\\
184549-0956.9~ & 244 & 12.97 & 1.22 & 184551-1718.0~v & 477 & 11.14 & 2.74 & 184559-0909.1~ & 224 & 12.33 & 1.31\\
184605-4317.6~v & 202 & 11.44 & 2.75 & 184608-3353.0~v & 294 & 12.79 & 2.39 & 184625-3249.5~v & 233 & 11.96 & 2.24\\
184632-1743.5~ & 116 & 12.82 & 1.69 & 184633-3800.1~v & 266 & 12.06 & 3.08 & 184647-1936.1~v & 263 & 13.30 & 0.88\\
184712-1704.4~ & 230 & 12.82 & 1.62 & 184718-2021.4~v & 312 & 12.15 & 1.00 & 184720-4738.0~v & 382 & 11.10 & 1.99\\
184722-3107.8~ & 197 & 11.75 & 1.93 & 184723-1518.0~ & 218 & 12.86 & 1.25 & 184727-2156.1~:v & 207 & 13.16 & 1.89\\
184733-2513.3~v & 245 & 12.01 & 2.56 & 184739-4608.4~v & 154 & 10.88 & 2.33 & 184748-5533.1~v & 155 & 11.30 & 3.44\\
184758-2203.0~v & 126 & 12.67 & 2.08 & 184809-1207.5~v & 128 & 10.51 & 3.45 & 184817-4318.8~v & 233 & 10.26 & 4.44\\
184841-3147.5~ & 359 & 12.79 & 1.61 & 184849-2209.4~v & 349 & 11.95 & 1.94 & 184849-3642.0~v & 208 & 11.62 & 2.95\\
184853-7243.6~v & 252 & 11.54 & 2.63 & 184910-4025.4~v & 176 & 12.16 & 3.08 & 184915-1703.4~v & 466 & 10.77 & 2.52\\
184921-0944.9~v & 360 & 12.84 & 0.85 & 184925-2330.7~ & 190 & 13.38 & 1.26 & 184925-4503.8~ & 357 & 10.89 & 3.84\\
184928-2004.7~v & 161 & 11.71 & 2.55 & 184931-4915.2~v & 186 & 11.39 & 3.22 & 184931-4954.5~v & 217 & 10.57 & 4.33\\
184934-1822.0~v & 264 & 12.48 & 2.11 & 184941-4404.0~v & 215 & 12.24 & 1.95 & 184948-4441.2~v & 278 & 10.56 & 4.63\\
184953-3133.9~v & 267 & 11.72 & 2.87 & 184954-1906.2~v & 217 & 12.51 & 1.54 & 185003-1057.0~v & 233 & 12.49 & 1.22\\
185025-2441.5~ & 210 & 12.60 & 2.20 & 185031-2657.4~v & 200 & 12.73 & 1.32 & 185039-1633.5~v & 216 & 12.80 & 2.33\\
185039-1712.5~ & 272 & 12.83 & 1.25 & 185055-2535.5~v & 315 & 11.61 & 2.23 & 185100-2217.3~v & 220 & 11.99 & 2.23\\
185124-1219.5~v & 331 & 12.25 & 2.34 & 185126-3916.0~ & 158 & 12.44 & 2.69 & 185128-4115.3~v & 217 & 11.46 & 3.83\\
185157-1455.1~v & 189 & 12.76 & 1.51 & 185219-4243.5~v & 219 & 11.68 & 2.85 & 185232-2011.8~v & 250 & 12.69 & 1.58\\
185234-8056.7~v & 208 & 10.48 & 4.40 & 185238-5446.4~ & 440 & 13.06 & 1.23 & 185243-1227.5~ & 258 & 13.10 & 1.03\\
185306-2617.2~v & 212 & 12.71 & 1.57 & 185309-2128.7~v & 405 & 11.58 & 3.11 & 185317-1008.6~v & 176 & 12.37 & 1.57\\
185318-3805.4~v & 208 & 11.37 & 2.87 & 185319-2415.3~v & 281 & 12.32 & 2.53 & 185323-2620.2~v & 354 & 11.32 & 3.50\\
185330-3607.5~v & 270 & 10.43 & 4.21 & 185331-1637.9~ & 477 & 12.88 & 1.45 & 185332-2932.8~:v & 273 & 12.81 & 1.47\\
185337-2702.7~v & 195 & 12.77 & 1.01 & 185341-1411.6~v & 320 & 10.37 & 2.91 & 185349-2721.0~v & 247 & 12.78 & 2.43\\
185351-1231.0~v & 320 & 11.41 & 2.53 & 185353-1238.5~v & 445 & 12.35 & 2.01 & 185353-2222.1~v & 377 & 12.67 & 1.78\\
185357-2316.4~v & 246 & 11.87 & 2.55 & 185412-2715.0~v & 173 & 12.71 & 2.20 & 185416-1200.3~v & 240 & 12.70 & 2.10\\
185418-2705.9~v & 285 & 11.97 & 2.68 & 185421-2602.4~v & 217 & 11.18 & 1.50 & 185424-0924.0~v & 243 & 11.39 & 2.33\\
185425-4608.6~v & 226 & 11.35 & 3.34 & 185427-2702.7~v & 274 & 11.78 & 3.02 & 185428-2647.4~v & 252 & 12.75 & 0.95\\
185437-0815.9~v & 192 & 11.27 & 1.94 & 185441-3043.1~v & 226 & 11.63 & 1.57 & 185445-3305.4~v & 208 & 12.16 & 1.88\\
185457-2526.6~v & 350 & 11.89 & 3.20 & 185506-2911.5~ & 296 & 12.73 & 1.62 & 185509-2246.8~v & 222 & 12.83 & 2.13\\
185513-2605.4~ & 360 & 13.29 & 0.47 & 185515-4808.0~v & 233 & 11.16 & 3.17 & 185520-2458.6~ & 279 & 11.87 & 2.96\\
185521-2259.8~v & 234 & 12.40 & 2.13 & 185554-2744.7~v & 174 & 12.53 & 1.88 & 185605-0749.8~v & 266 & 12.65 & 1.43\\
185617-2420.7~ & 158 & 12.29 & 1.77 & 185618-4928.1~v & 226 & 9.21 & 4.80 & 185637-2501.4~v & 170 & 12.64 & 1.71\\
185646-1646.0~v & 228 & 12.00 & 2.43 & 185654-4212.5~v & 225 & 12.55 & 1.96 & 185713-1910.8~v & 266 & 12.36 & 2.18\\
185741-2529.9~v & 268 & 12.76 & 2.02 & 185744-1532.0~v & 260 & 12.33 & 1.98 & 185802-2234.5~v & 310 & 9.92 & 4.47\\
185804-4350.5~v & 210 & 11.85 & 2.56 & 185824-5946.4~v & 213 & 10.61 & 3.91 & 185833-2110.3~v & 216 & 13.31 & 1.44\\
185834-3032.2~v & 174 & 12.08 & 2.56 & 185852-2540.1~v & 328 & 12.07 & 2.32 & 185915-2707.4~v & 252 & 12.74 & 1.42\\
185921-0606.5~v & 219 & 12.99 & 1.86 & 185930-2442.2~v & 342 & 12.33 & 1.18 & 185941-0514.2~v & 226 & 12.02 & 3.21\\
190008-1815.2~v & 101 & 10.57 & 2.33 & 190009-4651.2~ & 370 & 13.04 & 1.81 & 190010-0134.9~v & 619 & 10.08 & 3.47\\
190014-1600.2~v & 266 & 12.27 & 2.77 & 190025-1129.4~v & 188 & 12.84 & 1.80 & 190032-0655.2~:v & 300 & 10.39 & 2.45\\
190032-2301.6~v & 271 & 11.95 & 1.84 & 190033-4449.2~v & 374 & 11.71 & 3.54 & 190035-1512.2~v & 238 & 11.61 & 2.39\\
190036-1147.9~v & 322 & 11.81 & 2.34 & 190103-1627.8~v & 243 & 12.70 & 1.45 & 190110-1459.7~v & 244 & 12.73 & 1.74\\
190121-1616.6~ & 243 & 12.19 & 2.01 & 190135-1749.4~v & 125 & 13.18 & 1.16 & 190156-1742.8~v & 258 & 12.97 & 1.42\\
190208-0904.2~v & 174 & 12.34 & 1.33 & 190209-1712.8~v & 349 & 10.86 & 2.30 & 190218-0607.0~v & 209 & 10.80 & 3.26\\
190220-1831.6~v & 215 & 12.02 & 2.68 & 190220-4731.7~v & 259 & 11.76 & 4.13 & 190229-2740.3~v & 159 & 10.82 & 3.77\\
190231-3131.3~v & 267 & 11.58 & 3.31 & 190238-0932.4~v & 187 & 12.27 & 1.04 & 190249-6446.1~v & 244 & 10.76 & 4.29\\
190252-6309.0~v & 217 & 11.50 & 3.47 & 190303-1615.8~ & 304 & 13.87 & 1.28 & 190307-0935.8~v & 151 & 12.67 & 1.34\\
190307-4836.1~ & 331 & 13.16 & 1.20 & 190315-2218.1~:v & 291 & 12.58 & 2.45 & 190322-0709.4~v & 336 & 10.04 & 4.36\\
190329-3820.1~v & 309 & 12.06 & 3.00 & 190333-2317.7~v & 305 & 12.86 & 1.18 & 190336-3820.6~v & 301 & 11.65 & 3.33\\
190343-1556.6~v & 274 & 11.86 & 2.21 & 190344-1504.2~v & 279 & 12.85 & 1.49 & 190346-2219.0~v & 293 & 12.90 & 2.06\\
190349-2659.0~v & 197 & 9.96 & 4.01 & 190351-1749.8~v & 286 & 12.92 & 2.03 & 190353-1351.2~v & 182 & 11.69 & 3.12\\
190402-4117.1~v & 326 & 9.84 & 1.84 & 190411-3822.1~ & 618 & 10.95 & 1.29 & 190430-2406.9~v & 139 & 12.71 & 1.57\\
190505-0846.7~ & 255 & 12.03 & 1.53 & 190517-3349.8~ & 338 & 12.27 & 1.40 & 190523-3449.5~v & 684 & 12.32 & 1.44\\
190528-1637.8~v & 234 & 11.51 & 1.98 & 190542-1841.6~v & 187 & 12.12 & 1.50 & 190602-0737.9~v & 341 & 13.11 & 0.98\\
190617-3123.4~v & 214 & 12.08 & 3.69 & 190617-6054.9~ & 272 & 12.30 & 2.96 & 190631-0853.6~v & 182 & 12.92 & 1.28\\
190632-3020.2~v & 239 & 11.60 & 3.10 & 190659-2244.3~v & 220 & 11.84 & 2.94 & 190716-0231.8~v & 261 & 13.31 & 1.25\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MIRA.}\\
190736-1701.3~v & 442 & 10.41 & 2.99 & 190736-2852.0~v & 364 & 11.71 & 1.12 & 190741-5002.7~v & 382 & 11.17 & 4.23\\
190755-1040.0~ & 175 & 13.81 & 1.11 & 190755-3239.2~:v & 265 & 12.00 & 2.64 & 190802-4854.2~v & 449 & 9.52 & 4.12\\
190804-0351.1~v & 318 & 12.94 & 1.69 & 190807-4815.9~v & 278 & 9.89 & 5.50 & 190822-0839.5~ & 337 & 13.09 & 1.58\\
190837-4221.5~v & 285 & 9.44 & 4.91 & 190838-3134.2~v & 177 & 10.95 & 3.22 & 190840-1406.4~v & 179 & 11.80 & 2.07\\
190854-0649.2~v & 246 & 12.41 & 2.58 & 190859-1221.3~v & 341 & 11.13 & 4.04 & 190909-2324.6~v & 286 & 11.61 & 2.43\\
190915-1856.4~v & 126 & 12.14 & 1.98 & 190922-1704.0~v & 121 & 12.26 & 1.88 & 190925-1112.1~v & 266 & 12.36 & 2.70\\
190927-1632.3~v & 213 & 11.68 & 2.39 & 190930-3216.5~v & 219 & 10.88 & 3.70 & 190933-1520.7~v & 261 & 12.28 & 1.65\\
190934-1720.4~v & 197 & 10.87 & 3.34 & 190939-2151.9~v & 236 & 11.86 & 3.40 & 190939-3543.3~v & 210 & 12.98 & 0.94\\
190950-4809.4~v & 280 & 10.31 & 3.82 & 190951-2555.3~: & 489 & 12.45 & 2.48 & 191012-0610.5~ & 382 & 13.20 & 0.86\\
191013-4431.3~v & 373 & 10.96 & 3.58 & 191017-2112.0~v & 238 & 12.76 & 2.36 & 191021-3009.1~v & 207 & 12.07 & 3.00\\
191026-5115.2~v & 237 & 10.85 & 3.95 & 191032-1256.6~v & 141 & 12.26 & 2.01 & 191032-1434.2~v & 190 & 11.87 & 1.80\\
191052-1937.5~ & 283 & 13.35 & 2.25 & 191108-4443.0~: & 127 & 13.04 & 1.60 & 191117-0910.3~v & 290 & 11.56 & 3.16\\
191123-0614.0~v & 310 & 12.31 & 3.05 & 191123-6550.5~ & 187 & 11.51 & 1.78 & 191134-1015.9~v & 104 & 12.65 & 1.79\\
191146-1014.4~v & 216 & 13.05 & 1.77 & 191200-0202.1~v & 175 & 11.67 & 1.99 & 191210-1645.0~v & 378 & 13.06 & 1.09\\
191211-1424.3~v & 314 & 12.38 & 1.74 & 191223-6644.9~ & 136 & 11.66 & 2.78 & 191227-3859.1~v & 226 & 11.14 & 3.42\\
191229-2005.7~v & 268 & 13.13 & 1.46 & 191327-2133.6~v & 221 & 9.73 & 4.24 & 191338-1824.6~v & 248 & 12.33 & 2.18\\
191344-0211.6~v & 214 & 11.99 & 2.33 & 191350-2229.1~v & 202 & 12.68 & 1.69 & 191356-1628.5~v & 127 & 12.24 & 1.43\\
191400-1725.9~v & 248 & 11.14 & 3.64 & 191405-6646.2~v & 118 & 10.97 & 3.20 & 191421-0519.1~ & 207 & 13.43 & 0.95\\
191426-0856.1~ & 130 & 13.00 & 1.54 & 191433-1848.7~ & 333 & 10.02 & 4.80 & 191455-2724.3~v & 205 & 12.12 & 2.48\\
191512-4520.8~v & 188 & 11.32 & 3.18 & 191523-0702.8~v & 488 & 8.73 & 4.45 & 191542-1035.5~v & 250 & 12.59 & 1.25\\
191551-0220.9~:v & 216 & 12.84 & 2.29 & 191552-1150.5~v & 240 & 12.42 & 3.07 & 191552-2216.4~v & 230 & 12.35 & 1.88\\
191608-0804.9~v & 176 & 10.91 & 3.37 & 191612-3116.7~v & 135 & 11.24 & 2.72 & 191615-1658.3~v & 385 & 8.93 & 3.89\\
191618-2007.2~:v & 109 & 12.92 & 1.73 & 191628-2516.6~v & 564 & 11.38 & 3.81 & 191632-1801.6~v & 242 & 11.52 & 2.92\\
191639-0855.7~v & 231 & 12.20 & 2.44 & 191642-1918.5~v & 265 & 7.41 & 4.83 & 191650-1901.2~:v & 403 & 12.79 & 1.41\\
191702-1017.7~v & 195 & 12.10 & 2.53 & 191702-4435.8~ & 145 & 11.30 & 4.39 & 191705-0922.9~v & 225 & 12.54 & 1.56\\
191707-2600.6~v & 238 & 12.47 & 3.06 & 191710-0522.5~v & 223 & 12.82 & 1.77 & 191714-1249.0~v & 199 & 11.74 & 2.79\\
191720-0008.9~v & 333 & 10.21 & 3.49 & 191730-1847.1~v & 133 & 11.91 & 2.05 & 191731-1940.6~ & 260 & 12.93 & 1.57\\
191743-2356.4~v & 320 & 9.61 & 4.92 & 191759-2204.5~v & 153 & 12.33 & 1.49 & 191829-1041.6~v & 197 & 10.75 & 3.47\\
191849-2231.6~v & 179 & 12.76 & 1.68 & 191900-2354.5~v & 270 & 12.36 & 2.01 & 191901-4419.9~ & 256 & 12.42 & 1.65\\
191905-1934.1~v & 209 & 11.95 & 2.33 & 191913-0842.0~v & 258 & 12.05 & 2.22 & 191926-1901.4~v & 232 & 10.29 & 3.69\\
191929-0650.1~v & 209 & 12.21 & 2.77 & 191943-2055.7~v & 444 & 9.15 & 3.28 & 191951-3142.9~v & 296 & 10.16 & 1.92\\
192005-4013.4~v & 143 & 11.46 & 3.12 & 192013-4052.6~v & 243 & 10.61 & 4.43 & 192021-0939.7~v & 260 & 12.34 & 2.38\\
192022-3325.0~v & 253 & 11.59 & 3.07 & 192034-0951.3~v & 255 & 12.68 & 2.08 & 192040-1130.7~v & 240 & 10.97 & 3.23\\
192043-0453.0~v & 264 & 12.54 & 2.26 & 192109-2949.7~v & 136 & 11.63 & 2.29 & 192123-2930.8~v & 202 & 12.35 & 2.01\\
192152-1723.3~v & 318 & 11.65 & 2.86 & 192205-3850.6~ & 303 & 11.98 & 3.18 & 192209-4358.3~v & 192 & 10.33 & 2.22\\
192210-0439.0~v & 212 & 12.13 & 3.18 & 192212-0823.2~v & 418 & 12.03 & 2.52 & 192212-2141.2~v & 217 & 11.81 & 2.98\\
192217-1846.1~ & 291 & 12.29 & 1.97 & 192221-1146.2~v & 362 & 12.03 & 2.10 & 192252-5023.4~v & 265 & 10.42 & 3.65\\
192302-4835.8~v & 196 & 11.01 & 3.32 & 192311-0131.0~v & 252 & 11.90 & 2.39 & 192321-2353.5~v & 262 & 10.79 & 3.89\\
192332-2049.5~ & 397 & 13.57 & 1.48 & 192337-0215.4~v & 237 & 12.85 & 1.20 & 192342-3630.5~ & 308 & 13.65 & 1.34\\
192344-0031.3~v & 378 & 12.51 & 2.11 & 192349-2557.6~v & 125 & 12.61 & 1.87 & 192350-0500.7~ & 239 & 12.32 & 1.99\\
192400-0914.1~v & 157 & 11.85 & 3.01 & 192404-2457.3~v & 388 & 13.04 & 0.84 & 192409-6053.6~v & 286 & 11.98 & 2.73\\
192441-3915.4~v & 267 & 9.97 & 4.73 & 192453-1809.4~v & 231 & 12.37 & 2.08 & 192509-0111.0~v & 249 & 12.87 & 2.11\\
192512-0734.8~v & 234 & 11.40 & 3.12 & 192534-2006.9~v & 332 & 9.87 & 5.24 & 192548-4432.5~v & 183 & 12.10 & 3.17\\
192551-4356.5~v & 273 & 11.26 & 6.29 & 192552-0658.5~v & 146 & 10.91 & 3.07 & 192611-0634.5~v & 192 & 11.92 & 2.17\\
192612-2927.2~v & 119 & 11.60 & 2.18 & 192618-1910.4~ & 177 & 12.65 & 1.81 & 192626-1406.4~v & 199 & 12.05 & 2.57\\
192630-1418.2~v & 216 & 12.39 & 2.27 & 192657-1757.5~v & 213 & 11.74 & 2.57 & 192703-1830.8~v & 335 & 10.07 & 4.13\\
192705-1450.4~v & 246 & 10.99 & 3.56 & 192722-3858.1~ & 372 & 13.29 & 1.86 & 192739-4552.6~v & 228 & 10.56 & 3.54\\
192810-1539.5~v & 311 & 11.86 & 3.20 & 192858-2940.5~v & 265 & 11.12 & 4.47 & 192917-2034.9~ & 404 & 11.69 & 3.47\\
192918-1916.3~v & 373 & 11.69 & 3.73 & 192919-1511.7~v & 233 & 11.79 & 3.09 & 192933-2119.5~ & 352 & 11.76 & 3.25\\
192935-4018.6~ & 367 & 11.71 & 2.87 & 193013-4517.6~v & 144 & 11.61 & 2.32 & 193015-0050.2~:v & 473 & 9.01 & 1.93\\
193016-2320.8~v & 252 & 12.52 & 2.36 & 193016-7214.3~v & 141 & 11.93 & 2.36 & 193028-4028.1~v & 177 & 11.06 & 2.64\\
193122-0543.8~v & 251 & 13.05 & 1.66 & 193137-3635.7~ & 176 & 11.27 & 3.67 & 193139-1530.3~ & 240 & 12.44 & 2.13\\
193140-1757.6~ & 170 & 11.81 & 2.24 & 193142-2036.4~ & 179 & 12.38 & 1.88 & 193205-1531.2~ & 309 & 12.81 & 1.13\\
193211-3132.7~v & 213 & 10.76 & 3.88 & 193223-0806.5~v & 296 & 10.69 & 3.79 & 193245-3214.2~v & 240 & 10.88 & 3.96\\
193305-0649.1~v & 205 & 12.08 & 2.62 & 193356-2249.8~v & 216 & 11.24 & 4.45 & 193359-4257.7~v & 125 & 11.51 & 0.93\\
193400-0638.0~ & 382 & 12.87 & 1.78 & 193401-0158.8~v & 260 & 12.49 & 2.23 & 193437-0547.9~v & 271 & 12.24 & 2.48\\
193454-4522.4~v & 293 & 12.30 & 2.34 & 193459-1046.5~ & 182 & 13.44 & 1.63 & 193521-0638.1~ & 148 & 12.82 & 1.58\\
193523-1404.2~v & 221 & 10.90 & 3.81 & 193529-0144.3~v & 320 & 12.27 & 2.71 & 193542-0011.9~v & 278 & 13.34 & 1.78\\
193542-1247.5~:v & 354 & 12.14 & 2.47 & 193635-3145.1~v & 130 & 11.57 & 2.75 & 193641-2835.0~v & 382 & 12.32 & 2.77\\
193709-0954.4~ & 323 & 13.14 & 2.28 & 193720-5657.9~v & 260 & 10.67 & 4.45 & 193724-4620.2~ & 148 & 12.04 & 3.41\\
193729-0439.0~ & 358 & 12.01 & 0.75 & 193741-5039.4~ & 215 & 12.35 & 1.48 & 193752-1408.2~v & 252 & 11.57 & 3.54\\
193815-0419.0~v & 229 & 11.15 & 3.71 & 193831-3622.2~v & 199 & 10.12 & 4.20 & 193833-0957.2~v & 210 & 10.75 & 3.96\\
193839-4051.8~v & 232 & 11.51 & 2.80 & 193913-1641.2~v & 305 & 12.48 & 2.23 & 193934-4222.9~v & 197 & 11.31 & 3.00\\
193934-4534.5~v & 233 & 9.34 & 5.19 & 193944-2218.0~v & 277 & 10.11 & 4.74 & 193945-1729.5~v & 192 & 11.13 & 3.46\\
194006-0020.8~v & 334 & 11.47 & 2.69 & 194039-2413.9~ & 186 & 12.77 & 2.36 & 194044-3236.2~ & 369 & 13.38 & 1.35\\
194058-0330.5~:v & 311 & 12.89 & 2.07 & 194135-5836.0~v & 237 & 11.27 & 1.97 & 194138-2710.4~v & 240 & 12.02 & 3.07\\
194202-2310.7~v & 256 & 11.77 & 3.15 & 194216-6004.2~v & 231 & 11.51 & 3.20 & 194217-3735.4~v & 207 & 11.68 & 2.40\\
194226-1058.4~v & 155 & 11.17 & 2.09 & 194231-2206.2~v & 279 & 11.77 & 3.40 & 194245-2954.7~: & 220 & 12.00 & 1.74\\
194250-3430.6~v & 230 & 11.65 & 2.92 & 194257-2123.9~v & 205 & 10.63 & 4.38 & 194258-0513.5~v & 303 & 12.82 & 1.98\\
194303-0612.6~ & 254 & 13.43 & 1.46 & 194305-2100.9~ & 277 & 11.89 & 2.80 & 194313-0731.1~v & 208 & 11.66 & 3.32\\
194324-3626.0~v & 230 & 12.50 & 2.55 & 194327-1013.7~v & 160 & 12.26 & 2.74 & 194350-4811.1~v & 232 & 11.65 & 2.81\\
194411-1123.3~v & 252 & 13.23 & 1.89 & 194411-4151.4~v & 265 & 9.26 & 5.23 & 194434-1058.3~v & 313 & 11.44 & 3.40\\
194438-1345.1~v & 360 & 12.58 & 2.21 & 194440-1224.0~v & 236 & 12.05 & 3.12 & 194449-1511.3~v & 266 & 13.28 & 1.19\\
194539-0519.3~v & 267 & 11.68 & 2.86 & 194548-0800.4~v & 209 & 11.86 & 3.27 & 194720-4428.3~v & 245 & 10.67 & 4.26\\
194812-2821.2~ & 279 & 12.02 & 2.53 & 194854-0723.0~v & 285 & 11.80 & 2.70 & 194923-1758.3~ & 179 & 11.74 & 2.68\\
194931-1740.8~ & 219 & 12.28 & 2.57 & 194932-0258.7~v & 255 & 12.89 & 1.86 & 194936-0532.6~v & 249 & 11.93 & 3.58\\
194952-0105.3~v & 282 & 11.49 & 3.34 & 195006-0736.9~v & 462 & 8.78 & 6.17 & 195016-3638.5~v & 281 & 10.38 & 4.49\\
195023-1559.3~v & 341 & 11.20 & 4.37 & 195035-5000.6~v & 310 & 10.01 & 4.75 & 195044-7146.3~v & 242 & 8.07 & 5.02\\
195118-0242.2~v & 249 & 12.91 & 1.75 & 195129-3709.8~v & 350 & 12.04 & 3.36 & 195152-0548.3~v & 318 & 12.98 & 1.94\\
195349-0257.9~v & 330 & 14.17 & 2.59 & 195400-1730.6~v & 252 & 11.07 & 2.22 & 195404-1841.0~v & 122 & 11.71 & 3.07\\
195428-1601.7~v & 271 & 13.14 & 1.85 & 195430-3234.1~ & 271 & 12.62 & 2.33 & 195455-0350.0~v & 370 & 13.28 & 1.30\\
195512-5628.5~v & 286 & 13.33 & 2.66 & 195513-0348.4~v & 264 & 12.73 & 1.99 & 195526-4302.6~v & 174 & 11.72 & 2.71\\
195538-0018.8~v & 355 & 12.71 & 0.90 & 195557-2911.4~v & 334 & 7.69 & 5.74 & 195617-0002.9~:v & 193 & 11.81 & 2.61\\
195635-0237.3~v & 287 & 12.66 & 1.58 & 195657-1148.1~v & 245 & 12.43 & 2.94 & 195717-1114.3~v & 369 & 10.39 & 4.49\\
195736-0153.2~v & 405 & 9.34 & 4.86 & 195827-1506.3~v & 248 & 12.55 & 4.03 & 195829-0227.4~:v & 223 & 12.22 & 2.31\\
195843-3422.0~v & 266 & 11.08 & 4.30 & 195843-4150.9~v & 243 & 7.12 & 5.27 & 195904-0003.2~v & 239 & 11.57 & 3.13\\
195905-6216.9~v & 426 & 9.48 & 3.69 & 195907-0753.0~v & 427 & 10.32 & 5.11 & 195914-0122.1~v & 135 & 12.64 & 2.10\\
195920-2446.7~ & 311 & 11.53 & 4.15 & 200011-6952.9~v & 110 & 10.22 & 2.77 & 200017-2705.6~v & 207 & 12.06 & 2.53\\
200050-0950.5~v & 285 & 10.87 & 3.87 & 200123-5650.0~v & 239 & 10.59 & 4.51 & 200201-7710.1~v & 136 & 11.07 & 3.53\\
200209-4416.6~v & 300 & 11.89 & 2.58 & 200251-0432.9~v & 234 & 12.88 & 1.44 & 200312-1648.4~ & 203 & 13.28 & 1.32\\
200652-6324.5~v & 248 & 10.49 & 4.60 & 200656-2835.5~ & 111 & 11.10 & 2.13 & 200704-0946.1~v & 259 & 12.04 & 2.88\\
200716-1315.4~v & 192 & 11.96 & 2.22 & 200742-4232.3~v & 450 & 11.80 & 2.48 & 200802-1246.7~ & 240 & 12.83 & 2.02\\
200827-0914.0~v & 258 & 10.11 & 2.95 & 200839-0425.3~v & 304 & 11.72 & 3.14 & 200859-2416.3~v & 380 & 11.83 & 2.73\\
200917-5719.9~v & 251 & 9.47 & 3.95 & 200950-5548.0~v & 237 & 11.22 & 3.60 & 201015-0543.0~v & 145 & 11.96 & 2.58\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MIRA.}\\
201103-1319.0~v & 264 & 11.21 & 4.17 & 201118-1416.0~v & 349 & 9.56 & 2.80 & 201148-5525.5~v & 341 & 11.53 & 3.13\\
201327-8122.7~ & 415 & 12.48 & 2.18 & 201400-0510.3~v & 260 & 10.82 & 3.66 & 201417-2654.8~v & 223 & 11.21 & 3.46\\
201429-2158.8~v & 210 & 11.52 & 4.22 & 201445-4659.0~v & 474 & 9.36 & 6.03 & 201511-0609.1~v & 130 & 9.64 & 3.87\\
201515-1536.4~v & 197 & 11.56 & 2.88 & 201528-4424.7~v & 207 & 8.15 & 3.62 & 201558-7123.2~v & 246 & 12.12 & 2.87\\
201608-5051.6~v & 213 & 10.86 & 3.45 & 201739-6004.3~v & 253 & 9.62 & 4.78 & 201741-0918.9~ & 137 & 13.39 & 1.44\\
201744-3906.8~v & 307 & 7.39 & 3.85 & 201747-4140.3~v & 477 & 11.03 & 3.87 & 201847-5237.1~v & 309 & 10.74 & 3.19\\
202102-5611.0~v & 288 & 10.06 & 4.86 & 202347-0351.7~v & 240 & 10.71 & 3.67 & 202353-1249.3~ & 237 & 12.60 & 2.38\\
202358-1149.6~v & 148 & 9.54 & 2.21 & 202433-2944.0~v & 212 & 11.79 & 2.39 & 202527-0805.3~v & 201 & 10.18 & 4.47\\
202536-6703.6~v & 302 & 11.79 & 3.39 & 202546-1631.8~ & 245 & 10.88 & 1.98 & 202620-0932.9~v & 344 & 11.24 & 3.63\\
202904-2831.1~v & 224 & 10.68 & 4.39 & 202916-4025.1~v & 341 & 8.98 & 4.82 & 203046-7011.1~v & 213 & 11.03 & 3.31\\
203228-0517.2~v & 399 & 11.03 & 2.86 & 203234-2141.5~v & 350 & 9.83 & 5.06 & 203612-2548.9~ & 127 & 12.80 & 1.80\\
203840-3640.6~v & 230 & 10.28 & 4.24 & 204003-2847.5~v & 139 & 9.43 & 4.58 & 204030-3937.7~v & 326 & 10.63 & 4.93\\
204032-1703.5~v & 197 & 10.00 & 4.79 & 204104-5229.0~v & 295 & 10.83 & 4.32 & 204114-5011.1~v & 268 & 12.05 & 2.77\\
204219-0815.5~v & 323 & 10.46 & 4.88 & 204425-0450.0~v & 390 & 10.69 & 4.41 & 204625-0405.0~v & 385 & 9.31 & 4.48\\
204625-4224.4~v & 253 & 10.61 & 4.40 & 204637-0054.1~v & 483 & 11.23 & 3.96 & 204809-1447.0~v & 202 & 11.32 & 3.88\\
204956-0508.8~v & 200 & 8.17 & 5.04 & 205109-3453.9~v & 233 & 11.87 & 3.37 & 205336-7151.5~v & 483 & 12.30 & 1.43\\
205342-0138.1~v & 382 & 12.26 & 1.93 & 205426-2744.3~v & 238 & 9.84 & 5.36 & 205531-6242.3~v & 296 & 8.68 & 5.81\\
205544-7458.5~v & 277 & 9.39 & 5.17 & 205623-5419.5~v & 398 & 9.64 & 6.68 & 205823-4013.9~v & 197 & 9.91 & 4.14\\
205901-0732.5~v & 142 & 11.88 & 2.59 & 210021-3655.2~v & 380 & 12.35 & 2.48 & 210055-0131.2~v & 208 & 10.96 & 3.55\\
210124-0726.0~v & 202 & 11.41 & 2.84 & 210221-2705.3~v & 282 & 9.42 & 5.34 & 210233-0636.4~v & 187 & 11.07 & 4.29\\
210351-4929.8~v & 254 & 9.28 & 5.60 & 210437-3316.7~v & 243 & 9.05 & 5.33 & 210552-0012.7~v & 453 & 9.21 & 3.08\\
210643-0120.1~v & 176 & 11.17 & 3.00 & 210737-2355.2~v & 273 & 8.94 & 6.11 & 210833-2120.9~v & 220 & 11.06 & 3.11\\
211008-3831.1~v & 580 & 12.87 & 1.64 & 211013-5900.3~v & 308 & 11.18 & 3.83 & 211038-1610.4~v & 184 & 9.61 & 4.25\\
211058-0401.7~v & 220 & 10.03 & 4.40 & 211403-8206.6~v & 219 & 8.77 & 4.69 & 211501-0253.8~v & 182 & 9.77 & 3.78\\
211503-0946.7~v & 282 & 12.31 & 2.90 & 212201-1509.5~v & 269 & 10.05 & 4.77 & 212302-4158.0~v & 260 & 10.72 & 4.56\\
212304-0706.5~v & 391 & 10.46 & 4.57 & 212349-4042.1~v & 376 & 10.16 & 4.65 & 212644-2951.1~v & 208 & 8.98 & 5.74\\
213029-5357.3~v & 226 & 8.15 & 5.10 & 213106-0734.4~v & 302 & 11.61 & 3.62 & 213423-1358.5~v & 399 & 11.40 & 3.70\\
213815-4308.7~ & 205 & 11.39 & 1.94 & 214235-3212.2~v & 336 & 11.23 & 3.76 & 214355-5243.7~v & 303 & 9.50 & 3.24\\
214729-3611.8~v & 230 & 9.98 & 4.78 & 214832-4654.9~v & 339 & 8.50 & 5.73 & 215829-6912.6~v & 144 & 9.92 & 4.29\\
220346-2803.1~v & 269 & 9.01 & 5.61 & 220352-5933.0~v & 167 & 12.08 & 2.30 & 220545-5560.0~ & 376 & 10.34 & 5.35\\
220800-7446.5~v & 285 & 10.53 & 4.21 & 220804-5145.5~v & 247 & 12.15 & 2.28 & 220807-6708.4~v & 192 & 9.66 & 4.56\\
221251-2109.9~v & 237 & 12.49 & 3.14 & 221654-6348.3~v & 150 & 11.13 & 3.69 & 221800-2936.2~v & 296 & 9.17 & 5.08\\
221839-2054.1~v & 320 & 8.23 & 7.21 & 221954-1424.1~v & 202 & 9.86 & 3.79 & 222146-6027.2~v & 217 & 10.20 & 4.75\\
222219-6052.2~v & 320 & 9.76 & 5.68 & 222313-2203.4~v & 248 & 9.71 & 1.91 & 222334-6359.2~ & 181 & 11.39 & 1.91\\
222413-1947.7~v & 256 & 11.21 & 3.47 & 222541-3734.2~v & 137 & 8.85 & 2.93 & 222605-4826.3~v & 405 & 8.08 & 6.06\\
222904-4329.0~v & 257 & 11.22 & 3.15 & 223230-4653.1~v & 187 & 12.05 & 3.35 & 223601-6717.2~v & 215 & 8.81 & 5.09\\
223810-6458.3~v & 162 & 11.38 & 3.18 & 224033-6133.3~v & 251 & 8.12 & 5.15 & 224040-6814.3~v & 126 & 11.71 & 2.38\\
224312-4132.0~v & 260 & 10.31 & 4.30 & 225220-7918.4~v & 307 & 12.10 & 2.54 & 225331-3255.6~v & 197 & 10.86 & 4.09\\
225419-3423.4~v & 182 & 10.16 & 4.27 & 225552-4040.3~v & 207 & 10.92 & 2.32 & 225632-3102.5~ & 144 & 12.99 & 1.90\\
225638-3536.2~v & 226 & 11.05 & 3.67 & 225706-2020.6~v & 285 & 8.15 & 5.80 & 230100-7056.3~v & 285 & 10.87 & 4.04\\
230106-8703.2~v & 177 & 10.08 & 3.97 & 230400-6355.2~v & 223 & 11.98 & 3.19 & 230401-2054.4~v & 285 & 10.28 & 4.70\\
231324-1519.3~v & 322 & 10.44 & 4.53 & 231718-6416.6~v & 244 & 11.87 & 3.39 & 231858-0718.9~:v & 148 & 11.10 & 2.62\\
232339-6621.9~v & 325 & 12.20 & 4.42 & 232407-4504.9~v & 566 & 12.61 & 1.51 & 232808-4727.5~v & 290 & 10.08 & 5.17\\
233227-4559.3~v & 261 & 9.12 & 5.29 & 234350-1517.1~v & 393 & 7.21 & 4.78 &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
180000-1040.4~v & 174 & 12.66 & 1.36 & 180001-3141.9~v & 144 & 12.90 & 0.73 & 180002-4104.5~ & 212 & 12.90 & 1.06\\
180002-6940.3~ & 56.0 & 12.69 & 0.30 & 180003-3511.7~v & 143 & 10.54 & 2.03 & 180004-3555.7~v & 293 & 8.45 & 0.58\\
180005-2515.0~ & 96.3 & 10.32 & 0.59 & 180005-6222.2~v & 108 & 11.16 & 0.36 & 180010-1740.7~ & 66.6 & 11.73 & 0.42\\
180012-3454.3~v & 306 & 12.84 & 0.80 & 180012-3543.5~v & 163 & 12.05 & 1.06 & 180012-3738.0~ & 112 & 11.78 & 0.62\\
180012-6431.0~ & 37.0 & 11.16 & 0.10 & 180013-4703.2~ & 110 & 13.47 & 0.95 & 180016-2402.1~v & 86.1 & 9.59 & 0.15\\
180017-3706.4~ & 27.58 & 9.52 & 0.16 & 180018-5134.5~ & 31.91 & 11.94 & 0.26 & 180018-7404.6~ & 51.2 & 12.93 & 0.53\\
180019-3338.5~v & 96.2 & 12.73 & 0.79 & 180019-4601.7~ & 38.4 & 10.98 & 0.29 & 180020-1818.7~ & 78.0 & 11.45 & 0.24\\
180020-3122.9~ & 58.6 & 11.54 & 0.22 & 180020-4657.3~v & 141 & 12.87 & 0.55 & 180020-4731.8~ & 33.07 & 9.60 & 0.22\\
180021-7602.2~ & 63.8 & 11.62 & 0.26 & 180022-3408.2~ & 57.8 & 12.39 & 0.38 & 180023-4547.3~ & 62.4 & 12.79 & 0.32\\
180024-2915.8~ & 40.8 & 9.35 & 0.12 & 180028-4224.6~ & 79.8 & 12.33 & 0.40 & 180029-3719.5~v & 111 & 13.09 & 0.74\\
180032-4645.2~ & 41.4 & 12.58 & 0.20 & 180032-4659.8~v & 93.9 & 11.88 & 1.47 & 180033-3354.9~v & 31.91 & 8.98 & 0.09\\
180033-4135.8~ & 57.4 & 12.25 & 0.47 & 180033-5441.9~v & 114 & 12.36 & 1.58 & 180033-5755.1~ & 210 & 11.23 & 0.14\\
180035-3235.5~ & 84.9 & 12.38 & 1.04 & 180037-3119.4~ & 155 & 13.36 & 0.81 & 180039-2310.4~ & 53.7 & 11.68 & 0.33\\
180041-3126.8~v & 71.5 & 12.41 & 0.30 & 180045-5556.0~ & 327 & 10.83 & 0.96 & 180046-5826.4~v & 182 & 12.63 & 1.37\\
180048-1200.6~ & 39.7 & 12.25 & 0.17 & 180051-5238.8~ & 42.8 & 9.18 & 0.22 & 180055-1243.1~ & 23.53 & 11.09 & 0.14\\
180055-4220.9~ & 49.0 & 12.93 & 0.41 & 180057-4736.6~v & 220 & 12.03 & 0.78 & 180058-4117.4~v & 136 & 11.72 & 0.86\\
180100-4447.4~ & 200 & 12.78 & 0.40 & 180100-5723.2~ & 27.58 & 9.80 & 0.09 & 180101-3328.2~ & 134 & 12.91 & 0.94\\
180101-4824.4~ & 71.6 & 11.97 & 0.40 & 180101-5732.1~ & 106 & 11.74 & 0.36 & 180102-4032.1~v & 210 & 12.53 & 0.66\\
180104-0120.8~v & 177 & 12.58 & 1.38 & 180104-2217.6~ & 250 & 10.79 & 0.27 & 180104-3123.7~v & 37.7 & 12.38 & 0.60\\
180105-6938.5~ & 31.50 & 11.85 & 0.14 & 180106-3425.1~ & 183 & 12.29 & 0.96 & 180106-4729.3~ & 76.6 & 11.04 & 0.59\\
180106-6422.4~ & 111 & 11.55 & 1.69 & 180107-1243.3~ & 132 & 11.68 & 0.36 & 180107-3353.5~ & 337 & 12.82 & 0.79\\
180107-4448.4~ & 42.5 & 9.99 & 0.13 & 180109-4345.3~ & 38.4 & 11.75 & 0.14 & 180111-4355.0~ & 60.6 & 10.61 & 0.20\\
180111-4635.9~ & 57.0 & 12.92 & 0.41 & 180112-3548.7~v & 103 & 11.55 & 0.27 & 180116-6339.6~ & 49.2 & 10.87 & 0.27\\
180117-1521.6~ & 148 & 8.29 & 0.30 & 180117-6901.1~ & 26.80 & 11.80 & 0.25 & 180118-5052.1~ & 39.5 & 11.99 & 0.20\\
180119-4248.9~ & 64.2 & 12.22 & 0.35 & 180119-4307.4~ & 250 & 11.79 & 0.18 & 180121-3311.8~ & 36.3 & 11.50 & 0.27\\
180123-5221.2~ & 55.8 & 13.53 & 0.48 & 180124-4053.3~ & 51.1 & 12.83 & 0.58 & 180124-4416.0~ & 69.3 & 12.45 & 0.33\\
180124-4559.0~ & 147 & 12.22 & 1.47 & 180125-3651.4~ & 79.8 & 11.71 & 0.20 & 180126-3752.2~ & 45.0 & 12.61 & 0.28\\
180126-4240.7~ & 68.7 & 12.85 & 0.46 & 180127-1254.3~ & 111 & 10.82 & 0.49 & 180129-2950.6~ & 121 & 11.37 & 0.52\\
180142-3523.3~?v & 63.1 & 12.46 & 0.86 & 180144-4043.5~v & 114 & 13.22 & 0.91 & 180144-5719.1~ & 37.0 & 11.87 & 0.13\\
180146-4320.2~ & 135 & 12.10 & 0.35 & 180147-3808.5~v & 233 & 11.78 & 0.62 & 180147-5437.5~v & 42.2 & 11.18 & 0.10\\
180148-1820.2~ & 190 & 12.31 & 0.31 & 180149-3015.9~ & 234 & 12.76 & 1.10 & 180152-3756.9~ & 65.9 & 11.45 & 0.37\\
180154-4237.2~?v & 78.6 & 11.04 & 1.09 & 180156-3556.8~ & 346 & 13.01 & 0.76 & 180157-5449.8~ & 61.7 & 13.27 & 0.41\\
180159-3508.4~v & 45.4 & 9.97 & 0.23 & 180201-1516.5~ & 256 & 13.26 & 0.84 & 180201-2423.3~ & 1.8747 & 12.94 & 0.38\\
180201-4600.6~ & 85.8 & 12.97 & 0.35 & 180201-6829.6~ & 65.4 & 10.17 & 0.33 & 180204-1249.4~ & 98.3 & 12.72 & 1.23\\
180204-3252.3~v & 82.6 & 13.03 & 0.67 & 180206-4626.0~ & 66.9 & 13.13 & 0.39 & 180207-3625.5~ & 46.5 & 13.57 & 0.41\\
180207-5437.4~v & 293 & 12.17 & 0.48 & 180208-3919.7~ & 55.1 & 13.07 & 0.30 & 180209-4118.7~ & 53.2 & 10.18 & 0.11\\
180209-5004.2~ & 125 & 12.83 & 0.47 & 180209-5402.2~ & 275 & 12.10 & 0.68 & 180211-3349.6~ & 107 & 12.89 & 0.82\\
180212-1520.4~ & 79.8 & 13.25 & 0.45 & 180214-5249.3~ & 78.6 & 12.67 & 0.30 & 180215-3543.8~v & 337 & 12.60 & 0.85\\
180215-3555.4~ & 208 & 11.82 & 0.47 & 180215-5141.3~ & 349 & 12.83 & 0.57 & 180217-2917.2~ & 128 & 10.39 & 0.29\\
180217-3834.0~v & 206 & 12.00 & 0.56 & 180218-4628.5~ & 66.9 & 13.28 & 0.46 & 180219-6352.3~ & 60.8 & 13.35 & 0.47\\
180220-2452.1~v & 55.6 & 8.05 & 0.17 & 180221-1634.4~ & 55.2 & 12.91 & 0.41 & 180222-2520.5~?v & 138 & 9.91 & 4.95\\
180226-4135.9~ & 349 & 11.69 & 2.11 & 180227-3544.8~ & 200 & 11.21 & 0.22 & 180228-1910.4~v & 135 & 10.29 & 0.30\\
180228-2256.0~v & 801 & 11.21 & 0.42 & 180229-1430.0~ & 68.4 & 11.40 & 0.22 & 180229-5817.1~ & 73.6 & 10.30 & 0.12\\
180231-0006.0~v & 135 & 12.53 & 1.09 & 180233-3708.1~v & 53.1 & 12.71 & 0.53 & 180235-2541.7~ & 307 & 10.21 & 0.15\\
180237-3628.5~v & 241 & 11.84 & 1.55 & 180241-3516.3~v & 204 & 11.28 & 0.76 & 180241-3925.3~ & 23.23 & 9.59 & 0.10\\
180243-3951.9~ & 64.0 & 13.23 & 0.58 & 180243-7304.5~ & 74.3 & 13.13 & 0.42 & 180244-4417.1~ & 50.9 & 12.89 & 0.22\\
180244-5201.8~ & 54.1 & 13.12 & 0.40 & 180245-5949.4~ & 68.8 & 11.24 & 0.48 & 180246-4832.7~v & 46.0 & 11.46 & 0.25\\
180249-4959.9~ & 263 & 11.67 & 0.24 & 180249-5354.9~ & 90.9 & 11.82 & 0.41 & 180250-3859.7~ & 139 & 12.13 & 0.61\\
180250-5115.9~ & 23.77 & 12.13 & 0.20 & 180251-3651.8~ & 312 & 13.46 & 0.69 & 180251-3912.9~ & 70.6 & 11.63 & 0.24\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
180252-2159.2~ & 40.5 & 9.71 & 0.13 & 180253-3701.9~ & 73.9 & 12.61 & 0.32 & 180255-4820.1~ & 247 & 12.69 & 0.54\\
180256-6628.2~ & 87.7 & 12.49 & 0.36 & 180257-5334.1~ & 19.04 & 13.09 & 0.26 & 180300-4336.3~ & 76.8 & 13.09 & 0.41\\
180300-5053.2~ & 217 & 11.39 & 1.27 & 180305-3811.6~v & 116 & 13.04 & 1.41 & 180305-5903.2~v & 158 & 9.46 & 0.33\\
180308-4214.9~ & 60.2 & 12.26 & 0.47 & 180316-6336.2~ & 60.4 & 12.20 & 0.37 & 180320-2849.3~ & 76.7 & 10.91 & 0.37\\
180322-0025.9~v & 112 & 12.36 & 0.53 & 180323-6421.1~ & 26.82 & 10.96 & 0.13 & 180327-7459.2~ & 51.7 & 10.57 & 0.27\\
180328-3719.9~v & 108 & 11.04 & 0.43 & 180330-7807.4~ & 60.5 & 12.66 & 0.32 & 180335-1315.2~ & 27.50 & 9.14 & 0.10\\
180335-3658.2~v & 230 & 12.92 & 0.64 & 180335-4044.8~ & 223 & 10.91 & 0.17 & 180338-3325.1~ & 263 & 11.47 & 0.32\\
180338-4556.6~ & 143 & 11.19 & 0.44 & 180341-3907.0~v & 268 & 12.33 & 0.54 & 180342-2101.1~ & 38.7 & 10.36 & 0.15\\
180344-4622.6~ & 79.0 & 10.29 & 0.49 & 180344-4911.1~ & 39.2 & 11.29 & 0.16 & 180349-0942.9~ & 150 & 12.71 & 0.24\\
180349-3650.2~ & 21.03 & 10.81 & 0.12 & 180354-3518.9~ & 79.2 & 12.71 & 0.30 & 180356-1656.1~ & 50.8 & 9.44 & 0.30\\
180356-4844.4~v & 122 & 12.61 & 1.30 & 180358-4957.8~ & 66.1 & 12.19 & 0.48 & 180400-3223.3~v & 211 & 12.33 & 1.12\\
180400-3733.5~ & 221 & 9.99 & 0.27 & 180403-3930.3~v & 116 & 13.27 & 0.72 & 180403-5401.8~ & 21.99 & 10.46 & 0.12\\
180406-0212.1~ & 27.75 & 10.88 & 0.11 & 180408-6025.2~ & 58.5 & 12.37 & 0.19 & 180409-3814.7~v & 74.3 & 12.61 & 0.45\\
180414-2920.5~ & 119 & 10.62 & 0.23 & 180414-3821.8~ & 53.4 & 13.06 & 0.32 & 180417-5002.3~ & 35.0 & 12.78 & 0.44\\
180419-4152.4~ & 68.6 & 12.83 & 0.38 & 180421-4528.1~v & 63.7 & 11.47 & 0.52 & 180423-5802.6~ & 72.6 & 11.38 & 0.14\\
180424-1244.6~ & 451 & 11.61 & 0.94 & 180424-3545.1~ & 34.91 & 10.47 & 0.14 & 180425-4001.3~ & 277 & 8.58 & 0.87\\
180425-4426.3~ & 45.0 & 13.01 & 0.28 & 180426-4106.9~ & 72.0 & 12.90 & 0.41 & 180428-2908.3~v & 87.6 & 11.21 & 2.43\\
180428-3918.2~ & 56.0 & 11.63 & 0.36 & 180429-2649.3~ & 43.1 & 9.53 & 0.19 & 180431-1032.5~ & 141 & 13.12 & 1.57\\
180431-4400.1~ & 86.9 & 12.39 & 0.23 & 180432-4220.7~ & 226 & 11.05 & 0.26 & 180433-4306.1~ & 138 & 12.11 & 1.63\\
180436-4240.3~ & 136 & 12.28 & 0.27 & 180436-4825.9~ & 25.97 & 11.40 & 0.17 & 180437-5126.8~ & 50.2 & 11.38 & 0.25\\
180438-2047.8~ & 33.21 & 9.79 & 0.20 & 180442-3456.4~ & 174 & 10.85 & 0.10 & 180444-4857.8~ & 55.3 & 13.44 & 0.44\\
180444-5103.7~ & 41.2 & 12.15 & 0.24 & 180447-1542.4~v & 23.47 & 9.21 & 0.13 & 180450-3243.2~v & 593 & 10.55 & 2.61\\
180450-3514.0~ & 47.4 & 10.60 & 0.27 & 180453-6111.6~ & 51.7 & 12.77 & 0.41 & 180454-2724.9~ & 32.52 & 11.85 & 0.23\\
180455-5305.9~v & 117 & 13.05 & 1.49 & 180456-5344.5~ & 29.33 & 11.44 & 0.20 & 180501-2611.6~ & 53.5 & 9.85 & 0.30\\
180506-3815.2~v & 117 & 11.93 & 1.08 & 180506-3827.7~ & 69.5 & 13.00 & 0.64 & 180507-3916.5~v & 162 & 13.09 & 0.73\\
180511-4428.4~ & 75.3 & 12.45 & 0.36 & 180512-3920.5~ & 65.4 & 9.85 & 0.26 & 180512-4244.1~ & 77.9 & 13.47 & 0.60\\
180512-4456.3~ & 42.5 & 9.08 & 0.10 & 180514-5828.3~ & 68.0 & 13.31 & 0.39 & 180515-4639.1~ & 80.6 & 12.20 & 0.43\\
180515-5615.8~ & 65.8 & 11.35 & 0.36 & 180516-4301.1~ & 28.46 & 11.41 & 0.19 & 180517-3942.4~ & 119 & 13.14 & 0.44\\
180519-4447.9~ & 52.5 & 12.68 & 0.22 & 180520-3227.8~ & 27.03 & 10.00 & 0.11 & 180520-6326.1~ & 175 & 13.23 & 1.08\\
180522-6603.2~ & 74.1 & 12.54 & 0.74 & 180524-8440.5~ & 62.6 & 12.65 & 0.61 & 180525-2758.5~ & 42.6 & 10.68 & 0.19\\
180526-4010.3~ & 89.3 & 12.38 & 0.69 & 180528-3700.7~ & 76.1 & 11.76 & 0.30 & 180533-2246.1~ & 54.9 & 11.15 & 0.23\\
180533-4943.2~ & 99.2 & 13.13 & 0.95 & 180534-2020.7~ & 385 & 12.29 & 1.27 & 180534-4920.8~ & 45.1 & 12.32 & 0.29\\
180535-3412.9~v & 145 & 12.60 & 1.19 & 180536-2113.7~ & 828 & 11.63 & 0.65 & 180536-2704.6~ & 76.9 & 9.32 & 0.19\\
180536-3812.9~v & 58.2 & 11.46 & 0.22 & 180536-4351.8~ & 158 & 12.00 & 1.61 & 180537-3605.7~ & 17.45 & 10.87 & 0.11\\
180537-6509.9~v & 23.00 & 8.46 & 0.10 & 180538-2808.0~ & 102 & 11.51 & 0.54 & 180538-3827.4~v & 295 & 11.74 & 0.27\\
180539-2825.0~v & 217 & 12.63 & 1.07 & 180540-3556.0~ & 175 & 12.31 & 0.35 & 180540-3926.8~ & 24.25 & 10.10 & 0.12\\
180541-2319.3~ & 158 & 12.65 & 0.86 & 180544-3257.2~ & 60.8 & 12.50 & 0.45 & 180545-4512.2~ & 40.2 & 12.18 & 0.21\\
180547-4029.0~v & 129 & 12.74 & 0.80 & 180548-1311.3~ & 178 & 12.58 & 0.50 & 180548-3623.4~v & 252 & 12.37 & 0.38\\
180549-4024.8~ & 23.92 & 10.05 & 0.12 & 180552-3650.9~v & 331 & 12.23 & 0.35 & 180552-5901.8~ & 59.0 & 10.22 & 0.20\\
180553-2555.3~ & 142 & 11.07 & 0.51 & 180555-3812.1~v & 135 & 12.77 & 1.36 & 180556-2540.1~ & 81.8 & 11.43 & 0.46\\
180556-3754.8~ & 192 & 12.24 & 0.28 & 180557-3509.1~ & 28.77 & 11.29 & 0.13 & 180558-3152.7~ & 890 & 12.40 & 0.76\\
180558-4102.7~ & 54.9 & 12.25 & 0.31 & 180600-5953.0~ & 51.2 & 11.54 & 0.32 & 180601-4731.5~v & 110 & 9.96 & 1.42\\
180602-2526.1~ & 161 & 10.92 & 0.28 & 180604-2948.0~v & 72.4 & 12.96 & 0.62 & 180606-8059.8~ & 25.01 & 9.99 & 0.07\\
180608-4749.0~ & 57.0 & 11.46 & 0.31 & 180611-3424.3~v & 66.1 & 12.49 & 0.35 & 180611-4511.8~ & 65.8 & 12.13 & 0.27\\
180614-2639.0~ & 42.3 & 10.04 & 0.17 & 180618-2650.6~ & 161 & 10.96 & 0.23 & 180618-5141.5~ & 142 & 12.61 & 0.59\\
180619-6013.5~ & 27.88 & 10.72 & 0.15 & 180622-5849.4~v & 84.7 & 13.33 & 0.40 & 180623-3726.5~v & 121 & 12.12 & 1.39\\
180625-3420.3~v & 119 & 12.75 & 1.03 & 180628-3749.5~v & 98.4 & 12.33 & 1.85 & 180628-5252.8~v & 59.0 & 13.25 & 0.63\\
180629-5955.5~v & 182 & 12.25 & 0.54 & 180630-3922.4~v & 83.8 & 12.29 & 0.70 & 180631-1953.0~ & 46.3 & 10.53 & 0.12\\
180633-4840.8~ & 111 & 12.91 & 0.59 & 180634-2108.4~ & 61.0 & 11.24 & 0.31 & 180634-3858.6~ & 133 & 11.24 & 0.24\\
180636-4337.7~v & 54.3 & 7.83 & 0.32 & 180637-3157.0~ & 109 & 12.71 & 0.45 & 180638-2740.7~ & 378 & 12.74 & 0.66\\
180640-5226.5~ & 97.0 & 13.27 & 1.35 & 180640-5508.8~ & 63.9 & 13.22 & 0.50 & 180641-4956.4~ & 64.5 & 13.23 & 0.42\\
180642-3315.4~ & 46.7 & 12.12 & 0.27 & 180642-4231.7~ & 71.1 & 13.11 & 0.39 & 180643-0813.2~v & 151 & 12.99 & 1.26\\
180643-7042.7~ & 167 & 13.41 & 0.69 & 180644-4708.9~ & 47.4 & 10.92 & 0.20 & 180644-5912.5~ & 34.62 & 11.42 & 0.16\\
180645-5427.9~ & 56.5 & 12.74 & 0.31 & 180645-8021.1~ & 107 & 11.00 & 0.12 & 180648-4024.1~ & 312 & 12.53 & 0.77\\
180649-2703.7~ & 121 & 12.84 & 0.67 & 180651-4139.8~v & 183 & 13.10 & 0.61 & 180652-4011.7~ & 247 & 12.70 & 0.57\\
180654-2750.4~ & 168 & 9.77 & 1.33 & 180654-6438.6~ & 219 & 12.82 & 0.61 & 180656-1217.9~ & 38.9 & 10.73 & 0.11\\
180658-0025.0~ & 66.9 & 13.33 & 0.72 & 180658-2732.7~ & 354 & 12.65 & 1.83 & 180658-3758.9~ & 55.4 & 12.18 & 0.28\\
180658-5255.6~v & 79.5 & 12.85 & 0.46 & 180659-3705.0~ & 69.6 & 12.11 & 0.39 & 180659-3737.4~v & 350 & 12.58 & 0.59\\
180659-4356.5~ & 44.4 & 11.60 & 0.19 & 180700-4202.7~v & 170 & 11.41 & 0.64 & 180702-1435.7~ & 451 & 11.20 & 2.41\\
180702-1840.7~ & 30.73 & 11.72 & 0.30 & 180703-4555.4~ & 52.5 & 11.97 & 0.65 & 180704-0126.3~ & 298 & 12.54 & 0.42\\
180704-2838.0~ & 234 & 11.10 & 0.22 & 180705-2911.9~ & 61.9 & 12.94 & 0.55 & 180705-4341.6~ & 66.9 & 11.61 & 0.21\\
180706-4347.3~ & 73.4 & 12.74 & 0.27 & 180706-4712.7~ & 110 & 12.70 & 0.36 & 180707-6858.7~ & 21.00 & 9.52 & 0.05\\
180712-2743.7~ & 112 & 11.42 & 0.23 & 180712-3845.1~ & 34.01 & 10.80 & 0.14 & 180712-4255.6~ & 122 & 9.95 & 0.60\\
180715-0523.9~ & 55.8 & 12.47 & 0.23 & 180716-5026.1~ & 350 & 11.26 & 0.32 & 180716-5606.6~ & 29.91 & 10.30 & 0.15\\
180717-3603.3~v & 48.6 & 12.02 & 0.45 & 180718-3936.9~v & 58.1 & 13.39 & 0.42 & 180718-4648.8~v & 104 & 12.39 & 1.39\\
180718-5925.9~ & 48.7 & 11.71 & 0.35 & 180719-3941.4~v & 125 & 11.94 & 0.65 & 180721-3250.9~ & 40.8 & 12.31 & 0.27\\
180722-4702.1~ & 42.6 & 12.21 & 0.26 & 180723-3914.4~v & 336 & 12.29 & 0.89 & 180724-3207.1~ & 35.0 & 11.63 & 0.67\\
180725-3548.8~v & 66.9 & 13.00 & 0.49 & 180725-3812.5~ & 203 & 8.19 & 0.24 & 180725-4406.0~ & 350 & 11.16 & 0.38\\
180728-3620.8~v & 116 & 12.61 & 1.24 & 180729-2830.5~v & 175 & 10.08 & 0.32 & 180729-3058.5~ & 248 & 12.71 & 0.59\\
180731-3351.6~v & 94.3 & 12.57 & 1.04 & 180732-1917.6~ & 208 & 9.69 & 0.11 & 180732-4354.2~ & 81.8 & 12.43 & 0.27\\
180732-4629.4~ & 90.0 & 12.49 & 0.62 & 180733-3144.5~ & 310 & 11.01 & 0.62 & 180734-1829.6~ & 38.7 & 11.28 & 0.22\\
180737-3115.4~ & 66.9 & 11.56 & 0.35 & 180738-3203.0~ & 45.9 & 11.77 & 0.21 & 180738-3748.1~ & 108 & 12.65 & 0.47\\
180739-3602.8~ & 335 & 12.37 & 0.44 & 180739-4748.5~ & 76.3 & 12.25 & 0.48 & 180740-3608.5~v & 301 & 9.31 & 0.12\\
180740-6113.9~v & 196 & 11.18 & 1.80 & 180740-6411.3~ & 108 & 9.03 & 0.49 & 180741-2926.6~v & 91.8 & 8.07 & 0.78\\
180741-3520.0~ & 89.7 & 13.15 & 0.60 & 180744-5028.1~ & 45.2 & 10.96 & 0.20 & 180746-3451.0~v & 53.9 & 10.86 & 0.35\\
180746-4800.5~ & 43.5 & 12.53 & 0.28 & 180748-4500.6~ & 336 & 12.81 & 1.07 & 180749-4004.5~ & 29.88 & 11.18 & 0.12\\
180750-6704.6~ & 27.21 & 10.00 & 0.13 & 180751-4132.9~ & 43.8 & 10.81 & 0.18 & 180751-5215.9~v & 20.56 & 10.00 & 0.07\\
180752-3623.7~ & 52.7 & 11.97 & 0.32 & 180752-5654.8~v & 335 & 11.94 & 0.53 & 180754-4530.6~v & 27.71 & 9.64 & 0.17\\
180755-7215.1~ & 40.4 & 12.43 & 0.26 & 180756-3551.3~ & 92.6 & 12.76 & 0.56 & 180756-4327.3~ & 111 & 12.85 & 0.46\\
180759-2859.5~ & 152 & 12.53 & 0.63 & 180759-3805.2~v & 85.1 & 12.20 & 0.39 & 180800-3115.2~ & 131 & 12.51 & 0.41\\
180800-3429.1~ & 124 & 12.49 & 0.44 & 180801-3524.2~ & 94.4 & 10.14 & 0.09 & 180801-3835.9~ & 148 & 11.07 & 0.37\\
180801-6559.1~ & 69.6 & 13.48 & 0.45 & 180802-2611.7~ & 50.6 & 11.09 & 0.20 & 180802-6243.3~ & 65.8 & 12.86 & 0.38\\
180803-3332.4~ & 150 & 11.28 & 0.15 & 180804-2213.4~v & 174 & 9.33 & 1.91 & 180804-4344.9~v & 250 & 10.95 & 0.82\\
180805-2900.7~ & 234 & 11.74 & 0.45 & 180805-3650.6~ & 68.2 & 10.85 & 0.36 & 180805-4753.0~ & 91.6 & 13.00 & 0.32\\
180808-7722.0~ & 146 & 12.51 & 0.28 & 180813-3138.7~ & 161 & 12.67 & 0.55 & 180814-3847.8~v & 64.2 & 12.34 & 0.73\\
180814-4942.9~v & 145 & 12.20 & 1.11 & 180815-3303.9~ & 51.4 & 10.43 & 0.15 & 180816-2730.8~ & 125 & 12.54 & 1.19\\
180817-3220.8~ & 197 & 12.70 & 0.98 & 180817-3703.4~ & 42.2 & 12.20 & 0.21 & 180819-3100.4~ & 51.1 & 8.72 & 0.10\\
180819-3952.3~ & 39.2 & 11.29 & 0.19 & 180820-1353.5~ & 42.7 & 13.10 & 0.59 & 180820-3103.0~ & 70.3 & 12.58 & 0.54\\
180821-3552.7~v & 175 & 12.00 & 0.52 & 180821-3746.8~ & 307 & 11.73 & 0.46 & 180823-4439.8~v & 364 & 12.45 & 1.12\\
180826-1833.1~v & 261 & 7.73 & 0.83 & 180826-3048.7~ & 32.71 & 12.01 & 0.30 & 180826-4236.4~ & 550 & 11.38 & 0.44\\
180828-4010.7~v & 87.4 & 12.38 & 0.20 & 180828-5414.4~ & 34.65 & 11.62 & 0.19 & 180832-3202.0~v & 69.6 & 12.78 & 0.85\\
180832-3444.3~ & 213 & 12.92 & 0.52 & 180832-7008.4~ & 24.67 & 10.15 & 0.06 & 180834-4746.9~ & 43.5 & 11.61 & 0.26\\
180835-4451.4~ & 118 & 12.70 & 0.32 & 180837-3630.4~v & 148 & 12.59 & 1.47 & 180838-4850.3~ & 260 & 12.31 & 0.26\\
180841-3055.0~ & 195 & 12.58 & 0.58 & 180843-2922.8~ & 152 & 10.86 & 0.31 & 180843-5624.5~ & 44.4 & 11.44 & 0.18\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
180847-4227.5~ & 61.5 & 11.61 & 0.41 & 180849-5021.8~ & 18.63 & 8.60 & 0.05 & 180850-3719.7~v & 179 & 11.24 & 1.94\\
180850-4911.3~ & 47.4 & 9.46 & 0.10 & 180851-2124.3~ & 54.9 & 10.09 & 0.23 & 180855-2600.2~ & 98.1 & 12.51 & 0.99\\
180856-3036.9~ & 49.9 & 9.68 & 0.16 & 180856-3800.5~ & 97.2 & 12.67 & 0.44 & 180858-2502.0~ & 65.4 & 10.74 & 0.25\\
180859-4402.1~ & 84.2 & 12.01 & 0.99 & 180904-1148.1~ & 186 & 11.31 & 0.21 & 180904-4216.5~v & 125 & 12.55 & 1.58\\
180906-2711.0~ & 451 & 9.81 & 0.13 & 180906-3351.0~ & 106 & 12.95 & 0.56 & 180910-3148.6~ & 54.1 & 10.59 & 0.26\\
180912-3240.5~v & 37.2 & 12.91 & 0.71 & 180912-4012.2~v & 78.6 & 10.22 & 0.92 & 180914-3011.3~ & 33.91 & 11.61 & 0.32\\
180915-3014.7~ & 185 & 11.55 & 0.45 & 180915-7333.6~ & 20.09 & 11.44 & 0.10 & 180916-2944.0~ & 30.80 & 9.37 & 0.12\\
180916-4411.0~ & 64.6 & 12.89 & 0.27 & 180917-2814.0~ & 334 & 11.24 & 0.74 & 180918-4645.3~ & 136 & 13.05 & 0.52\\
180919-5535.5~ & 55.0 & 10.45 & 0.40 & 180924-2608.6~ & 59.2 & 11.74 & 0.46 & 180924-6803.5~ & 116 & 11.29 & 0.34\\
180926-3724.2~v & 247 & 12.38 & 1.00 & 180926-4232.1~ & 62.3 & 10.97 & 0.26 & 180926-6546.4~ & 80.3 & 10.63 & 0.13\\
180927-4845.7~ & 102 & 12.50 & 1.07 & 180928-3830.0~v & 90.2 & 12.52 & 1.10 & 180928-4815.3~ & 142 & 12.76 & 1.08\\
180929-2139.8~ & 47.8 & 11.54 & 0.24 & 180931-3527.8~ & 44.5 & 8.90 & 0.24 & 180932-3950.3~ & 84.3 & 12.96 & 0.35\\
180933-3553.4~ & 26.14 & 11.67 & 0.17 & 180934-3717.0~v & 104 & 12.26 & 0.37 & 180935-2307.4~ & 109 & 10.16 & 0.65\\
180936-5016.7~v & 111 & 12.41 & 0.61 & 180936-6842.4~ & 14.69 & 12.29 & 0.19 & 180939-3945.0~ & 53.4 & 12.05 & 0.25\\
180945-3951.6~ & 346 & 12.90 & 0.43 & 180947-3624.8~ & 93.9 & 12.92 & 0.40 & 180951-4329.6~ & 40.2 & 11.65 & 0.27\\
180952-0926.6~ & 76.1 & 12.18 & 0.24 & 180952-2835.3~ & 124 & 12.77 & 0.60 & 180952-3431.4~ & 484 & 10.81 & 0.18\\
180953-3033.3~ & 133 & 13.14 & 0.79 & 180953-4043.2~ & 67.1 & 12.23 & 0.32 & 180954-6049.3~ & 59.5 & 10.47 & 0.19\\
180955-2802.0~ & 147 & 12.88 & 1.03 & 180957-3814.1~v & 60.5 & 12.48 & 0.62 & 180958-2728.4~ & 794 & 11.21 & 0.83\\
180958-3553.5~v & 71.4 & 12.75 & 1.19 & 180959-4524.8~v & 99.2 & 10.02 & 0.37 & 181000-5105.9~ & 20.48 & 10.84 & 0.11\\
181001-3128.9~ & 87.3 & 11.49 & 0.22 & 181001-6744.5~ & 32.19 & 11.99 & 0.17 & 181002-2643.5~ & 198 & 12.86 & 0.41\\
181002-3058.8~v & 135 & 12.43 & 0.80 & 181002-6351.6~ & 26.73 & 12.61 & 0.22 & 181003-3913.4~ & 47.1 & 12.69 & 0.43\\
181004-3525.8~v & 108 & 13.13 & 1.13 & 181004-5722.8~ & 38.1 & 11.30 & 0.20 & 181012-6108.0~ & 54.5 & 12.65 & 0.29\\
181013-3808.8~ & 79.9 & 11.52 & 0.28 & 181013-6015.1~ & 25.33 & 11.71 & 0.12 & 181014-4149.6~ & 142 & 12.25 & 1.36\\
181015-2400.4~ & 109 & 10.33 & 0.15 & 181015-6536.3~ & 46.3 & 10.65 & 0.15 & 181016-6212.7~ & 109 & 10.82 & 0.56\\
181018-1811.7~ & 135 & 8.85 & 0.16 & 181018-4646.2~ & 492 & 13.19 & 0.99 & 181019-3621.2~v & 300 & 12.35 & 1.08\\
181020-6041.0~ & 32.04 & 11.48 & 0.13 & 181023-2013.0~ & 23.12 & 10.63 & 0.14 & 181023-2607.5~ & 105 & 12.33 & 0.54\\
181024-0719.1~ & 153 & 12.00 & 1.02 & 181025-3658.9~ & 70.7 & 12.27 & 0.26 & 181030-5459.9~v & 195 & 12.37 & 1.08\\
181033-4530.1~ & 139 & 11.42 & 0.66 & 181034-3841.4~v & 18.04 & 11.66 & 0.22 & 181038-1910.0~ & 107 & 8.90 & 0.18\\
181039-5059.2~ & 89.2 & 9.21 & 0.06 & 181040-0605.9~ & 39.9 & 11.26 & 0.16 & 181040-3206.5~ & 57.9 & 13.21 & 0.58\\
181044-3612.0~ & 287 & 10.64 & 0.19 & 181045-2624.4~ & 95.6 & 12.75 & 0.82 & 181045-3553.9~v & 96.3 & 12.38 & 0.97\\
181051-4713.9~ & 142 & 12.22 & 1.67 & 181052-3727.7~v & 191 & 12.06 & 0.45 & 181055-1852.2~ & 95.6 & 8.24 & 0.19\\
181100-3403.6~ & 135 & 10.84 & 0.25 & 181101-5806.9~ & 350 & 12.80 & 0.52 & 181102-3857.9~ & 50.1 & 12.52 & 0.27\\
181105-3420.7~ & 57.9 & 11.86 & 0.41 & 181106-3622.8~v & 136 & 11.81 & 2.26 & 181107-6111.4~ & 59.1 & 13.06 & 0.45\\
181110-5925.6~ & 600 & 11.82 & 0.24 & 181111-4635.9~ & 95.6 & 12.56 & 0.58 & 181111-6515.7~ & 55.5 & 12.79 & 0.43\\
181112-3114.8~ & 197 & 11.52 & 0.45 & 181113-6824.8~ & 26.27 & 12.07 & 0.17 & 181116-3915.9~ & 64.3 & 12.07 & 0.30\\
181117-4218.9~ & 105 & 12.68 & 0.50 & 181122-4306.7~ & 99.2 & 9.74 & 0.54 & 181124-3606.6~v & 129 & 11.72 & 0.36\\
181124-4946.3~v & 151 & 11.75 & 0.58 & 181126-5457.7~v & 57.0 & 11.85 & 0.18 & 181126-6152.8~ & 39.6 & 12.10 & 0.42\\
181130-1919.6~v & 122 & 9.65 & 0.26 & 181130-3158.6~v & 194 & 11.93 & 1.24 & 181130-4618.8~ & 167 & 11.43 & 0.46\\
181132-1428.9~ & 27.01 & 11.46 & 0.17 & 181132-2914.4~ & 36.8 & 11.13 & 0.31 & 181132-4011.0~ & 265 & 12.11 & 0.50\\
181133-2743.3~ & 172 & 11.40 & 0.26 & 181134-2849.5~ & 118 & 13.00 & 0.73 & 181135-3346.2~ & 108 & 12.56 & 1.42\\
181135-6919.3~ & 59.5 & 12.03 & 0.28 & 181138-3518.8~ & 44.0 & 11.41 & 0.19 & 181141-2115.6~ & 65.0 & 10.61 & 0.37\\
181141-2846.9~ & 88.5 & 11.49 & 0.96 & 181142-3847.9~ & 60.4 & 13.23 & 0.57 & 181145-0726.1~ & 99.8 & 12.80 & 0.89\\
181146-4216.4~ & 260 & 12.64 & 0.75 & 181147-4522.0~ & 350 & 11.74 & 0.17 & 181149-5244.6~v & 28.34 & 11.82 & 0.13\\
181151-3406.0~ & 234 & 12.15 & 0.88 & 181151-3426.9~ & 54.2 & 9.53 & 0.12 & 181151-3845.3~ & 41.8 & 12.30 & 0.23\\
181152-5015.4~ & 388 & 12.17 & 0.27 & 181152-5130.5~ & 42.6 & 12.20 & 0.25 & 181154-4152.6~ & 196 & 13.04 & 0.45\\
181155-3016.6~ & 106 & 12.78 & 0.73 & 181156-3034.4~ & 42.1 & 11.54 & 0.21 & 181156-3624.5~v & 293 & 9.83 & 0.98\\
181157-4346.6~v & 336 & 11.36 & 1.31 & 181158-3816.7~ & 132 & 13.20 & 0.85 & 181159-3606.7~v & 78.1 & 11.83 & 0.53\\
181200-4249.8~ & 120 & 12.87 & 0.51 & 181206-1956.4~ & 79.2 & 11.96 & 0.46 & 181206-4814.0~ & 52.5 & 12.42 & 0.28\\
181207-3407.8~ & 118 & 12.75 & 0.34 & 181208-2508.5~ & 183 & 10.92 & 0.18 & 181210-3840.6~ & 336 & 12.08 & 0.36\\
181210-4019.0~ & 34.01 & 9.77 & 0.19 & 181213-6046.8~ & 168 & 12.12 & 0.28 & 181214-2112.0~ & 110 & 12.62 & 0.42\\
181214-2951.7~v & 155 & 8.45 & 1.63 & 181214-4341.5~ & 90.9 & 12.72 & 0.67 & 181216-5824.5~ & 43.6 & 11.53 & 0.27\\
181218-4901.2~ & 24.28 & 12.02 & 0.19 & 181220-1505.1~v & 100 & 11.66 & 0.41 & 181220-4258.1~ & 93.5 & 13.22 & 0.59\\
181221-6005.3~ & 79.3 & 12.57 & 0.54 & 181222-1140.1~v & 523 & 11.83 & 1.03 & 181226-3251.5~ & 47.8 & 10.14 & 0.34\\
181227-5945.3~ & 29.29 & 9.69 & 0.21 & 181230-3759.5~v & 157 & 11.77 & 1.73 & 181231-6312.0~ & 71.1 & 12.46 & 0.38\\
181236-6505.9~ & 55.0 & 12.45 & 0.36 & 181243-3210.4~v & 78.2 & 11.82 & 0.76 & 181244-1724.9~ & 31.82 & 8.27 & 0.14\\
181245-2919.1~ & 117 & 13.11 & 0.58 & 181246-1900.5~ & 48.3 & 10.26 & 0.18 & 181249-3145.1~v & 289 & 13.08 & 0.87\\
181249-4041.6~v & 121 & 11.96 & 0.93 & 181250-4856.5~ & 40.5 & 11.03 & 0.18 & 181257-3454.8~ & 72.9 & 12.29 & 0.34\\
181257-4746.1~ & 19.17 & 8.51 & 0.05 & 181258-3938.8~v & 96.2 & 12.76 & 1.29 & 181259-5508.3~v & 61.4 & 12.48 & 0.78\\
181300-4015.2~ & 158 & 12.43 & 0.36 & 181303-2931.0~v & 162 & 12.55 & 0.90 & 181303-4339.4~ & 72.7 & 12.57 & 0.61\\
181305-5404.3~ & 53.0 & 9.90 & 0.09 & 181307-1821.5~ & 799 & 9.96 & 0.16 & 181308-4652.4~ & 115 & 11.90 & 0.74\\
181310-5202.4~ & 157 & 13.21 & 0.54 & 181310-5514.4~ & 87.2 & 11.97 & 0.40 & 181311-2925.8~ & 72.7 & 9.94 & 0.27\\
181314-1028.3~ & 96.9 & 13.01 & 0.51 & 181314-2644.9~ & 35.5 & 12.20 & 0.25 & 181315-2807.5~v & 167 & 12.59 & 1.00\\
181315-2952.3~ & 39.0 & 9.76 & 0.14 & 181315-4526.1~v & 88.6 & 11.31 & 0.20 & 181315-6520.0~ & 37.9 & 10.46 & 0.12\\
181316-4426.6~ & 26.10 & 11.74 & 0.17 & 181316-6759.6~ & 70.3 & 12.82 & 0.27 & 181317-2632.2~v & 57.4 & 10.88 & 0.36\\
181317-3212.5~v & 109 & 12.98 & 0.87 & 181317-4955.0~v & 104 & 8.68 & 0.36 & 181318-4353.4~ & 55.1 & 12.58 & 0.34\\
181319-3237.8~ & 51.0 & 11.24 & 0.16 & 181323-3250.4~v & 202 & 12.70 & 1.05 & 181324-4406.8~ & 55.5 & 11.08 & 0.37\\
181325-2546.9~v & 835 & 11.21 & 1.20 & 181326-2856.9~v & 139 & 11.68 & 0.76 & 181327-3859.5~ & 45.0 & 12.49 & 0.32\\
181328-3139.7~v & 212 & 12.30 & 0.64 & 181329-4437.5~v & 29.41 & 12.40 & 0.41 & 181329-6748.5~v & 31.06 & 8.40 & 0.15\\
181330-4359.3~ & 84.3 & 12.20 & 0.60 & 181334-3934.1~v & 72.7 & 12.07 & 0.33 & 181334-5935.6~v & 60.0 & 12.30 & 0.40\\
181337-0109.1~ & 233 & 11.78 & 0.55 & 181337-3546.6~ & 19.85 & 10.69 & 0.09 & 181339-3537.2~ & 196 & 12.25 & 0.59\\
181339-6252.6~ & 46.9 & 11.65 & 0.21 & 181340-4424.6~ & 42.5 & 11.47 & 0.16 & 181343-1914.5~ & 868 & 9.29 & 0.11\\
181344-1709.4~ & 71.7 & 8.72 & 0.33 & 181346-2622.5~ & 175 & 12.57 & 1.11 & 181346-3146.3~ & 212 & 12.17 & 0.36\\
181348-2712.4~v & 35.0 & 10.21 & 0.30 & 181349-5020.5~ & 43.5 & 11.65 & 0.25 & 181350-4254.5~v & 84.2 & 12.81 & 0.69\\
181352-4724.3~ & 166 & 13.32 & 1.01 & 181353-5700.4~ & 59.3 & 13.10 & 0.25 & 181357-2713.2~ & 294 & 12.50 & 0.85\\
181357-2753.2~ & 147 & 11.83 & 0.39 & 181358-5637.3~ & 23.92 & 9.55 & 0.07 & 181400-3740.9~ & 62.0 & 12.83 & 0.40\\
181400-5054.0~ & 163 & 13.03 & 0.74 & 181401-7219.4~ & 21.00 & 11.60 & 0.15 & 181403-3732.2~ & 40.6 & 11.70 & 0.20\\
181403-4202.7~ & 22.43 & 11.74 & 0.11 & 181403-5317.0~ & 46.3 & 11.54 & 0.27 & 181405-2700.4~v & 78.1 & 11.61 & 0.49\\
181405-3944.1~ & 23.09 & 8.96 & 0.07 & 181407-3717.8~v & 191 & 12.90 & 0.50 & 181408-3626.1~v & 287 & 12.51 & 0.81\\
181408-5250.5~ & 33.48 & 8.70 & 0.16 & 181409-2456.7~ & 189 & 12.92 & 0.34 & 181409-4224.6~ & 68.0 & 12.75 & 0.60\\
181409-4349.4~ & 305 & 12.64 & 0.47 & 181413-3445.0~v & 76.1 & 12.33 & 0.67 & 181414-1908.8~ & 35.2 & 12.48 & 0.37\\
181416-1942.5~ & 151 & 13.65 & 1.03 & 181417-4305.5~ & 40.4 & 9.66 & 0.24 & 181419-2510.9~ & 271 & 11.78 & 0.36\\
181420-3601.5~v & 39.9 & 12.13 & 0.62 & 181421-4231.7~ & 65.0 & 13.09 & 0.31 & 181422-4002.0~ & 195 & 12.61 & 0.57\\
181422-5102.8~ & 47.5 & 11.63 & 0.27 & 181423-4250.7~v & 84.3 & 12.36 & 0.40 & 181428-5052.5~ & 25.70 & 9.82 & 0.08\\
181431-3905.7~ & 401 & 12.85 & 0.46 & 181433-4229.8~ & 74.6 & 11.92 & 0.80 & 181435-1500.9~v & 197 & 11.19 & 0.25\\
181436-2454.7~v & 60.4 & 13.00 & 0.61 & 181438-3613.3~ & 61.5 & 11.52 & 0.18 & 181438-4435.5~ & 142 & 11.90 & 0.44\\
181439-2824.4~ & 29.08 & 10.10 & 0.16 & 181439-3347.7~ & 72.0 & 12.31 & 0.57 & 181440-1854.7~v & 63.1 & 11.94 & 0.74\\
181440-4119.7~ & 29.69 & 11.34 & 0.16 & 181441-7204.0~ & 81.8 & 12.87 & 0.50 & 181445-0610.6~ & 225 & 12.53 & 1.02\\
181445-3718.9~ & 46.9 & 12.07 & 0.31 & 181446-1917.2~ & 131 & 12.08 & 0.60 & 181446-4046.6~v & 49.6 & 11.84 & 0.45\\
181450-6214.0~ & 62.0 & 13.12 & 0.40 & 181451-1950.7~ & 30.77 & 12.37 & 0.32 & 181454-3148.5~v & 164 & 12.26 & 0.97\\
181456-3058.1~ & 230 & 11.29 & 0.24 & 181458-2840.3~ & 77.8 & 8.59 & 0.42 & 181500-3314.5~ & 83.5 & 11.33 & 0.35\\
181501-4111.6~ & 137 & 12.51 & 1.21 & 181502-4142.2~ & 128 & 13.49 & 0.86 & 181502-7049.3~ & 185 & 11.72 & 1.10\\
181503-6448.9~ & 48.9 & 10.12 & 0.11 & 181505-3327.6~ & 23.84 & 10.54 & 0.17 & 181507-0018.9~v & 332 & 11.75 & 0.75\\
181507-0554.4~ & 29.05 & 10.70 & 0.14 & 181507-4955.5~ & 21.97 & 10.00 & 0.15 & 181508-4544.6~ & 98.0 & 11.57 & 0.24\\
181509-2816.2~ & 247 & 12.73 & 0.86 & 181509-2942.5~v & 826 & 11.87 & 1.12 & 181511-3341.4~v & 500 & 12.43 & 1.07\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
181513-3959.7~v & 151 & 11.21 & 1.68 & 181515-3346.1~v & 75.3 & 11.79 & 0.28 & 181515-7557.2~ & 57.6 & 11.33 & 0.40\\
181518-3922.6~v & 133 & 12.64 & 1.14 & 181518-4155.7~v & 142 & 12.81 & 0.79 & 181519-2601.5~ & 25.19 & 10.91 & 0.07\\
181519-3523.1~ & 349 & 12.15 & 0.50 & 181519-6252.0~ & 229 & 12.61 & 0.38 & 181520-6232.7~ & 84.7 & 12.37 & 0.32\\
181521-1605.1~ & 135 & 10.23 & 0.06 & 181524-3722.8~ & 162 & 12.61 & 1.32 & 181524-7117.8~ & 64.2 & 10.47 & 0.16\\
181525-3708.5~ & 34.57 & 9.98 & 0.20 & 181526-2913.1~ & 155 & 12.76 & 1.05 & 181526-3608.5~v & 64.9 & 11.48 & 0.19\\
181528-2039.8~ & 98.8 & 11.14 & 0.39 & 181528-3212.0~ & 102 & 12.86 & 0.44 & 181529-1443.1~ & 136 & 11.17 & 1.56\\
181534-3914.5~ & 52.1 & 12.19 & 0.31 & 181536-3206.4~v & 251 & 13.05 & 0.84 & 181540-2938.4~v & 157 & 11.98 & 0.48\\
181540-3103.7~v & 34.27 & 10.95 & 0.21 & 181540-4036.0~ & 349 & 13.28 & 0.72 & 181541-7811.0~ & 81.4 & 13.01 & 0.67\\
181544-1311.7~ & 28.41 & 9.68 & 0.09 & 181544-4359.7~ & 48.0 & 11.70 & 0.18 & 181545-3857.3~ & 61.3 & 9.87 & 0.19\\
181546-3102.6~ & 51.0 & 13.07 & 0.42 & 181547-3307.4~v & 115 & 12.65 & 0.80 & 181549-2452.7~v & 111 & 12.52 & 0.60\\
181549-2623.0~ & 31.15 & 10.09 & 0.22 & 181549-3359.1~ & 60.3 & 12.29 & 0.27 & 181550-3237.6~ & 68.4 & 12.89 & 0.82\\
181550-4136.3~ & 78.1 & 12.52 & 0.36 & 181550-4506.0~ & 33.16 & 10.11 & 0.11 & 181551-3107.1~v & 48.7 & 12.22 & 1.27\\
181553-4627.9~ & 114 & 12.57 & 0.65 & 181554-3604.6~ & 26.48 & 12.57 & 0.34 & 181555-1558.0~ & 450 & 12.13 & 0.63\\
181556-4524.1~ & 66.1 & 12.91 & 0.41 & 181557-2049.4~ & 29.63 & 10.15 & 0.09 & 181557-5648.0~ & 1028 & 12.22 & 0.73\\
181558-3020.9~ & 154 & 12.78 & 0.98 & 181559-4105.4~v & 23.72 & 11.41 & 0.93 & 181600-3423.6~v & 62.5 & 12.68 & 0.51\\
181601-1841.4~ & 550 & 11.62 & 0.24 & 181602-0533.6~ & 185 & 11.21 & 0.40 & 181604-2519.2~ & 59.1 & 11.88 & 0.43\\
181604-5150.2~ & 336 & 11.42 & 0.85 & 181605-4816.9~ & 199 & 12.64 & 0.42 & 181609-2442.4~ & 34.46 & 12.65 & 1.14\\
181609-3600.8~v & 295 & 12.66 & 1.04 & 181610-1620.2~ & 156 & 12.30 & 0.43 & 181614-1834.4~ & 43.9 & 11.33 & 0.30\\
181616-4316.9~ & 59.0 & 12.59 & 0.51 & 181618-1456.9~v & 19.45 & 9.07 & 0.09 & 181621-6245.5~ & 326 & 12.50 & 0.71\\
181623-2852.7~ & 28.77 & 12.41 & 0.27 & 181623-4519.2~ & 436 & 11.19 & 0.26 & 181624-5816.7~ & 148 & 10.96 & 0.44\\
181625-2010.3~ & 46.4 & 9.76 & 0.28 & 181626-1639.9~v & 250 & 11.81 & 1.13 & 181626-1739.1~ & 64.4 & 11.05 & 0.14\\
181627-1635.6~ & 109 & 12.12 & 0.24 & 181627-2608.8~ & 12.21 & 11.81 & 0.35 & 181627-3327.0~ & 236 & 11.96 & 0.29\\
181627-3431.9~ & 26.50 & 10.54 & 0.13 & 181629-2850.6~ & 122 & 13.05 & 1.20 & 181632-2606.4~ & 79.3 & 11.84 & 0.39\\
181633-6350.6~ & 32.69 & 10.69 & 0.23 & 181633-7557.2~ & 307 & 12.52 & 0.41 & 181635-5134.3~v & 88.8 & 13.21 & 0.81\\
181637-4553.2~ & 451 & 12.58 & 0.65 & 181638-2038.7~ & 189 & 13.27 & 0.51 & 181638-2701.6~v & 40.2 & 12.64 & 0.80\\
181639-4506.7~ & 82.2 & 11.75 & 0.33 & 181640-2418.6~ & 224 & 12.79 & 0.29 & 181640-4824.4~ & 46.4 & 10.96 & 0.20\\
181642-3725.6~v & 182 & 13.07 & 0.97 & 181645-4457.1~ & 19.58 & 9.70 & 0.08 & 181647-1533.5~v & 58.1 & 11.88 & 0.29\\
181647-5352.8~ & 77.5 & 10.72 & 0.12 & 181650-3517.8~v & 149 & 12.98 & 0.72 & 181653-3814.9~ & 93.0 & 9.91 & 0.12\\
181653-5649.1~ & 22.31 & 9.47 & 0.10 & 181655-3049.9~ & 62.6 & 10.33 & 0.31 & 181656-3536.6~ & 21.58 & 11.47 & 0.16\\
181657-3353.4~v & 167 & 12.82 & 0.74 & 181658-2648.4~ & 280 & 13.07 & 0.47 & 181659-1404.0~ & 83.5 & 12.35 & 0.52\\
181659-5120.8~ & 90.8 & 12.05 & 0.37 & 181701-3906.6~v & 127 & 10.41 & 0.39 & 181701-4637.7~ & 180 & 13.40 & 0.64\\
181704-5122.6~ & 51.4 & 12.58 & 0.53 & 181705-3847.9~ & 84.4 & 13.20 & 0.55 & 181708-3131.3~v & 185 & 12.78 & 1.21\\
181710-2749.4~ & 247 & 11.18 & 0.17 & 181710-3542.5~ & 94.7 & 10.68 & 0.12 & 181710-4452.5~ & 64.7 & 10.40 & 0.16\\
181710-5232.4~ & 34.79 & 10.83 & 0.10 & 181715-3415.2~ & 102 & 12.67 & 0.75 & 181716-3852.0~ & 175 & 13.02 & 0.68\\
181716-5709.6~ & 144 & 11.44 & 0.60 & 181717-2725.0~ & 45.1 & 12.75 & 0.34 & 181717-2918.8~ & 175 & 12.12 & 0.58\\
181717-4129.2~ & 349 & 12.24 & 0.55 & 181718-4047.2~ & 106 & 12.83 & 0.83 & 181718-4859.8~ & 42.7 & 11.17 & 0.18\\
181719-4028.3~ & 80.0 & 12.43 & 0.31 & 181719-5743.2~ & 43.4 & 10.90 & 0.21 & 181720-0025.9~ & 24.35 & 12.21 & 0.43\\
181720-2809.9~v & 730 & 12.19 & 1.06 & 181720-3514.9~ & 66.2 & 13.27 & 0.43 & 181721-2530.1~v & 34.65 & 12.86 & 0.33\\
181721-2842.9~ & 173 & 12.04 & 0.67 & 181722-4945.1~v & 170 & 10.65 & 0.11 & 181722-6751.4~ & 32.83 & 9.56 & 0.14\\
181723-8118.8~ & 28.31 & 9.94 & 0.07 & 181725-2927.8~v & 54.9 & 10.49 & 0.17 & 181729-2848.4~v & 135 & 12.41 & 0.25\\
181729-2908.7~ & 73.5 & 9.79 & 0.18 & 181729-3505.5~v & 88.2 & 11.78 & 0.58 & 181731-2609.8~ & 33.71 & 10.23 & 0.22\\
181734-2554.9~v & 71.3 & 12.80 & 0.48 & 181734-2627.6~v & 80.0 & 12.58 & 0.61 & 181734-4136.2~ & 46.7 & 13.16 & 0.36\\
181735-5651.8~ & 59.0 & 11.62 & 0.17 & 181736-3359.6~ & 62.8 & 12.90 & 0.65 & 181736-3700.0~ & 84.3 & 13.09 & 0.41\\
181738-2957.5~ & 184 & 12.70 & 0.52 & 181740-5011.3~v & 198 & 12.72 & 1.30 & 181743-6016.3~v & 299 & 11.58 & 0.76\\
181744-3255.4~ & 127 & 12.56 & 0.41 & 181744-3618.8~ & 48.3 & 11.46 & 0.22 & 181744-5001.4~ & 698 & 12.83 & 0.63\\
181745-3820.6~ & 43.5 & 11.79 & 0.16 & 181745-3822.7~ & 386 & 12.61 & 1.06 & 181747-2749.5~v & 56.9 & 11.40 & 0.44\\
181752-2925.5~v & 248 & 11.52 & 0.26 & 181755-1749.7~ & 350 & 8.69 & 0.29 & 181756-4905.9~ & 382 & 12.37 & 0.61\\
181757-3903.1~ & 90.8 & 12.45 & 0.32 & 181758-0638.9~ & 29.05 & 11.81 & 0.17 & 181758-3014.9~ & 90.9 & 10.82 & 0.21\\
181800-5000.8~ & 26.59 & 12.31 & 0.19 & 181801-3216.6~ & 29.81 & 11.08 & 0.13 & 181801-5651.1~ & 53.5 & 11.57 & 0.32\\
181802-2230.2~ & 26.57 & 10.28 & 0.20 & 181802-2929.5~v & 1149 & 10.63 & 0.48 & 181803-2632.9~v & 246 & 13.16 & 0.68\\
181805-0600.4~ & 318 & 12.57 & 1.75 & 181805-1012.4~ & 23.06 & 12.17 & 0.21 & 181806-1728.9~ & 832 & 11.03 & 0.29\\
181806-3047.3~ & 88.0 & 13.11 & 0.55 & 181808-4654.1~ & 49.3 & 12.48 & 0.31 & 181810-2756.2~ & 269 & 11.32 & 0.16\\
181811-4227.9~ & 39.7 & 11.98 & 0.26 & 181812-2817.6~ & 167 & 13.02 & 0.50 & 181812-4709.5~ & 218 & 12.14 & 1.28\\
181813-2515.9~ & 156 & 12.60 & 0.50 & 181813-5728.8~v & 57.4 & 13.07 & 0.47 & 181814-2438.3~v & 57.4 & 10.80 & 0.44\\
181816-3850.8~ & 62.6 & 13.22 & 0.66 & 181817-0919.7~ & 42.2 & 12.81 & 0.33 & 181818-1211.0~v & 67.6 & 11.05 & 0.31\\
181819-2418.2~ & 114 & 9.40 & 0.13 & 181819-3524.9~v & 90.3 & 11.60 & 0.37 & 181820-2359.4~v & 322 & 12.00 & 0.36\\
181821-1326.3~v & 242 & 9.36 & 0.35 & 181821-5658.4~ & 61.7 & 12.50 & 0.37 & 181822-2134.1~ & 144 & 10.45 & 0.28\\
181822-7748.7~ & 61.7 & 11.55 & 0.35 & 181823-3827.9~v & 145 & 11.46 & 1.25 & 181824-3505.5~v & 204 & 13.14 & 0.40\\
181826-1518.2~ & 82.0 & 9.06 & 0.15 & 181826-5516.3~ & 43.7 & 11.40 & 0.25 & 181828-3834.0~v & 146 & 12.62 & 1.06\\
181830-3223.6~v & 15.05 & 10.95 & 0.14 & 181833-6719.9~ & 79.1 & 13.15 & 0.57 & 181834-3243.1~v & 305 & 11.64 & 0.44\\
181835-1517.5~ & 37.6 & 10.08 & 0.16 & 181835-1713.1~ & 25.99 & 11.64 & 0.15 & 181837-3723.3~ & 91.3 & 12.84 & 0.37\\
181840-1511.5~ & 278 & 9.58 & 0.11 & 181841-1403.8~ & 54.6 & 11.96 & 0.27 & 181842-5235.2~v & 118 & 12.99 & 1.01\\
181843-3213.6~v & 155 & 13.11 & 0.64 & 181843-6437.9~ & 45.2 & 12.66 & 0.24 & 181847-3511.0~ & 334 & 11.98 & 0.73\\
181847-4003.4~ & 23.97 & 10.53 & 0.12 & 181848-4206.8~ & 59.5 & 13.01 & 0.30 & 181848-6034.4~ & 111 & 13.02 & 0.50\\
181849-4419.3~ & 300 & 11.63 & 0.51 & 181850-2317.7~ & 39.5 & 10.65 & 0.21 & 181850-3140.6~v & 115 & 11.93 & 1.46\\
181851-4632.9~v & 49.0 & 9.88 & 0.22 & 181852-3539.6~v & 64.2 & 12.65 & 0.48 & 181852-3758.1~ & 190 & 12.73 & 1.02\\
181853-2501.1~ & 32.05 & 10.64 & 0.24 & 181854-3057.5~ & 156 & 12.00 & 1.65 & 181855-5843.7~ & 65.9 & 12.05 & 0.36\\
181856-3216.0~ & 161 & 12.34 & 0.68 & 181857-2744.2~v & 200 & 11.17 & 0.43 & 181859-3051.6~v & 235 & 11.93 & 1.44\\
181859-3154.2~ & 56.8 & 13.21 & 0.78 & 181859-3628.1~ & 30.36 & 11.88 & 0.32 & 181900-4102.4~ & 364 & 12.81 & 0.46\\
181900-4418.3~ & 45.8 & 13.15 & 0.30 & 181903-2847.6~ & 132 & 12.94 & 0.85 & 181904-4157.2~v & 84.3 & 11.47 & 0.31\\
181906-3140.5~v & 130 & 12.40 & 0.85 & 181906-5654.8~v & 73.9 & 12.75 & 1.19 & 181907-4841.5~ & 181 & 11.46 & 0.61\\
181908-2732.9~v & 54.9 & 13.10 & 0.75 & 181909-5748.4~ & 46.2 & 11.99 & 0.31 & 181910-2907.4~ & 47.6 & 12.19 & 0.28\\
181910-4017.4~ & 31.07 & 10.70 & 0.17 & 181911-1356.7~v & 218 & 9.69 & 0.42 & 181913-4332.8~ & 49.1 & 11.62 & 0.20\\
181915-2845.9~ & 80.3 & 10.13 & 0.16 & 181915-5807.2~ & 22.24 & 11.08 & 0.13 & 181916-3603.5~ & 128 & 12.04 & 0.65\\
181916-5206.5~v & 82.4 & 10.55 & 1.26 & 181916-5208.1~ & 71.4 & 11.90 & 0.24 & 181916-5415.8~v & 56.2 & 11.77 & 0.29\\
181917-5620.2~ & 43.1 & 10.17 & 0.20 & 181918-2539.3~v & 47.8 & 12.86 & 0.57 & 181918-2951.4~ & 32.19 & 12.45 & 0.29\\
181920-5311.8~ & 28.14 & 9.34 & 0.08 & 181922-3626.8~ & 23.70 & 10.54 & 0.07 & 181925-4940.4~ & 18.60 & 10.61 & 0.09\\
181925-5640.5~ & 25.70 & 10.53 & 0.06 & 181928-3251.5~ & 37.1 & 10.75 & 0.22 & 181929-3242.2~v & 107 & 11.45 & 0.86\\
181931-2714.9~ & 199 & 12.75 & 0.43 & 181931-2751.2~ & 38.8 & 12.47 & 0.22 & 181932-4953.8~ & 58.3 & 12.37 & 0.36\\
181934-2423.8~ & 262 & 12.31 & 0.42 & 181934-2453.7~v & 60.9 & 11.47 & 0.34 & 181934-3604.6~v & 28.12 & 12.12 & 0.36\\
181934-3641.8~ & 32.69 & 10.30 & 0.11 & 181934-3757.6~ & 29.06 & 12.72 & 0.34 & 181936-4604.8~ & 30.93 & 10.69 & 0.15\\
181937-2525.9~ & 93.3 & 12.62 & 0.76 & 181937-3312.1~v & 210 & 12.63 & 0.53 & 181937-7249.8~ & 208 & 11.87 & 1.78\\
181938-3439.8~v & 65.9 & 12.93 & 1.15 & 181940-2316.5~v & 0.99330 & 11.46 & 0.44 & 181940-4859.5~ & 38.5 & 11.16 & 0.21\\
181940-5547.5~ & 60.5 & 12.01 & 0.39 & 181942-2818.1~ & 33.58 & 10.56 & 0.10 & 181945-3904.1~ & 39.9 & 12.33 & 0.30\\
181946-2931.3~ & 55.4 & 12.88 & 0.36 & 181948-3011.2~ & 42.4 & 11.92 & 0.21 & 181949-2801.5~ & 22.87 & 11.55 & 0.13\\
181949-4052.0~ & 56.9 & 11.94 & 0.27 & 181950-4213.7~ & 48.9 & 12.11 & 0.30 & 181951-3429.1~ & 38.4 & 12.17 & 0.24\\
181952-5555.4~ & 47.9 & 10.32 & 0.19 & 181953-1218.4~ & 293 & 10.02 & 0.31 & 181953-3100.4~v & 60.3 & 13.47 & 0.60\\
181954-3618.3~v & 84.3 & 12.28 & 0.41 & 181955-1343.9~ & 51.9 & 12.21 & 0.38 & 181956-4650.9~ & 148 & 12.39 & 1.33\\
181956-5741.5~v & 119 & 12.12 & 0.54 & 181957-2813.3~ & 98.4 & 11.44 & 0.21 & 181958-1814.9~ & 70.3 & 11.12 & 0.15\\
181958-3955.0~ & 37.7 & 12.65 & 0.26 & 182000-4745.6~ & 29.81 & 11.76 & 0.17 & 182002-2546.3~ & 48.2 & 12.55 & 0.34\\
182002-2640.7~v & 84.6 & 12.70 & 0.85 & 182002-3158.3~v & 148 & 13.08 & 0.92 & 182003-4125.7~ & 44.4 & 13.23 & 0.43\\
182004-2237.1~ & 202 & 12.17 & 0.55 & 182004-5426.4~ & 59.3 & 12.17 & 0.21 & 182005-4522.3~v & 56.5 & 8.86 & 0.33\\
182005-7243.8~ & 59.4 & 12.88 & 0.45 & 182006-3925.6~ & 39.8 & 12.89 & 0.31 & 182006-4609.5~v & 228 & 12.93 & 1.17\\
182006-5825.6~v & 415 & 12.68 & 0.81 & 182008-3350.4~v & 240 & 13.19 & 0.90 & 182010-3838.5~ & 100 & 13.10 & 0.45\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
182010-5026.8~ & 43.0 & 10.44 & 0.13 & 182012-2320.9~v & 121 & 11.22 & 1.01 & 182014-1632.5~ & 24.49 & 11.73 & 0.14\\
182014-2906.0~ & 155 & 12.04 & 0.32 & 182015-2709.9~ & 231 & 12.91 & 0.51 & 182015-3333.4~ & 325 & 13.36 & 0.56\\
182016-3154.3~ & 55.8 & 10.81 & 0.34 & 182016-4425.1~ & 47.6 & 11.28 & 0.21 & 182016-7740.4~v & 172 & 8.77 & 0.46\\
182017-1628.0~ & 185 & 11.61 & 1.20 & 182017-4231.7~ & 68.6 & 12.28 & 0.31 & 182018-1216.5~ & 38.6 & 11.16 & 0.22\\
182020-1431.6~ & 176 & 12.24 & 0.43 & 182023-3747.5~ & 51.6 & 12.02 & 0.20 & 182023-5407.0~ & 73.6 & 11.97 & 0.61\\
182025-4842.4~ & 68.4 & 11.12 & 0.16 & 182026-3005.7~ & 388 & 12.91 & 0.90 & 182030-3346.7~ & 70.3 & 12.50 & 0.66\\
182031-5224.0~ & 64.7 & 11.64 & 0.43 & 182031-6417.3~ & 43.9 & 11.75 & 0.21 & 182033-5848.0~ & 255 & 12.70 & 0.32\\
182034-4045.2~ & 34.25 & 12.46 & 0.28 & 182036-3841.3~ & 167 & 12.84 & 0.87 & 182036-5302.2~ & 278 & 12.09 & 0.80\\
182037-3713.9~v & 257 & 11.41 & 0.97 & 182040-3643.6~ & 61.7 & 12.09 & 0.41 & 182041-3240.4~v & 262 & 12.32 & 0.83\\
182041-4144.3~v & 198 & 11.25 & 0.31 & 182044-6607.7~ & 280 & 9.15 & 0.05 & 182046-2759.3~ & 292 & 12.14 & 0.63\\
182050-3453.8~v & 57.9 & 11.60 & 0.34 & 182056-3311.5~ & 65.6 & 12.27 & 0.33 & 182056-3454.4~v & 69.0 & 11.60 & 0.40\\
182057-1747.7~ & 250 & 11.77 & 0.25 & 182057-3629.7~ & 19.30 & 10.20 & 0.07 & 182100-3816.8~ & 90.3 & 13.14 & 0.70\\
182101-3527.0~ & 57.4 & 12.20 & 0.41 & 182104-5356.9~ & 153 & 11.55 & 0.26 & 182104-6232.9~ & 81.0 & 9.49 & 0.22\\
182105-3614.5~ & 57.6 & 12.85 & 0.64 & 182105-4649.4~ & 172 & 12.65 & 0.35 & 182106-4215.1~ & 72.3 & 11.57 & 0.80\\
182109-3524.1~ & 151 & 13.39 & 0.45 & 182113-1732.4~ & 84.3 & 13.57 & 0.79 & 182114-3345.4~v & 204 & 11.82 & 0.77\\
182115-1622.6~v & 262 & 8.46 & 0.20 & 182118-3025.7~v & 142 & 10.37 & 1.31 & 182119-3044.0~ & 293 & 13.07 & 0.85\\
182122-0721.4~ & 134 & 13.19 & 0.61 & 182124-2552.3~ & 164 & 11.62 & 0.36 & 182124-4011.4~ & 29.49 & 11.61 & 0.17\\
182126-1803.3~ & 451 & 12.21 & 0.46 & 182129-2445.2~v & 43.5 & 11.95 & 0.45 & 182129-5543.0~ & 230 & 10.21 & 0.81\\
182130-3446.6~ & 138 & 12.63 & 0.34 & 182130-6207.5~ & 137 & 13.20 & 0.60 & 182132-2936.7~ & 33.95 & 12.30 & 0.22\\
182132-5919.8~ & 57.4 & 13.28 & 0.37 & 182133-2639.0~ & 84.6 & 10.96 & 0.21 & 182134-4840.3~ & 350 & 12.59 & 1.23\\
182135-3119.8~ & 65.6 & 13.05 & 0.52 & 182139-4544.9~ & 191 & 13.29 & 0.74 & 182141-2649.9~ & 45.2 & 12.66 & 0.25\\
182142-2647.2~ & 207 & 10.65 & 1.04 & 182142-3032.5~ & 99.2 & 11.89 & 0.15 & 182142-4000.6~ & 53.1 & 12.14 & 0.26\\
182143-2519.5~ & 405 & 12.63 & 0.68 & 182143-2703.2~ & 82.1 & 10.42 & 0.10 & 182144-3505.3~ & 81.1 & 9.63 & 0.38\\
182149-4603.2~ & 40.4 & 11.78 & 0.16 & 182150-2706.0~ & 43.0 & 10.86 & 0.18 & 182154-4039.6~ & 72.7 & 11.19 & 0.23\\
182156-4859.1~ & 122 & 13.38 & 1.21 & 182157-3118.0~ & 263 & 12.70 & 1.50 & 182158-4451.3~v & 170 & 10.75 & 0.55\\
182201-3955.5~ & 106 & 12.17 & 0.50 & 182202-2333.6~v & 217 & 12.47 & 0.78 & 182204-2149.7~ & 348 & 11.34 & 0.26\\
182205-4044.6~ & 45.2 & 12.42 & 0.50 & 182206-5039.4~ & 62.4 & 12.32 & 0.18 & 182207-3937.3~ & 66.1 & 12.49 & 0.40\\
182209-4253.0~ & 50.1 & 10.67 & 0.22 & 182210-4932.8~ & 69.7 & 12.32 & 0.33 & 182210-5700.2~v & 115 & 11.52 & 0.51\\
182212-4644.1~ & 34.72 & 11.33 & 0.19 & 182213-3514.3~v & 58.7 & 12.35 & 0.38 & 182218-3715.0~ & 53.5 & 11.42 & 0.30\\
182218-4928.2~ & 174 & 12.21 & 0.31 & 182219-3120.0~ & 53.9 & 12.63 & 0.47 & 182220-5730.7~ & 87.2 & 12.42 & 0.45\\
182223-3952.7~ & 33.96 & 10.64 & 0.19 & 182225-4036.0~ & 158 & 10.91 & 0.39 & 182228-2819.2~ & 128 & 13.15 & 0.95\\
182229-3413.4~ & 292 & 12.43 & 0.47 & 182232-2507.5~v & 358 & 12.66 & 0.64 & 182235-1129.7~ & 72.9 & 10.69 & 0.06\\
182236-2731.8~v & 102 & 12.31 & 1.02 & 182236-6530.3~ & 64.1 & 13.39 & 0.42 & 182237-3228.6~ & 30.66 & 10.93 & 0.27\\
182238-1608.6~ & 27.59 & 9.84 & 0.11 & 182238-5421.2~ & 50.2 & 10.05 & 0.33 & 182239-2734.7~v & 40.7 & 11.79 & 0.41\\
182239-4028.5~ & 388 & 12.16 & 0.98 & 182240-5743.5~ & 28.89 & 10.45 & 0.20 & 182241-1923.5~ & 145 & 12.50 & 0.43\\
182241-2453.4~v & 155 & 13.01 & 1.28 & 182241-5435.4~ & 161 & 10.72 & 0.12 & 182241-6832.9~ & 60.9 & 11.25 & 0.30\\
182243-4231.2~ & 65.9 & 13.54 & 0.44 & 182244-2711.0~ & 269 & 12.00 & 0.81 & 182249-3623.7~v & 125 & 12.12 & 1.66\\
182253-2337.0~v & 550 & 12.03 & 1.40 & 182253-2704.5~ & 59.0 & 12.84 & 0.37 & 182253-5505.8~ & 62.4 & 10.96 & 0.24\\
182254-4035.6~ & 31.06 & 9.36 & 0.12 & 182257-5113.3~ & 106 & 11.06 & 0.65 & 182300-0940.2~ & 124 & 10.41 & 0.47\\
182302-2357.3~v & 183 & 12.76 & 0.69 & 182305-3028.0~ & 382 & 10.95 & 0.20 & 182310-6659.3~ & 47.8 & 10.58 & 0.12\\
182313-2731.5~ & 212 & 12.75 & 0.51 & 182313-4035.1~ & 56.2 & 10.02 & 0.13 & 182317-0523.3~ & 196 & 10.12 & 0.19\\
182317-3852.2~ & 73.2 & 12.25 & 0.58 & 182318-1342.8~ & 768 & 11.96 & 1.32 & 182318-5325.6~v & 14.10 & 8.48 & 0.16\\
182322-2819.5~v & 122 & 10.37 & 0.16 & 182322-2856.8~ & 80.3 & 13.03 & 0.38 & 182324-2558.6~ & 62.3 & 8.93 & 0.42\\
182327-3800.5~v & 82.2 & 12.76 & 0.49 & 182331-4754.6~v & 106 & 11.64 & 0.68 & 182334-2740.2~v & 102 & 12.72 & 1.33\\
182335-4255.9~ & 172 & 11.94 & 1.81 & 182336-1850.1~ & 91.6 & 12.92 & 0.32 & 182336-2302.7~ & 177 & 8.59 & 0.13\\
182336-4037.1~ & 21.39 & 10.91 & 0.13 & 182343-3601.4~ & 33.63 & 10.47 & 0.19 & 182344-2807.2~ & 129 & 12.60 & 0.44\\
182344-3003.5~ & 102 & 10.86 & 0.28 & 182344-3113.9~v & 91.0 & 11.98 & 0.88 & 182344-5523.1~ & 80.0 & 11.86 & 0.31\\
182345-3043.0~ & 451 & 11.59 & 0.63 & 182345-4406.2~ & 277 & 12.25 & 0.59 & 182348-2627.4~ & 36.2 & 11.89 & 0.12\\
182349-5252.1~ & 77.8 & 12.72 & 0.40 & 182350-3812.4~ & 72.7 & 13.44 & 0.50 & 182350-4035.6~ & 104 & 12.36 & 0.19\\
182352-5536.3~ & 21.62 & 10.82 & 0.15 & 182352-5606.8~ & 159 & 10.74 & 0.43 & 182353-4203.8~ & 484 & 12.42 & 0.51\\
182353-5948.5~ & 167 & 12.18 & 0.30 & 182354-6627.3~ & 76.7 & 11.95 & 0.75 & 182355-3406.2~ & 33.40 & 10.23 & 0.28\\
182357-1715.1~ & 80.0 & 10.35 & 0.42 & 182357-4032.6~ & 59.7 & 13.05 & 0.39 & 182403-4449.3~ & 26.22 & 10.60 & 0.10\\
182405-4659.7~ & 34.27 & 11.65 & 0.17 & 182405-6908.3~ & 20.96 & 10.23 & 0.10 & 182406-4052.6~ & 271 & 12.50 & 0.46\\
182407-3708.0~v & 162 & 11.73 & 0.55 & 182407-4119.1~ & 42.0 & 10.69 & 0.21 & 182409-3602.4~ & 76.8 & 11.76 & 0.25\\
182410-2719.8~v & 73.3 & 12.12 & 0.61 & 182415-4009.6~ & 62.3 & 12.89 & 0.36 & 182415-5006.2~ & 69.5 & 13.17 & 0.56\\
182416-3541.7~ & 106 & 10.66 & 0.11 & 182418-2140.0~v & 110 & 11.87 & 0.26 & 182418-5423.1~ & 96.6 & 9.96 & 0.39\\
182420-2409.4~ & 28.79 & 13.13 & 0.28 & 182421-2457.0~ & 31.59 & 10.66 & 0.24 & 182423-5530.0~ & 34.69 & 10.54 & 0.24\\
182424-3210.1~v & 266 & 13.13 & 0.70 & 182427-4957.1~ & 44.7 & 12.39 & 0.32 & 182427-5040.8~ & 48.5 & 12.02 & 0.19\\
182430-1534.6~ & 29.49 & 10.29 & 0.09 & 182431-2700.1~ & 71.3 & 12.24 & 0.33 & 182433-2530.6~ & 101 & 13.13 & 0.39\\
182433-4449.2~ & 42.2 & 11.83 & 0.25 & 182433-4523.6~v & 76.6 & 12.47 & 0.41 & 182433-4930.6~v & 364 & 10.48 & 0.13\\
182434-6147.4~ & 29.76 & 10.90 & 0.26 & 182435-4257.6~v & 499 & 12.64 & 0.83 & 182437-4920.1~ & 56.1 & 10.98 & 0.51\\
182440-4625.0~ & 51.7 & 13.09 & 0.28 & 182442-2320.2~v & 314 & 12.88 & 0.90 & 182443-5547.1~ & 315 & 12.83 & 0.48\\
182447-4636.4~ & 663 & 12.38 & 0.61 & 182448-3820.8~ & 71.4 & 12.05 & 0.36 & 182449-3958.2~ & 42.6 & 10.45 & 0.11\\
182450-2302.2~ & 55.0 & 11.15 & 0.34 & 182451-5700.8~ & 196 & 12.17 & 0.20 & 182456-1451.5~ & 86.3 & 10.21 & 0.10\\
182456-6304.9~ & 39.6 & 11.79 & 0.19 & 182459-1542.5~v & 55.6 & 11.16 & 0.26 & 182459-4154.2~v & 91.5 & 11.25 & 0.34\\
182500-2629.2~v & 189 & 12.03 & 1.35 & 182501-2828.8~ & 55.8 & 9.76 & 0.13 & 182501-6109.9~ & 106 & 10.93 & 0.56\\
182502-1933.5~v & 25.37 & 10.75 & 0.28 & 182502-2556.4~ & 60.5 & 9.14 & 0.35 & 182502-5843.5~v & 174 & 12.68 & 0.49\\
182504-2639.3~ & 60.2 & 12.80 & 0.69 & 182505-3953.4~ & 66.1 & 11.68 & 0.34 & 182509-7512.2~ & 60.1 & 12.00 & 0.25\\
182512-2626.1~v & 261 & 12.08 & 1.38 & 182512-5520.9~ & 42.8 & 12.45 & 0.15 & 182516-1118.4~ & 28.94 & 12.73 & 0.29\\
182518-3750.7~ & 102 & 12.77 & 0.52 & 182518-3935.8~ & 93.7 & 12.54 & 0.28 & 182519-2740.7~ & 19.80 & 10.37 & 0.08\\
182519-6203.9~ & 60.2 & 13.32 & 0.61 & 182520-0918.3~ & 13.50 & 10.64 & 0.08 & 182522-5908.8~v & 193 & 12.79 & 1.49\\
182523-3505.2~ & 210 & 11.98 & 0.77 & 182523-5725.6~ & 87.2 & 12.92 & 0.70 & 182525-2502.1~v & 57.4 & 13.34 & 1.23\\
182525-3619.9~v & 28.28 & 11.48 & 0.21 & 182525-4912.1~ & 105 & 12.76 & 0.45 & 182526-1524.2~ & 50.4 & 11.93 & 0.25\\
182530-4510.5~ & 135 & 12.63 & 0.63 & 182535-1346.1~ & 135 & 11.28 & 0.29 & 182535-2306.6~v & 106 & 12.82 & 1.69\\
182535-3145.9~ & 30.05 & 11.32 & 0.18 & 182542-3124.9~ & 209 & 13.35 & 1.53 & 182542-7048.9~ & 79.2 & 9.60 & 0.38\\
182543-4228.6~ & 80.3 & 11.51 & 0.55 & 182547-2619.3~ & 43.6 & 10.72 & 0.29 & 182553-4147.3~ & 43.3 & 12.80 & 0.21\\
182554-2616.8~v & 64.1 & 11.41 & 0.30 & 182554-5723.0~ & 32.29 & 10.61 & 0.13 & 182556-3801.9~ & 88.0 & 9.25 & 0.06\\
182558-1941.6~v & 236 & 11.46 & 1.44 & 182558-7426.7~ & 111 & 12.32 & 0.58 & 182559-2606.2~v & 177 & 12.77 & 0.56\\
182600-2823.7~ & 193 & 13.21 & 0.48 & 182601-2616.4~v & 401 & 12.68 & 0.80 & 182602-2227.6~v & 209 & 11.96 & 1.03\\
182604-1340.8~ & 263 & 13.32 & 0.78 & 182605-2800.8~v & 117 & 12.61 & 0.59 & 182605-3426.3~ & 18.56 & 10.92 & 0.09\\
182608-1321.9~ & 254 & 10.94 & 0.15 & 182608-4033.7~v & 45.5 & 11.72 & 0.54 & 182609-2206.6~v & 31.42 & 10.98 & 0.43\\
182610-3821.2~ & 53.2 & 11.56 & 0.25 & 182610-4825.7~ & 47.6 & 13.12 & 0.29 & 182613-1807.3~ & 135 & 11.42 & 0.42\\
182615-1335.4~ & 63.4 & 12.17 & 0.29 & 182617-2310.2~v & 39.4 & 11.79 & 0.23 & 182621-3647.0~v & 97.1 & 12.54 & 0.26\\
182622-1002.7~ & 85.5 & 11.08 & 0.52 & 182622-2212.6~v & 70.6 & 11.30 & 0.66 & 182623-3240.6~v & 168 & 11.79 & 1.12\\
182625-3914.3~ & 106 & 9.63 & 0.10 & 182628-1715.8~ & 85.4 & 10.78 & 0.26 & 182628-2204.3~v & 269 & 9.91 & 0.84\\
182628-4948.4~ & 69.7 & 12.39 & 0.70 & 182629-2246.5~v & 122 & 12.69 & 0.57 & 182633-2211.4~ & 38.7 & 9.22 & 0.08\\
182639-2700.1~ & 86.7 & 12.99 & 0.36 & 182639-4328.7~ & 21.63 & 10.28 & 0.09 & 182644-3129.2~v & 122 & 12.72 & 1.46\\
182645-1324.0~ & 42.6 & 12.34 & 0.39 & 182645-3529.8~v & 55.8 & 11.76 & 0.41 & 182645-5147.4~ & 110 & 10.68 & 0.98\\
182646-2107.6~v & 69.5 & 10.61 & 0.48 & 182646-2246.1~v & 293 & 12.23 & 0.93 & 182646-3819.0~ & 47.6 & 11.79 & 0.20\\
182647-2755.0~v & 75.5 & 11.79 & 0.23 & 182651-4056.6~ & 388 & 12.65 & 0.75 & 182652-3217.6~v & 102 & 10.99 & 1.46\\
182653-3607.7~ & 52.8 & 11.78 & 0.46 & 182653-4816.7~ & 105 & 11.30 & 0.34 & 182654-0720.8~ & 45.4 & 12.79 & 0.38\\
182654-1041.1~ & 91.6 & 12.58 & 0.40 & 182655-6846.2~ & 91.4 & 12.43 & 0.26 & 182657-4051.0~ & 27.87 & 11.03 & 0.13\\
182658-2628.9~ & 137 & 12.87 & 0.79 & 182658-4643.3~ & 189 & 12.17 & 0.72 & 182659-4436.7~ & 77.6 & 12.13 & 0.49\\
182659-6742.4~ & 280 & 12.48 & 0.53 & 182704-5000.5~ & 62.3 & 12.34 & 0.39 & 182705-2608.5~v & 68.2 & 12.58 & 0.44\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
182705-2903.2~v & 153 & 12.46 & 1.21 & 182706-5720.9~ & 53.0 & 9.77 & 0.13 & 182709-3612.5~ & 58.0 & 11.73 & 0.23\\
182709-4523.5~ & 40.5 & 10.86 & 0.20 & 182713-5100.3~ & 88.9 & 12.66 & 0.21 & 182714-2107.0~ & 53.6 & 12.92 & 0.69\\
182717-4554.9~ & 47.3 & 12.72 & 0.44 & 182718-5009.1~v & 64.7 & 10.00 & 0.28 & 182719-2821.7~ & 158 & 13.64 & 0.47\\
182720-2202.9~v & 142 & 12.88 & 0.60 & 182720-4425.1~v & 94.9 & 12.61 & 0.61 & 182721-4000.1~ & 198 & 12.67 & 0.38\\
182723-3553.9~ & 347 & 12.23 & 0.81 & 182732-5914.4~v & 39.4 & 10.91 & 0.23 & 182733-3548.3~ & 54.6 & 10.90 & 0.27\\
182735-2200.9~v & 481 & 12.41 & 2.26 & 182735-5835.5~ & 27.21 & 11.73 & 0.29 & 182737-1228.0~v & 636 & 8.49 & 1.60\\
182738-3644.6~ & 90.9 & 12.49 & 0.57 & 182738-3900.3~ & 75.4 & 12.85 & 0.84 & 182738-4048.9~ & 64.6 & 11.70 & 0.51\\
182739-4741.5~ & 46.3 & 11.79 & 0.31 & 182739-5536.5~ & 61.5 & 12.53 & 0.45 & 182741-3824.8~ & 58.1 & 12.16 & 0.23\\
182742-0840.6~v & 25.87 & 10.27 & 0.09 & 182743-0737.1~ & 39.7 & 11.86 & 0.17 & 182743-4606.3~ & 31.54 & 11.65 & 0.19\\
182745-2541.2~ & 44.6 & 11.17 & 0.20 & 182746-2250.4~ & 247 & 12.65 & 0.30 & 182746-5010.4~ & 64.3 & 12.46 & 0.28\\
182746-6323.9~v & 139 & 12.98 & 0.93 & 182746-6733.7~ & 76.9 & 12.83 & 0.58 & 182753-4333.4~ & 57.8 & 12.81 & 0.46\\
182754-4522.3~ & 59.4 & 12.81 & 0.40 & 182755-6709.5~ & 118 & 11.36 & 0.15 & 182756-2224.9~ & 47.8 & 10.43 & 0.15\\
182757-1444.7~ & 42.6 & 11.62 & 0.17 & 182757-2737.4~v & 162 & 12.27 & 0.42 & 182757-5414.9~ & 77.7 & 11.77 & 0.38\\
182758-4606.4~ & 120 & 10.78 & 0.35 & 182800-0555.5~ & 418 & 12.11 & 0.70 & 182803-3913.3~ & 246 & 12.42 & 0.49\\
182805-1303.6~v & 301 & 11.40 & 1.08 & 182806-2916.8~ & 99.0 & 12.61 & 0.60 & 182808-4734.8~ & 335 & 10.75 & 0.59\\
182809-3631.7~v & 231 & 13.27 & 0.60 & 182809-4201.6~ & 305 & 12.85 & 0.93 & 182810-2114.3~ & 56.2 & 8.65 & 0.15\\
182815-2727.4~ & 240 & 12.57 & 0.98 & 182815-2845.1~ & 49.8 & 9.34 & 0.15 & 182816-5014.5~ & 47.6 & 12.78 & 0.33\\
182818-2321.8~ & 115 & 11.85 & 0.33 & 182820-2556.2~ & 71.3 & 12.59 & 0.55 & 182821-4343.0~ & 73.3 & 12.45 & 0.43\\
182822-4831.4~ & 117 & 12.50 & 0.71 & 182823-3244.9~ & 127 & 10.64 & 0.48 & 182824-3810.3~ & 270 & 12.82 & 0.92\\
182825-1944.6~ & 27.52 & 11.02 & 0.14 & 182825-5030.0~ & 64.3 & 11.25 & 0.41 & 182826-0428.9~ & 29.10 & 10.18 & 0.09\\
182827-1545.3~ & 63.4 & 10.49 & 0.22 & 182827-3348.3~v & 168 & 11.67 & 0.82 & 182828-4705.5~ & 49.7 & 12.72 & 0.33\\
182829-2424.3~v & 179 & 12.08 & 0.54 & 182830-5544.4~ & 106 & 12.08 & 0.72 & 182833-1445.1~ & 119 & 11.31 & 0.20\\
182833-4559.5~v & 122 & 11.11 & 1.13 & 182833-5344.1~ & 21.63 & 10.31 & 0.06 & 182834-1656.6~ & 585 & 10.22 & 0.14\\
182834-2246.0~ & 137 & 11.49 & 0.51 & 182834-3324.7~v & 234 & 11.89 & 1.54 & 182834-3731.8~v & 145 & 12.55 & 0.29\\
182835-1946.5~ & 114 & 8.33 & 0.09 & 182838-5203.2~ & 92.3 & 11.62 & 0.25 & 182845-1309.5~ & 65.9 & 12.97 & 0.44\\
182847-3733.2~v & 74.0 & 11.85 & 0.99 & 182848-2009.9~v & 28.14 & 9.67 & 0.14 & 182848-2617.5~ & 120 & 12.49 & 1.15\\
182848-4515.4~ & 45.7 & 12.22 & 0.28 & 182851-5738.5~ & 25.31 & 10.40 & 0.10 & 182852-3800.8~ & 124 & 12.55 & 0.63\\
182855-3547.1~v & 250 & 11.71 & 0.72 & 182855-5508.8~ & 80.8 & 12.29 & 0.31 & 182859-2710.8~ & 26.54 & 10.88 & 0.10\\
182859-4026.7~ & 53.1 & 13.11 & 0.41 & 182859-4531.1~ & 39.6 & 12.53 & 0.22 & 182901-2436.7~v & 101 & 10.78 & 0.34\\
182902-3438.3~ & 128 & 10.97 & 0.61 & 182903-5254.1~v & 63.4 & 9.72 & 0.47 & 182910-3204.4~v & 149 & 12.00 & 1.49\\
182910-5642.0~ & 50.1 & 12.60 & 0.32 & 182911-2048.7~v & 164 & 10.33 & 0.49 & 182911-2202.9~v & 188 & 12.73 & 0.72\\
182912-0926.3~ & 392 & 12.84 & 0.92 & 182912-2500.7~v & 143 & 12.63 & 1.36 & 182914-2521.8~v & 63.9 & 12.57 & 0.61\\
182914-4656.2~ & 38.8 & 11.83 & 0.25 & 182916-3722.0~ & 146 & 11.56 & 0.24 & 182917-4553.3~ & 39.5 & 11.23 & 0.18\\
182917-4818.0~ & 89.7 & 11.77 & 0.25 & 182920-2432.8~v & 323 & 11.81 & 0.31 & 182921-8654.2~ & 81.6 & 13.10 & 0.41\\
182923-3144.3~v & 191 & 13.15 & 0.87 & 182925-2445.8~v & 59.0 & 12.21 & 0.26 & 182928-2045.8~ & 204 & 13.01 & 0.63\\
182929-2423.9~v & 189 & 12.38 & 0.63 & 182929-5501.7~ & 38.5 & 11.06 & 0.14 & 182932-4331.9~ & 53.5 & 12.12 & 0.30\\
182932-6025.6~ & 119 & 14.10 & 0.65 & 182936-2650.3~ & 59.5 & 13.14 & 0.57 & 182937-1300.8~ & 128 & 12.37 & 0.33\\
182937-3540.8~ & 45.7 & 11.12 & 0.42 & 182937-6454.7~v & 296 & 12.24 & 2.67 & 182939-1625.4~ & 28.31 & 10.79 & 0.13\\
182941-2734.7~ & 142 & 12.35 & 0.74 & 182943-1839.2~ & 177 & 12.74 & 0.51 & 182944-1411.9~ & 49.2 & 10.97 & 0.19\\
182945-3416.2~v & 30.59 & 8.18 & 0.13 & 182946-4821.0~ & 38.4 & 11.20 & 0.18 & 182952-1634.4~ & 201 & 12.27 & 0.39\\
182953-3451.5~v & 65.2 & 12.64 & 0.75 & 182955-2746.2~ & 45.3 & 12.51 & 0.26 & 182955-2808.3~ & 118 & 13.32 & 0.68\\
182958-2857.6~v & 111 & 13.80 & 1.23 & 182959-2311.1~v & 135 & 13.12 & 0.96 & 182959-5744.8~v & 60.5 & 12.56 & 0.27\\
183001-4438.5~ & 54.9 & 12.10 & 0.17 & 183003-3018.2~ & 42.1 & 10.43 & 0.29 & 183003-3647.5~v & 93.5 & 12.07 & 0.58\\
183007-4104.2~v & 36.7 & 11.89 & 0.55 & 183010-4010.7~ & 350 & 12.65 & 0.78 & 183011-0811.3~ & 115 & 13.60 & 0.50\\
183013-5450.3~ & 207 & 10.55 & 0.22 & 183016-3802.2~ & 326 & 11.76 & 0.23 & 183017-2536.5~v & 159 & 12.78 & 0.62\\
183018-4510.2~ & 52.9 & 10.74 & 0.55 & 183019-3146.7~ & 65.0 & 12.29 & 0.28 & 183023-2505.6~v & 175 & 11.01 & 0.63\\
183024-1741.1~ & 203 & 11.72 & 0.26 & 183025-0626.1~ & 53.2 & 12.74 & 0.43 & 183026-1653.8~v & 338 & 9.55 & 0.47\\
183026-3951.7~ & 75.9 & 12.27 & 0.47 & 183026-4213.9~v & 172 & 11.61 & 0.73 & 183027-2652.8~v & 69.5 & 12.98 & 0.65\\
183029-1117.1~ & 31.73 & 11.39 & 0.29 & 183029-3631.3~ & 382 & 12.24 & 0.48 & 183030-1522.7~ & 57.7 & 11.01 & 0.17\\
183033-4015.1~ & 82.9 & 12.71 & 0.40 & 183033-4448.5~ & 95.7 & 10.93 & 0.53 & 183034-6443.9~ & 33.39 & 11.62 & 0.16\\
183034-6451.5~ & 78.6 & 12.99 & 0.32 & 183037-1529.6~ & 27.92 & 11.61 & 0.13 & 183037-2437.4~v & 18.13 & 10.02 & 0.16\\
183037-2825.7~ & 197 & 11.55 & 1.66 & 183040-2427.6~ & 189 & 12.00 & 0.37 & 183043-8303.0~ & 28.89 & 10.46 & 0.15\\
183044-2755.9~ & 60.2 & 9.88 & 0.12 & 183049-2702.6~ & 48.3 & 10.98 & 0.20 & 183049-2824.1~ & 93.5 & 12.70 & 0.30\\
183049-6453.8~ & 144 & 12.19 & 0.24 & 183050-4328.2~ & 49.9 & 13.31 & 0.44 & 183050-4345.5~ & 51.7 & 13.01 & 0.31\\
183051-1923.5~ & 52.5 & 10.80 & 0.13 & 183052-3952.5~ & 53.9 & 12.71 & 0.28 & 183053-3844.9~ & 194 & 12.30 & 0.27\\
183053-4141.6~ & 19.68 & 10.29 & 0.10 & 183055-3111.4~ & 112 & 11.63 & 0.56 & 183055-4443.5~v & 91.4 & 10.75 & 0.32\\
183056-5110.7~ & 53.3 & 11.34 & 0.17 & 183058-5851.8~ & 55.3 & 12.92 & 0.37 & 183059-5510.3~ & 21.91 & 11.38 & 0.10\\
183101-5154.7~ & 179 & 13.57 & 0.65 & 183102-3850.5~ & 41.5 & 11.86 & 0.26 & 183104-2519.2~v & 59.1 & 12.26 & 0.20\\
183106-1550.4~ & 60.5 & 11.39 & 0.35 & 183106-2227.0~ & 49.5 & 12.56 & 0.38 & 183106-3821.2~v & 116 & 10.96 & 1.83\\
183107-5334.4~ & 62.3 & 13.06 & 0.40 & 183108-5245.3~ & 48.3 & 11.03 & 0.23 & 183110-2816.1~ & 82.4 & 12.55 & 0.78\\
183111-2707.3~v & 189 & 11.90 & 1.22 & 183114-1255.0~v & 91.0 & 11.42 & 0.23 & 183116-4930.1~ & 51.5 & 12.61 & 0.31\\
183118-0644.2~ & 61.2 & 11.42 & 0.33 & 183118-2800.0~ & 54.9 & 12.80 & 0.34 & 183118-3102.9~ & 95.6 & 11.23 & 0.46\\
183120-3155.1~ & 25.88 & 11.43 & 0.21 & 183120-3222.4~v & 394 & 11.49 & 1.14 & 183123-2613.9~ & 65.4 & 12.92 & 0.51\\
183123-4249.1~ & 28.52 & 10.42 & 0.22 & 183123-4715.6~ & 494 & 10.53 & 2.40 & 183124-4749.2~ & 16.97 & 9.92 & 0.08\\
183124-5103.2~ & 298 & 12.51 & 0.32 & 183125-6121.3~ & 10.88 & 13.09 & 0.36 & 183126-2837.7~ & 55.5 & 11.77 & 0.20\\
183126-4535.3~ & 65.9 & 11.06 & 0.86 & 183127-2040.9~ & 171 & 12.50 & 0.35 & 183129-4347.3~ & 62.8 & 11.92 & 0.25\\
183130-2259.2~ & 54.3 & 11.43 & 0.21 & 183132-3923.8~ & 53.2 & 11.19 & 0.37 & 183134-1418.6~ & 94.5 & 9.77 & 0.07\\
183138-2412.0~v & 202 & 12.74 & 1.23 & 183139-3504.8~ & 93.5 & 11.90 & 0.15 & 183140-5734.9~ & 37.0 & 11.21 & 0.10\\
183144-4312.3~ & 40.5 & 11.60 & 0.23 & 183145-2645.9~v & 52.9 & 11.50 & 1.49 & 183145-3858.9~ & 30.31 & 12.55 & 0.20\\
183148-4443.5~ & 52.0 & 13.06 & 0.48 & 183150-2618.9~v & 278 & 13.00 & 1.66 & 183151-5111.4~ & 699 & 12.49 & 0.60\\
183152-4125.5~v & 168 & 12.25 & 0.31 & 183153-6927.7~ & 55.4 & 12.26 & 0.32 & 183154-2116.9~ & 102 & 11.34 & 0.69\\
183155-4543.4~ & 30.52 & 8.25 & 0.09 & 183156-1705.8~ & 41.2 & 11.81 & 0.16 & 183156-7514.3~ & 54.9 & 12.31 & 0.28\\
183157-4424.9~ & 44.4 & 12.85 & 0.23 & 183158-7243.8~ & 58.3 & 11.21 & 0.40 & 183159-4511.5~v & 91.4 & 12.09 & 0.61\\
183159-4638.4~v & 80.0 & 13.24 & 0.85 & 183200-4600.6~ & 183 & 11.25 & 0.44 & 183201-3442.4~v & 193 & 10.82 & 1.59\\
183202-3640.3~v & 224 & 12.10 & 0.45 & 183203-1507.7~ & 44.3 & 12.45 & 0.22 & 183203-2216.8~ & 57.4 & 12.40 & 0.40\\
183204-5853.4~v & 69.2 & 10.85 & 0.43 & 183208-2955.6~v & 169 & 12.07 & 1.17 & 183208-3748.6~ & 67.1 & 11.31 & 0.40\\
183208-4850.1~ & 209 & 13.06 & 0.53 & 183210-1448.8~ & 196 & 12.75 & 1.01 & 183210-2446.5~v & 163 & 12.02 & 2.08\\
183210-3547.8~ & 70.9 & 11.31 & 0.52 & 183215-4004.0~ & 35.3 & 11.96 & 0.31 & 183215-4622.5~ & 161 & 10.95 & 0.16\\
183216-4638.1~ & 113 & 10.93 & 0.71 & 183217-1711.7~ & 201 & 13.11 & 0.62 & 183217-3202.6~ & 61.7 & 10.44 & 0.24\\
183218-28.0.0~v & 60.0 & 10.72 & 0.24 & 183218-3355.5~ & 250 & 10.76 & 0.14 & 183220-5801.2~ & 39.5 & 11.87 & 0.14\\
183221-2310.5~ & 30.81 & 12.31 & 0.39 & 183221-6707.9~ & 62.4 & 11.32 & 0.16 & 183222-1257.5~ & 80.3 & 11.50 & 0.21\\
183222-1631.1~ & 221 & 11.49 & 0.31 & 183224-3133.0~ & 37.5 & 11.56 & 0.27 & 183224-3841.6~ & 45.5 & 9.37 & 0.10\\
183224-4507.9~ & 262 & 12.39 & 0.34 & 183225-6812.1~ & 81.9 & 12.55 & 0.52 & 183226-4028.1~ & 66.7 & 12.44 & 0.49\\
183228-4624.9~ & 295 & 13.09 & 0.60 & 183230-1411.4~ & 39.0 & 11.18 & 0.21 & 183231-3618.2~ & 88.8 & 12.17 & 0.21\\
183233-2551.2~ & 45.8 & 12.46 & 0.23 & 183239-2635.6~v & 134 & 11.98 & 0.48 & 183239-4506.9~ & 67.8 & 12.35 & 0.80\\
183240-3229.0~ & 109 & 11.95 & 0.47 & 183240-4751.1~ & 63.9 & 11.01 & 0.39 & 183241-4125.5~v & 131 & 11.69 & 0.44\\
183241-4925.3~ & 91.7 & 12.10 & 0.39 & 183242-2820.8~ & 194 & 12.65 & 0.39 & 183247-4617.3~ & 19.93 & 10.23 & 0.11\\
183247-4803.2~ & 69.2 & 11.79 & 0.59 & 183249-2415.3~ & 98.6 & 12.97 & 0.46 & 183249-2650.7~ & 80.8 & 13.08 & 0.36\\
183250-2114.0~ & 85.8 & 11.27 & 0.34 & 183253-3527.9~ & 22.12 & 10.82 & 0.12 & 183258-5144.5~ & 89.2 & 10.86 & 0.30\\
183259-2821.5~ & 84.3 & 11.75 & 0.43 & 183300-1727.1~ & 24.24 & 11.63 & 0.14 & 183300-2726.7~ & 171 & 13.33 & 0.69\\
183301-3825.2~ & 65.8 & 9.62 & 0.26 & 183302-1319.4~ & 36.1 & 12.06 & 0.34 & 183302-2109.8~ & 169 & 12.37 & 0.69\\
183302-3124.7~v & 73.7 & 11.52 & 0.57 & 183303-1946.4~v & 91.5 & 10.90 & 0.23 & 183304-2622.3~v & 52.2 & 12.11 & 0.34\\
183305-1659.0~ & 207 & 12.66 & 0.59 & 183307-4028.0~ & 177 & 12.60 & 0.22 & 183308-2612.9~ & 49.1 & 12.48 & 0.63\\
183309-4026.3~ & 236 & 13.17 & 0.60 & 183312-1947.2~ & 57.0 & 12.15 & 0.28 & 183312-5204.9~v & 47.9 & 12.64 & 0.43\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
183313-2201.3~ & 59.4 & 13.12 & 0.37 & 183313-2457.9~v & 203 & 12.63 & 0.85 & 183315-6748.0~ & 41.8 & 12.75 & 0.19\\
183316-4834.7~v & 144 & 13.09 & 1.28 & 183317-3727.6~ & 96.2 & 12.20 & 0.30 & 183317-3819.9~ & 216 & 12.53 & 1.56\\
183317-4335.3~ & 50.2 & 10.78 & 0.10 & 183319-0552.5~ & 26.61 & 12.02 & 0.23 & 183319-5952.8~ & 35.5 & 10.21 & 0.13\\
183320-3005.4~ & 53.6 & 10.61 & 0.13 & 183321-6409.0~ & 40.1 & 11.08 & 0.12 & 183322-4215.6~ & 506 & 13.02 & 0.59\\
183323-4301.6~ & 33.19 & 9.63 & 0.17 & 183324-7353.9~ & 56.9 & 10.97 & 0.34 & 183325-3959.5~v & 51.1 & 12.58 & 0.37\\
183326-4207.2~ & 101 & 12.26 & 0.45 & 183327-0027.2~ & 61.9 & 12.34 & 0.25 & 183328-3001.0~ & 50.4 & 11.32 & 0.28\\
183331-5248.8~ & 50.2 & 12.45 & 0.20 & 183331-7020.0~ & 46.9 & 11.66 & 0.14 & 183332-2646.1~ & 93.3 & 11.78 & 0.58\\
183332-4716.7~ & 62.8 & 11.81 & 0.17 & 183332-4912.7~v & 180 & 13.01 & 0.56 & 183333-4245.6~ & 48.8 & 11.85 & 0.18\\
183337-7516.2~ & 106 & 11.31 & 0.73 & 183339-5610.9~ & 75.3 & 10.51 & 0.14 & 183340-1556.8~ & 115 & 11.22 & 0.46\\
183345-7442.9~ & 16.40 & 10.16 & 0.05 & 183348-4336.8~ & 39.6 & 12.61 & 0.19 & 183348-7204.1~ & 45.8 & 11.04 & 0.10\\
183349-4404.7~ & 180 & 12.88 & 0.74 & 183351-4946.3~v & 164 & 12.94 & 0.77 & 183352-3742.7~ & 106 & 12.50 & 0.95\\
183352-4448.9~ & 340 & 12.75 & 0.81 & 183353-1602.2~ & 53.3 & 11.62 & 0.34 & 183353-3418.5~ & 67.8 & 10.52 & 0.12\\
183356-2939.8~ & 136 & 12.86 & 0.76 & 183357-3858.0~ & 416 & 11.05 & 0.53 & 183401-8217.8~ & 25.73 & 8.96 & 0.10\\
183402-5816.3~ & 87.1 & 11.21 & 0.16 & 183403-1406.9~ & 71.4 & 12.27 & 0.49 & 183406-2033.2~ & 58.6 & 12.33 & 0.45\\
183407-2109.1~v & 62.2 & 12.13 & 1.44 & 183408-2330.8~v & 72.4 & 11.45 & 0.20 & 183409-2645.1~v & 92.1 & 13.61 & 0.77\\
183410-2425.2~v & 79.8 & 12.10 & 0.39 & 183410-3725.0~ & 48.5 & 12.29 & 0.26 & 183410-3906.3~ & 43.1 & 11.53 & 0.19\\
183411-2503.1~v & 306 & 12.40 & 0.31 & 183413-4617.1~ & 58.6 & 12.35 & 0.35 & 183417-4101.7~v & 250 & 12.67 & 0.55\\
183420-2109.9~ & 31.35 & 12.76 & 0.51 & 183421-2010.9~ & 156 & 12.41 & 0.40 & 183423-3538.7~v & 258 & 9.96 & 0.55\\
183426-5027.9~ & 52.2 & 9.41 & 0.25 & 183427-6312.1~v & 93.1 & 11.42 & 1.29 & 183428-2439.9~ & 47.5 & 12.89 & 0.40\\
183428-3716.1~ & 179 & 12.52 & 1.29 & 183429-4135.7~ & 74.2 & 9.83 & 0.11 & 183430-1533.3~v & 131 & 11.27 & 0.79\\
183430-2505.6~ & 98.2 & 10.02 & 0.44 & 183432-2450.5~ & 89.8 & 12.84 & 0.68 & 183433-3642.0~ & 35.6 & 11.84 & 0.25\\
183435-1947.7~ & 181 & 12.60 & 0.31 & 183438-5216.6~ & 112 & 12.31 & 0.95 & 183440-6340.6~ & 53.5 & 11.18 & 0.09\\
183442-0638.8~ & 2679 & 11.63 & 0.20 & 183442-1348.1~ & 346 & 12.28 & 0.49 & 183442-2304.9~ & 55.8 & 12.63 & 0.39\\
183442-5031.0~ & 766 & 11.79 & 0.52 & 183443-4037.7~ & 158 & 13.02 & 0.40 & 183444-2035.6~ & 90.4 & 13.26 & 0.64\\
183447-4441.1~v & 284 & 12.67 & 1.14 & 183449-1930.7~ & 172 & 12.74 & 0.52 & 183451-4709.8~ & 72.1 & 11.10 & 0.31\\
183452-0740.1~ & 96.7 & 10.97 & 0.16 & 183452-2353.0~v & 72.2 & 12.38 & 0.76 & 183500-3008.8~ & 50.9 & 10.61 & 0.27\\
183501-3740.4~ & 94.6 & 13.32 & 0.75 & 183501-4854.7~ & 183 & 12.41 & 0.27 & 183502-1935.4~ & 161 & 13.04 & 0.55\\
183503-3626.4~v & 71.1 & 12.99 & 0.51 & 183504-4221.1~ & 59.8 & 11.56 & 0.31 & 183504-4256.8~v & 125 & 11.57 & 0.43\\
183506-1419.8~ & 119 & 9.25 & 0.15 & 183506-4856.8~ & 64.5 & 11.48 & 0.23 & 183507-4242.5~v & 46.4 & 11.55 & 0.22\\
183508-4122.2~ & 53.3 & 11.73 & 0.16 & 183508-5049.0~ & 41.4 & 11.89 & 0.18 & 183511-1536.5~ & 267 & 12.19 & 0.40\\
183512-6328.7~ & 74.5 & 11.83 & 0.56 & 183513-2723.1~ & 117 & 13.14 & 0.55 & 183513-4241.0~v & 165 & 11.04 & 0.43\\
183514-1952.2~ & 25.41 & 10.40 & 0.11 & 183517-2458.8~ & 84.7 & 12.89 & 0.71 & 183520-2144.3~ & 105 & 13.00 & 1.02\\
183521-2324.3~v & 184 & 10.86 & 0.16 & 183522-2054.4~v & 50.4 & 11.15 & 0.30 & 183522-4929.5~v & 221 & 13.17 & 1.42\\
183523-2829.2~ & 51.9 & 12.07 & 0.39 & 183523-6457.0~ & 105 & 11.77 & 0.42 & 183524-2047.8~ & 242 & 13.06 & 0.84\\
183525-4108.8~ & 60.5 & 9.93 & 0.13 & 183525-5816.0~ & 174 & 12.20 & 0.54 & 183526-4941.0~ & 67.0 & 11.02 & 0.27\\
183527-3500.6~v & 202 & 11.63 & 0.36 & 183528-7400.6~v & 102 & 9.20 & 0.33 & 183530-1751.0~ & 53.5 & 11.11 & 0.18\\
183530-2807.5~ & 38.4 & 11.61 & 0.17 & 183531-2405.2~ & 51.4 & 11.97 & 0.22 & 183532-3648.9~ & 70.7 & 11.14 & 0.54\\
183533-2816.7~ & 56.1 & 12.56 & 0.24 & 183534-2720.5~ & 30.98 & 8.00 & 0.16 & 183535-0504.2~ & 46.0 & 12.24 & 0.29\\
183536-3818.6~ & 44.4 & 12.15 & 0.25 & 183537-5624.9~ & 45.8 & 11.95 & 0.31 & 183539-3022.9~ & 134 & 11.78 & 0.87\\
183541-1855.4~ & 44.1 & 10.90 & 0.14 & 183541-5010.1~ & 119 & 11.89 & 0.50 & 183544-1218.8~ & 27.04 & 12.19 & 0.20\\
183547-5356.3~ & 48.3 & 12.08 & 0.25 & 183549-2632.0~ & 90.4 & 12.92 & 0.43 & 183549-4208.1~ & 65.1 & 12.33 & 0.44\\
183550-2644.2~ & 121 & 13.04 & 0.26 & 183550-4305.0~ & 35.6 & 12.00 & 0.32 & 183552-1937.5~ & 30.10 & 11.91 & 0.20\\
183553-2348.1~ & 46.9 & 12.58 & 0.36 & 183554-3801.1~ & 83.2 & 13.45 & 0.75 & 183554-5828.8~v & 31.51 & 10.62 & 0.17\\
183554-5848.9~ & 43.1 & 11.54 & 0.20 & 183558-3642.4~ & 418 & 12.21 & 0.37 & 183601-3143.0~ & 91.2 & 11.28 & 0.24\\
183602-3946.1~ & 349 & 11.62 & 0.22 & 183604-5435.3~ & 212 & 12.83 & 0.47 & 183606-3540.3~ & 219 & 11.97 & 0.36\\
183607-5132.5~ & 49.1 & 12.33 & 0.28 & 183610-2348.7~ & 47.4 & 11.24 & 0.30 & 183610-2355.0~ & 93.7 & 9.87 & 0.33\\
183610-2405.8~v & 95.8 & 10.83 & 0.57 & 183610-2847.2~ & 43.0 & 11.54 & 0.44 & 183610-5848.7~ & 42.5 & 11.34 & 0.11\\
183611-2043.5~v & 81.6 & 11.99 & 0.49 & 183611-2318.4~ & 332 & 12.85 & 0.39 & 183612-4811.6~ & 57.0 & 11.64 & 0.19\\
183613-5038.2~ & 91.6 & 12.64 & 0.27 & 183614-2407.8~v & 254 & 11.85 & 0.42 & 183614-4611.4~ & 59.4 & 13.00 & 0.48\\
183615-2705.7~ & 25.74 & 10.98 & 0.09 & 183617-3012.3~ & 51.5 & 12.63 & 0.45 & 183621-3235.6~ & 876 & 10.43 & 0.32\\
183622-3741.2~ & 70.4 & 13.06 & 0.85 & 183625-2204.5~ & 62.1 & 13.35 & 0.72 & 183627-3149.5~ & 57.4 & 9.93 & 0.21\\
183629-3306.2~ & 81.1 & 10.79 & 0.43 & 183630-2401.5~ & 57.0 & 10.70 & 0.09 & 183631-3612.1~v & 39.9 & 11.74 & 0.17\\
183631-6953.1~v & 86.1 & 7.91 & 0.40 & 183632-4232.6~ & 28.48 & 12.20 & 0.27 & 183632-4915.3~ & 39.6 & 11.12 & 0.18\\
183634-5942.6~ & 95.3 & 9.80 & 0.15 & 183635-4503.3~ & 54.5 & 12.66 & 0.24 & 183635-4908.6~ & 133 & 12.56 & 0.43\\
183637-1533.1~ & 252 & 12.83 & 0.78 & 183637-3022.4~v & 118 & 10.60 & 1.40 & 183637-4243.4~ & 155 & 12.00 & 0.58\\
183639-4942.6~ & 42.9 & 10.85 & 0.12 & 183641-2358.3~v & 80.4 & 10.83 & 0.37 & 183642-4559.9~ & 98.9 & 12.91 & 0.44\\
183643-4513.5~ & 30.45 & 11.51 & 0.16 & 183644-2648.4~ & 108 & 13.16 & 1.19 & 183646-1401.1~ & 234 & 12.78 & 0.58\\
183646-1953.8~ & 72.7 & 9.89 & 0.29 & 183647-2345.8~v & 22.09 & 8.54 & 0.14 & 183650-4235.2~ & 76.6 & 13.04 & 0.50\\
183654-3824.7~ & 55.5 & 12.49 & 0.33 & 183654-4113.2~ & 60.4 & 13.03 & 0.71 & 183656-3927.7~v & 90.8 & 12.13 & 0.60\\
183657-4618.0~ & 78.1 & 12.20 & 0.72 & 183658-2034.9~ & 36.5 & 11.65 & 0.16 & 183701-2946.9~ & 78.9 & 12.01 & 0.51\\
183701-4220.0~ & 60.3 & 13.43 & 0.41 & 183702-1707.7~ & 42.1 & 11.85 & 0.39 & 183704-0623.4~ & 36.6 & 12.88 & 0.36\\
183704-0736.2~v & 84.9 & 8.94 & 0.35 & 183706-4742.5~ & 39.2 & 12.09 & 0.21 & 183707-2652.4~v & 84.5 & 12.39 & 0.36\\
183711-5641.6~ & 32.96 & 12.01 & 0.26 & 183714-5727.0~ & 93.8 & 13.53 & 0.45 & 183718-2129.4~v & 134 & 12.95 & 1.13\\
183721-0239.2~v & 683 & 10.55 & 1.06 & 183725-5644.8~v & 168 & 12.15 & 1.83 & 183727-2011.6~v & 142 & 12.51 & 0.83\\
183729-3336.6~ & 33.32 & 12.43 & 0.29 & 183730-2404.6~ & 31.71 & 10.69 & 0.18 & 183733-5515.7~ & 34.79 & 10.15 & 0.09\\
183733-5533.2~ & 40.2 & 12.22 & 0.16 & 183734-3749.5~ & 139 & 12.32 & 0.73 & 183736-2113.3~ & 46.2 & 11.30 & 0.14\\
183736-2212.5~v & 221 & 12.22 & 0.54 & 183736-4152.5~v & 71.5 & 12.42 & 0.37 & 183736-5247.7~v & 120 & 12.76 & 0.33\\
183737-2503.9~ & 39.7 & 12.18 & 0.22 & 183737-4100.3~v & 210 & 12.20 & 0.69 & 183738-4408.1~ & 44.4 & 11.80 & 0.28\\
183739-1811.8~ & 54.9 & 12.25 & 0.24 & 183740-3918.8~ & 40.1 & 11.47 & 0.13 & 183741-2749.0~v & 79.2 & 13.06 & 0.57\\
183741-3853.2~ & 506 & 12.24 & 0.31 & 183744-2243.5~ & 147 & 11.27 & 0.35 & 183746-6325.8~ & 37.7 & 11.73 & 0.17\\
183747-2641.0~ & 36.1 & 12.78 & 0.25 & 183754-2734.4~ & 34.01 & 12.39 & 0.24 & 183756-0301.0~ & 74.3 & 12.58 & 0.40\\
183756-4414.8~ & 60.0 & 11.06 & 0.15 & 183759-2930.9~ & 182 & 12.01 & 1.49 & 183802-4710.7~v & 183 & 10.61 & 0.44\\
183803-2454.7~ & 62.8 & 13.25 & 0.64 & 183805-4407.3~ & 343 & 13.20 & 0.84 & 183810-2027.5~v & 68.2 & 11.60 & 0.26\\
183810-3618.1~ & 62.7 & 11.37 & 0.58 & 183810-3913.5~ & 53.2 & 12.42 & 0.48 & 183811-0525.6~ & 293 & 13.18 & 0.65\\
183811-4226.4~ & 93.7 & 12.65 & 0.40 & 183811-7548.7~ & 35.2 & 8.69 & 0.12 & 183812-7317.7~ & 190 & 12.38 & 0.41\\
183813-1441.8~ & 342 & 13.40 & 0.62 & 183813-3139.9~ & 95.2 & 9.82 & 0.13 & 183815-2515.8~ & 200 & 13.07 & 1.11\\
183817-4303.0~ & 45.0 & 11.43 & 0.11 & 183819-2124.3~v & 123 & 13.15 & 1.01 & 183821-3854.0~v & 62.5 & 12.68 & 0.48\\
183822-1914.0~ & 62.0 & 13.37 & 0.57 & 183823-1357.0~ & 37.9 & 12.25 & 0.63 & 183823-1821.8~ & 168 & 12.15 & 0.69\\
183825-2532.9~v & 73.2 & 11.95 & 0.48 & 183827-3720.6~ & 182 & 10.54 & 0.51 & 183827-7729.2~ & 57.4 & 12.60 & 0.25\\
183830-1000.3~v & 293 & 9.55 & 0.20 & 183830-4708.3~ & 49.0 & 10.33 & 0.17 & 183831-2042.2~ & 206 & 13.10 & 1.14\\
183832-1451.3~ & 361 & 12.16 & 1.13 & 183832-2742.1~v & 182 & 10.95 & 0.46 & 183833-3729.6~ & 107 & 11.98 & 1.01\\
183840-3735.1~ & 358 & 12.84 & 0.64 & 183843-2331.5~ & 115 & 12.70 & 0.57 & 183843-3214.7~ & 22.30 & 11.45 & 0.19\\
183845-2120.4~ & 92.1 & 12.63 & 0.30 & 183845-2305.3~v & 58.6 & 11.28 & 0.24 & 183846-3259.8~v & 62.6 & 12.36 & 0.89\\
183852-4846.2~v & 27.47 & 12.07 & 0.19 & 183853-1346.6~ & 235 & 7.97 & 0.45 & 183853-4559.3~ & 154 & 11.97 & 0.17\\
183856-1951.1~v & 193 & 11.97 & 0.95 & 183856-2135.6~ & 25.70 & 11.15 & 0.15 & 183856-2800.2~ & 76.8 & 12.18 & 0.45\\
183859-7150.0~ & 92.0 & 12.81 & 0.34 & 183901-3909.7~v & 137 & 12.50 & 0.49 & 183902-2043.9~v & 107 & 12.44 & 1.03\\
183903-2233.5~ & 161 & 12.97 & 0.46 & 183904-4700.7~ & 24.97 & 10.63 & 0.11 & 183905-1637.8~ & 54.8 & 12.22 & 0.23\\
183908-3853.6~ & 132 & 11.88 & 0.46 & 183908-3905.5~ & 22.64 & 11.08 & 0.12 & 183910-4241.1~ & 47.4 & 12.60 & 0.25\\
183912-3145.3~ & 52.1 & 10.14 & 0.37 & 183914-4636.0~ & 71.8 & 11.61 & 0.56 & 183915-4732.3~ & 45.8 & 12.10 & 0.26\\
183916-2111.3~ & 45.0 & 11.69 & 0.18 & 183917-3919.7~ & 54.9 & 13.52 & 0.39 & 183917-5016.0~ & 52.9 & 11.87 & 0.38\\
183917-5639.7~v & 259 & 12.22 & 1.65 & 183919-2043.6~ & 475 & 13.07 & 0.53 & 183920-2749.7~v & 108 & 12.38 & 0.89\\
183922-4939.5~ & 56.2 & 11.88 & 0.41 & 183923-3825.5~v & 29.09 & 10.45 & 0.19 & 183923-5210.1~ & 49.6 & 13.75 & 0.50\\
183924-2840.2~v & 95.2 & 12.04 & 0.69 & 183924-5245.2~ & 41.8 & 12.75 & 0.33 & 183927-1232.6~ & 135 & 13.25 & 0.96\\
183928-1407.8~ & 39.0 & 13.04 & 0.25 & 183930-5130.2~v & 290 & 12.78 & 0.64 & 183931-3403.1~ & 48.5 & 12.34 & 0.21\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
183932-2707.3~ & 179 & 12.93 & 0.70 & 183934-5623.5~ & 54.9 & 11.00 & 0.19 & 183934-6535.5~ & 21.65 & 10.85 & 0.14\\
183936-1110.6~ & 92.1 & 10.82 & 0.27 & 183940-3124.0~v & 77.5 & 12.12 & 1.02 & 183943-4236.2~ & 36.9 & 11.57 & 0.20\\
183943-5313.6~v & 87.2 & 12.26 & 0.39 & 183944-1616.9~ & 69.9 & 11.00 & 0.38 & 183945-5053.2~ & 36.2 & 10.10 & 0.18\\
183947-2255.3~ & 51.6 & 9.61 & 0.17 & 183950-2355.1~v & 124 & 12.14 & 0.43 & 183950-4903.1~ & 40.5 & 9.45 & 0.08\\
183951-2839.4~ & 118 & 10.23 & 0.66 & 183951-4039.3~ & 31.54 & 11.72 & 0.14 & 183951-5743.7~ & 32.71 & 12.08 & 0.24\\
183958-4825.9~ & 45.8 & 13.20 & 0.57 & 183959-0833.5~ & 142 & 12.27 & 0.30 & 183959-3314.2~v & 46.3 & 12.15 & 0.46\\
184002-3327.0~?v & 27.99 & 8.58 & 3.51 & 184007-7405.4~ & 28.12 & 10.42 & 0.15 & 184008-0339.9~v & 280 & 11.57 & 0.64\\
184014-7639.2~ & 45.5 & 9.90 & 0.27 & 184015-4226.4~ & 45.1 & 10.74 & 0.12 & 184016-1513.7~v & 184 & 12.72 & 0.81\\
184016-1835.9~ & 146 & 12.83 & 0.50 & 184018-2146.2~ & 57.4 & 12.25 & 0.31 & 184020-1847.7~ & 83.4 & 12.65 & 0.33\\
184020-2131.2~ & 372 & 13.03 & 0.71 & 184021-3042.3~v & 230 & 12.22 & 1.27 & 184021-4704.7~ & 69.1 & 13.46 & 0.79\\
184023-1534.2~v & 117 & 11.89 & 1.38 & 184024-3735.4~ & 127 & 12.33 & 0.71 & 184024-5713.7~v & 44.0 & 12.03 & 0.59\\
184027-2711.3~ & 51.6 & 11.49 & 0.20 & 184027-3819.5~v & 71.8 & 12.52 & 0.49 & 184031-2822.4~v & 64.9 & 13.37 & 0.48\\
184033-4505.1~ & 60.3 & 12.27 & 0.25 & 184034-1319.4~ & 89.3 & 13.15 & 0.69 & 184036-1748.6~ & 64.4 & 11.12 & 0.28\\
184037-1627.2~ & 208 & 10.88 & 0.30 & 184038-5124.2~ & 59.1 & 12.97 & 0.40 & 184039-5606.0~v & 116 & 11.90 & 0.41\\
184041-2523.7~v & 295 & 12.76 & 0.84 & 184041-4050.7~ & 18.98 & 10.25 & 0.10 & 184044-0531.8~ & 300 & 11.19 & 0.28\\
184044-2152.4~ & 200 & 10.17 & 0.11 & 184044-4513.2~v & 343 & 11.67 & 1.01 & 184045-4624.0~ & 63.8 & 10.47 & 0.24\\
184045-4931.2~ & 225 & 12.12 & 0.31 & 184048-1817.4~ & 19.25 & 9.99 & 0.09 & 184048-2837.8~v & 142 & 13.30 & 1.26\\
184049-2513.8~v & 32.04 & 11.72 & 0.21 & 184049-2531.3~ & 59.4 & 13.04 & 0.53 & 184049-3010.3~ & 71.6 & 12.68 & 0.24\\
184049-5523.9~ & 78.4 & 11.61 & 0.14 & 184050-4111.8~ & 111 & 11.03 & 0.72 & 184051-2207.7~ & 73.9 & 12.63 & 0.32\\
184052-2647.4~v & 50.3 & 11.71 & 0.28 & 184055-1253.8~ & 177 & 12.56 & 0.41 & 184056-1841.6~ & 30.48 & 12.68 & 0.25\\
184056-2357.5~ & 71.1 & 12.33 & 0.47 & 184056-2605.1~v & 183 & 11.09 & 0.37 & 184057-2430.4~ & 46.3 & 12.13 & 0.58\\
184058-2519.7~ & 112 & 13.36 & 0.48 & 184100-0539.5~ & 171 & 9.85 & 0.26 & 184102-0511.9~ & 364 & 11.67 & 0.30\\
184102-5118.2~ & 46.3 & 11.70 & 0.20 & 184104-2802.6~v & 24.04 & 10.53 & 0.08 & 184104-3953.1~ & 40.0 & 11.66 & 0.23\\
184104-4818.3~ & 138 & 12.11 & 0.28 & 184104-5341.0~ & 32.72 & 11.65 & 0.17 & 184104-6054.1~ & 63.9 & 13.13 & 0.45\\
184105-1853.3~ & 361 & 13.17 & 0.85 & 184105-2750.7~ & 104 & 11.41 & 0.64 & 184108-1347.9~ & 110 & 12.96 & 1.10\\
184108-2258.1~ & 29.49 & 10.37 & 0.15 & 184112-3807.9~ & 57.7 & 11.02 & 0.36 & 184112-5728.7~v & 160 & 12.13 & 0.69\\
184113-2252.3~ & 42.9 & 11.83 & 0.28 & 184113-5157.9~v & 118 & 11.62 & 0.77 & 184114-2334.9~ & 98.6 & 13.33 & 0.62\\
184115-4937.1~ & 49.6 & 10.03 & 0.14 & 184116-1303.9~ & 47.1 & 12.80 & 0.23 & 184116-3729.1~v & 397 & 8.07 & 1.38\\
184118-1318.2~ & 201 & 13.32 & 0.51 & 184120-6236.0~v & 71.6 & 10.97 & 0.88 & 184122-1517.1~ & 149 & 13.18 & 0.61\\
184123-2625.6~ & 235 & 13.16 & 0.73 & 184124-2358.3~v & 160 & 12.43 & 0.79 & 184124-3018.0~ & 162 & 12.39 & 0.43\\
184127-4058.6~v & 66.1 & 12.08 & 0.54 & 184128-0652.6~ & 300 & 11.19 & 0.42 & 184132-3741.0~ & 55.6 & 13.20 & 0.76\\
184133-3535.7~ & 72.5 & 10.63 & 0.14 & 184134-2231.0~ & 78.1 & 10.50 & 0.17 & 184135-1309.0~ & 57.8 & 11.23 & 0.17\\
184136-1828.9~ & 64.9 & 12.93 & 0.28 & 184137-2757.0~v & 279 & 9.06 & 0.25 & 184138-4903.9~ & 132 & 12.54 & 0.32\\
184138-6526.4~ & 51.8 & 13.31 & 0.47 & 184139-2705.8~ & 25.41 & 11.30 & 0.15 & 184146-3143.3~ & 202 & 9.43 & 0.28\\
184146-4814.4~ & 72.9 & 12.56 & 0.59 & 184149-1903.2~ & 385 & 13.03 & 0.55 & 184151-4212.1~ & 44.1 & 12.48 & 0.23\\
184152-4725.1~ & 68.4 & 11.28 & 0.42 & 184153-2203.4~ & 46.6 & 12.45 & 0.22 & 184155-6531.4~ & 27.23 & 10.35 & 0.15\\
184157-0526.4~ & 147 & 12.27 & 0.27 & 184158-2524.7~ & 108 & 13.46 & 0.57 & 184158-2644.9~ & 47.0 & 11.43 & 0.40\\
184200-3537.8~ & 91.3 & 11.70 & 0.33 & 184200-5021.6~v & 143 & 12.78 & 0.96 & 184201-4202.5~ & 49.0 & 12.01 & 0.35\\
184202-5006.5~v & 54.1 & 12.17 & 0.15 & 184203-0714.0~ & 26.61 & 11.41 & 0.14 & 184205-0500.8~ & 341 & 12.09 & 0.76\\
184205-1613.9~ & 40.0 & 10.50 & 0.11 & 184209-0357.6~ & 41.7 & 10.52 & 0.12 & 184212-3914.6~ & 64.9 & 12.56 & 0.50\\
184212-6537.3~ & 169 & 12.18 & 0.42 & 184214-2659.2~ & 40.6 & 10.29 & 0.14 & 184216-5209.4~ & 27.31 & 9.88 & 0.14\\
184218-2051.9~ & 156 & 13.35 & 0.65 & 184220-3753.9~ & 71.0 & 13.29 & 0.64 & 184226-4720.5~ & 306 & 12.14 & 0.48\\
184227-2842.2~ & 190 & 12.49 & 0.37 & 184231-3738.0~ & 65.6 & 12.65 & 0.43 & 184232-0335.6~ & 98.0 & 13.08 & 0.57\\
184232-2918.7~ & 46.6 & 12.75 & 0.44 & 184232-4042.1~v & 188 & 12.54 & 1.54 & 184234-4707.8~ & 47.5 & 9.46 & 0.21\\
184236-0629.7~ & 23.39 & 9.87 & 0.09 & 184236-3754.6~ & 416 & 12.62 & 0.30 & 184237-7313.4~ & 79.2 & 12.31 & 0.41\\
184239-4031.4~v & 116 & 12.22 & 0.49 & 184240-3102.7~v & 185 & 12.26 & 1.70 & 184240-3512.5~ & 28.18 & 10.72 & 0.14\\
184241-1632.3~ & 58.5 & 12.91 & 0.90 & 184241-2846.6~ & 47.4 & 11.16 & 0.18 & 184241-4754.7~ & 52.3 & 11.20 & 0.23\\
184241-5610.8~ & 484 & 12.63 & 0.58 & 184242-5419.6~ & 67.9 & 12.64 & 0.43 & 184244-0609.2~ & 93.6 & 10.39 & 0.16\\
184246-3744.4~v & 115 & 11.87 & 0.66 & 184248-1541.6~ & 300 & 13.06 & 0.67 & 184249-5319.7~ & 27.88 & 11.33 & 0.21\\
184251-1826.9~ & 52.3 & 12.24 & 0.40 & 184252-3745.3~ & 170 & 12.93 & 0.65 & 184252-4111.5~ & 52.9 & 11.50 & 0.20\\
184255-2602.2~v & 67.6 & 11.51 & 0.26 & 184256-0925.5~ & 62.0 & 11.91 & 0.27 & 184256-2333.0~ & 60.3 & 11.35 & 0.45\\
184257-3325.4~ & 26.00 & 9.20 & 0.10 & 184302-1537.2~ & 34.01 & 12.65 & 0.22 & 184304-6246.8~ & 49.9 & 12.20 & 0.20\\
184308-4204.4~ & 182 & 12.77 & 0.36 & 184309-2739.1~ & 34.28 & 10.03 & 0.10 & 184312-6857.0~ & 45.0 & 12.06 & 0.19\\
184313-1934.0~ & 36.2 & 10.41 & 0.20 & 184313-2427.9~ & 83.5 & 12.81 & 0.29 & 184314-2051.3~ & 254 & 12.24 & 0.58\\
184315-0604.4~ & 48.3 & 10.70 & 0.12 & 184315-2611.8~v & 154 & 13.00 & 0.94 & 184316-1527.1~ & 369 & 12.98 & 0.63\\
184316-1733.6~ & 71.4 & 11.63 & 0.23 & 184320-1310.8~ & 199 & 11.44 & 1.07 & 184320-1949.5~ & 46.1 & 11.72 & 0.21\\
184322-3533.5~ & 96.4 & 13.02 & 0.81 & 184322-3935.8~ & 94.2 & 11.84 & 0.58 & 184322-4546.9~v & 237 & 8.30 & 0.79\\
184322-6046.1~ & 44.0 & 9.77 & 0.15 & 184324-2901.0~ & 135 & 12.43 & 1.25 & 184325-1900.4~ & 166 & 12.75 & 0.59\\
184328-0331.9~ & 240 & 10.33 & 0.25 & 184328-1729.0~ & 98.1 & 12.64 & 0.65 & 184329-0346.3~ & 17.38 & 10.90 & 0.18\\
184332-5941.6~ & 168 & 11.04 & 0.39 & 184333-4040.5~ & 45.1 & 11.34 & 0.19 & 184334-3711.6~ & 93.5 & 12.09 & 0.59\\
184334-7251.1~ & 168 & 12.89 & 0.73 & 184335-5203.1~v & 64.4 & 9.95 & 0.44 & 184336-2949.2~v & 100 & 12.16 & 2.68\\
184338-0916.9~v & 32.19 & 10.69 & 0.20 & 184338-3534.2~ & 26.46 & 11.39 & 0.21 & 184339-1637.4~ & 191 & 12.76 & 0.66\\
184339-1849.9~ & 152 & 13.03 & 0.84 & 184342-0301.8~ & 46.6 & 11.75 & 0.18 & 184343-4038.0~ & 30.73 & 10.67 & 0.17\\
184343-6356.8~ & 93.3 & 11.30 & 0.25 & 184348-2151.3~ & 59.3 & 12.91 & 0.44 & 184350-2347.6~ & 166 & 12.77 & 0.72\\
184354-1642.3~ & 207 & 12.54 & 0.58 & 184354-2838.5~v & 98.6 & 12.46 & 0.89 & 184358-4531.1~ & 150 & 13.00 & 0.90\\
184359-1940.9~ & 87.8 & 12.94 & 0.68 & 184359-4714.9~v & 183 & 9.46 & 0.25 & 184401-3245.4~ & 31.75 & 12.70 & 0.40\\
184402-2142.1~v & 122 & 10.54 & 0.58 & 184402-6655.0~ & 53.7 & 11.75 & 0.31 & 184403-3248.2~ & 17.38 & 11.71 & 0.35\\
184404-1142.8~ & 153 & 13.49 & 0.52 & 184404-2311.2~ & 166 & 12.23 & 0.99 & 184409-2444.4~v & 156 & 12.38 & 1.43\\
184411-2831.9~ & 180 & 13.53 & 0.59 & 184411-4706.9~ & 189 & 11.33 & 0.47 & 184412-2125.3~ & 46.1 & 13.69 & 0.37\\
184416-2001.7~ & 689 & 12.37 & 0.72 & 184418-2128.0~ & 52.9 & 11.74 & 0.18 & 184419-0233.0~ & 90.9 & 10.83 & 0.17\\
184421-0802.5~ & 91.3 & 12.75 & 0.81 & 184421-6109.1~ & 65.8 & 13.33 & 0.31 & 184422-5624.0~ & 31.93 & 11.47 & 0.09\\
184425-1312.8~v & 268 & 10.25 & 0.24 & 184425-3736.5~ & 66.2 & 11.83 & 0.26 & 184426-1334.6~ & 198 & 13.53 & 0.85\\
184426-2503.2~ & 106 & 12.92 & 0.44 & 184428-4547.1~ & 24.82 & 10.59 & 0.20 & 184429-2319.6~v & 109 & 12.12 & 1.75\\
184430-3959.1~ & 57.6 & 12.37 & 0.38 & 184430-5628.8~ & 67.2 & 11.29 & 0.42 & 184431-4107.9~ & 186 & 11.20 & 0.23\\
184432-3901.5~ & 21.87 & 8.89 & 0.07 & 184435-5328.3~v & 63.6 & 12.35 & 1.21 & 184442-0746.8~ & 48.6 & 10.93 & 0.21\\
184442-6005.9~v & 284 & 9.68 & 1.03 & 184443-0800.7~ & 170 & 11.50 & 0.25 & 184443-4708.0~v & 112 & 13.21 & 0.45\\
184443-5003.7~ & 119 & 12.65 & 0.36 & 184446-2230.8~ & 49.3 & 12.11 & 0.40 & 184448-2611.3~ & 221 & 11.43 & 0.28\\
184449-2412.3~ & 118 & 12.82 & 0.83 & 184450-1011.1~v & 30.36 & 11.79 & 0.18 & 184451-1616.5~ & 55.3 & 12.08 & 0.29\\
184453-1014.7~ & 54.8 & 11.96 & 0.35 & 184456-2531.9~v & 168 & 13.18 & 0.91 & 184458-3516.8~ & 37.1 & 11.52 & 0.16\\
184458-3841.3~ & 68.0 & 12.69 & 0.33 & 184500-2907.9~ & 62.6 & 11.16 & 0.25 & 184502-5401.3~ & 35.4 & 10.34 & 0.11\\
184505-4613.0~v & 255 & 11.05 & 0.45 & 184508-6527.5~v & 41.7 & 10.55 & 0.19 & 184509-2027.6~ & 68.2 & 9.30 & 0.43\\
184510-0559.8~ & 288 & 10.75 & 0.16 & 184513-1023.7~ & 128 & 11.74 & 0.32 & 184513-8429.7~ & 112 & 11.27 & 0.41\\
184515-0925.5~v & 259 & 12.80 & 1.02 & 184516-1334.8~v & 54.8 & 13.69 & 0.97 & 184516-4914.0~v & 77.3 & 11.06 & 0.48\\
184517-3845.3~ & 133 & 12.75 & 0.38 & 184518-4425.5~ & 361 & 11.89 & 0.44 & 184521-2109.4~ & 443 & 12.88 & 1.01\\
184522-1618.6~ & 56.5 & 13.24 & 0.53 & 184524-5209.4~ & 73.0 & 12.69 & 0.30 & 184526-5034.4~ & 326 & 11.42 & 0.51\\
184527-1818.5~ & 355 & 13.04 & 0.58 & 184528-4517.4~ & 46.4 & 11.38 & 0.32 & 184531-4458.1~v & 133 & 11.44 & 1.24\\
184535-2141.9~ & 40.7 & 11.30 & 0.17 & 184535-3207.5~v & 273 & 13.11 & 1.17 & 184537-4602.0~ & 49.5 & 11.50 & 0.24\\
184537-6247.7~ & 250 & 13.25 & 0.79 & 184538-3621.9~ & 91.3 & 12.21 & 0.65 & 184539-3444.7~ & 69.5 & 9.72 & 0.24\\
184540-7643.1~ & 42.4 & 12.67 & 0.23 & 184541-0535.8~v & 150 & 10.27 & 0.76 & 184541-5901.3~ & 55.1 & 12.25 & 0.38\\
184542-2753.2~ & 35.3 & 9.02 & 0.14 & 184542-4056.7~ & 109 & 12.60 & 1.12 & 184544-3752.5~v & 111 & 12.60 & 1.13\\
184547-2414.7~ & 118 & 9.82 & 0.14 & 184547-5229.8~v & 68.1 & 11.80 & 0.31 & 184550-3216.5~v & 233 & 12.68 & 1.81\\
184550-6837.8~ & 81.3 & 10.93 & 0.38 & 184551-4309.9~ & 246 & 10.54 & 0.53 & 184551-8046.7~ & 34.21 & 11.31 & 0.10\\
184552-2808.2~ & 55.5 & 12.80 & 0.31 & 184553-0532.8~ & 91.3 & 12.13 & 0.54 & 184553-2653.5~ & 54.8 & 11.26 & 0.36\\
184554-2901.7~ & 131 & 12.24 & 1.04 & 184556-0732.6~v & 234 & 10.95 & 0.71 & 184557-2825.6~ & 100 & 12.55 & 0.86\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
184559-0141.0~ & 246 & 11.07 & 0.26 & 184559-2500.4~v & 72.2 & 11.25 & 0.35 & 184600-0754.6~ & 25.47 & 11.10 & 0.14\\
184600-3512.4~ & 42.9 & 11.86 & 0.38 & 184601-1735.6~ & 114 & 12.85 & 0.92 & 184607-6334.6~ & 115 & 12.15 & 0.24\\
184608-0629.3~v & 41.4 & 11.16 & 0.33 & 184608-2131.4~ & 60.2 & 12.86 & 0.64 & 184608-2216.2~ & 30.79 & 10.43 & 0.10\\
184613-0957.3~ & 30.57 & 11.78 & 0.26 & 184614-2046.3~ & 107 & 8.99 & 0.11 & 184616-2728.2~ & 333 & 12.77 & 0.81\\
184616-4933.2~ & 57.8 & 13.00 & 0.37 & 184618-1246.8~ & 318 & 13.21 & 0.68 & 184619-5747.5~ & 79.3 & 12.76 & 0.77\\
184620-4220.6~ & 135 & 10.71 & 0.48 & 184623-1007.6~ & 231 & 12.72 & 0.51 & 184625-1929.6~ & 451 & 12.31 & 0.55\\
184625-3808.8~ & 56.2 & 10.90 & 0.22 & 184625-4610.2~ & 306 & 13.01 & 0.73 & 184625-4936.9~ & 46.0 & 11.72 & 0.16\\
184628-2717.1~ & 39.8 & 9.76 & 0.34 & 184631-5042.1~v & 122 & 11.02 & 0.88 & 184631-7004.0~ & 24.68 & 9.69 & 0.10\\
184632-0257.4~v & 147 & 13.04 & 0.55 & 184638-0755.9~v & 93.5 & 8.92 & 0.31 & 184638-1445.9~ & 1538 & 12.61 & 0.69\\
184639-5521.2~v & 250 & 10.63 & 0.27 & 184642-1921.5~ & 69.9 & 10.24 & 0.18 & 184642-5432.5~ & 28.57 & 9.92 & 0.05\\
184643-0454.0~v & 130 & 10.58 & 0.44 & 184646-1631.1~ & 90.6 & 12.25 & 0.29 & 184653-5326.6~ & 137 & 10.72 & 0.10\\
184654-5130.3~ & 111 & 12.72 & 0.99 & 184655-1216.8~v & 237 & 9.46 & 0.18 & 184656-2945.3~ & 27.15 & 11.38 & 0.17\\
184657-3946.2~ & 212 & 12.97 & 0.53 & 184701-1455.0~ & 156 & 12.31 & 0.83 & 184701-2151.1~ & 45.3 & 12.93 & 0.38\\
184701-2226.5~ & 98.0 & 13.17 & 0.52 & 184702-0935.4~ & 75.5 & 10.50 & 0.13 & 184702-2138.1~v & 293 & 12.84 & 0.58\\
184703-5847.0~ & 30.64 & 11.08 & 0.07 & 184704-2230.1~ & 48.9 & 13.81 & 0.41 & 184705-2414.4~ & 57.4 & 11.04 & 0.32\\
184706-2314.5~ & 172 & 12.00 & 0.40 & 184706-3833.9~ & 21.71 & 10.28 & 0.17 & 184706-6228.2~ & 22.40 & 9.87 & 0.10\\
184710-3336.0~ & 56.6 & 11.26 & 0.65 & 184712-3956.5~ & 153 & 12.97 & 1.26 & 184712-4901.1~ & 117 & 13.41 & 0.67\\
184714-5252.6~ & 262 & 11.34 & 0.52 & 184716-1051.8~ & 92.1 & 13.10 & 0.37 & 184716-2342.2~ & 443 & 11.73 & 0.30\\
184717-0600.9~ & 128 & 12.00 & 0.41 & 184720-2331.3~ & 323 & 13.05 & 1.26 & 184723-1500.1~ & 242 & 13.14 & 0.70\\
184723-5716.8~ & 21.17 & 10.89 & 0.10 & 184728-0542.3~v & 188 & 6.16 & 0.85 & 184729-6234.3~ & 221 & 11.80 & 0.18\\
184732-2203.2~ & 86.5 & 13.07 & 0.33 & 184732-3809.6~v & 727 & 9.78 & 0.54 & 184733-2356.9~v & 365 & 9.64 & 0.85\\
184734-0900.9~ & 104 & 12.48 & 0.33 & 184735-1545.7~ & 331 & 12.56 & 0.80 & 184737-1740.3~ & 24.16 & 12.00 & 0.19\\
184737-2955.1~ & 37.6 & 11.35 & 0.16 & 184738-3956.9~ & 56.8 & 12.51 & 0.63 & 184738-6806.6~ & 52.4 & 10.58 & 0.31\\
184740-0630.6~ & 273 & 11.27 & 0.22 & 184742-3629.8~ & 44.9 & 11.65 & 1.31 & 184743-0200.6~v & 59.7 & 9.91 & 0.64\\
184743-2040.0~ & 43.7 & 12.10 & 0.39 & 184744-1643.6~ & 230 & 13.04 & 1.05 & 184747-4702.3~ & 48.3 & 10.96 & 0.15\\
184749-4918.4~ & 36.3 & 10.31 & 0.10 & 184752-6250.0~ & 165 & 11.24 & 0.19 & 184757-4632.7~ & 128 & 13.26 & 0.59\\
184757-5414.5~ & 51.3 & 13.28 & 0.27 & 184758-1914.7~ & 22.00 & 11.19 & 0.14 & 184803-2704.2~ & 60.3 & 12.21 & 0.59\\
184804-0928.4~ & 109 & 12.06 & 0.78 & 184807-3720.9~ & 80.4 & 11.26 & 0.24 & 184808-3103.6~ & 60.8 & 12.37 & 0.71\\
184809-3852.6~ & 213 & 12.21 & 2.04 & 184810-1427.8~ & 310 & 13.40 & 0.64 & 184810-2936.0~ & 94.7 & 10.80 & 0.35\\
184810-7130.8~ & 52.6 & 9.76 & 0.13 & 184815-3902.2~ & 29.63 & 10.87 & 0.23 & 184815-5543.6~ & 79.8 & 13.09 & 0.73\\
184817-1222.7~ & 253 & 10.82 & 1.12 & 184817-1850.3~v & 103 & 13.34 & 0.57 & 184818-4202.5~ & 57.0 & 12.66 & 0.64\\
184818-5039.1~ & 183 & 12.31 & 0.43 & 184822-1002.1~ & 37.6 & 12.07 & 0.37 & 184829-6516.9~ & 117 & 12.01 & 0.42\\
184831-2229.7~ & 128 & 11.44 & 0.45 & 184837-1640.3~ & 37.5 & 11.57 & 0.26 & 184837-2312.9~ & 38.1 & 9.31 & 0.18\\
184837-3350.7~ & 32.36 & 11.00 & 0.15 & 184839-1812.8~ & 116 & 11.14 & 0.26 & 184839-3648.9~ & 46.6 & 11.07 & 0.34\\
184840-2005.6~ & 27.01 & 11.61 & 0.26 & 184843-0845.2~ & 25.17 & 11.20 & 0.20 & 184844-4445.9~ & 323 & 12.03 & 0.39\\
184845-1733.7~ & 210 & 12.20 & 0.42 & 184847-2023.3~ & 110 & 10.84 & 0.78 & 184851-2027.7~ & 25.56 & 11.43 & 0.10\\
184855-2120.0~ & 198 & 12.41 & 0.29 & 184857-6928.6~ & 76.9 & 11.49 & 1.00 & 184859-4936.4~ & 137 & 12.97 & 0.94\\
184859-7037.8~v & 97.0 & 11.18 & 0.80 & 184901-1930.6~ & 36.6 & 12.16 & 0.39 & 184906-6518.3~ & 331 & 12.52 & 0.36\\
184907-5425.3~ & 53.3 & 10.23 & 0.18 & 184910-1838.4~ & 59.2 & 12.96 & 0.39 & 184916-4350.4~ & 104 & 12.51 & 0.39\\
184917-3937.1~ & 23.78 & 8.71 & 0.18 & 184918-2744.8~ & 67.1 & 10.44 & 0.32 & 184918-5545.0~v & 52.4 & 11.16 & 0.33\\
184920-2244.8~v & 79.1 & 13.24 & 1.01 & 184920-2742.1~ & 117 & 12.61 & 1.86 & 184921-1839.5~ & 126 & 12.14 & 0.63\\
184921-1906.9~ & 42.8 & 12.55 & 0.25 & 184924-4055.2~ & 228 & 9.95 & 0.97 & 184925-5739.2~ & 156 & 12.30 & 0.82\\
184926-1238.6~ & 81.5 & 12.71 & 0.41 & 184926-6651.6~ & 28.81 & 9.72 & 0.20 & 184928-1828.5~ & 75.8 & 12.45 & 0.47\\
184928-3953.6~ & 51.9 & 11.95 & 0.33 & 184928-6135.7~ & 133 & 11.79 & 0.51 & 184930-2401.4~ & 46.9 & 11.07 & 0.11\\
184930-3110.0~ & 97.1 & 12.42 & 0.79 & 184930-6321.4~ & 85.7 & 11.82 & 0.34 & 184931-1521.8~ & 34.57 & 10.35 & 0.17\\
184932-5905.6~v & 57.7 & 12.51 & 0.35 & 184939-8043.8~ & 29.70 & 9.65 & 0.12 & 184943-2823.8~ & 73.0 & 12.11 & 0.35\\
184945-1651.9~ & 293 & 10.96 & 0.36 & 184945-2125.5~ & 197 & 12.74 & 0.85 & 184945-5113.2~ & 80.1 & 11.30 & 0.13\\
184946-6943.1~ & 17.06 & 9.77 & 0.06 & 184947-4950.8~ & 33.91 & 12.26 & 0.21 & 184949-3305.2~ & 21.57 & 11.23 & 0.28\\
184951-1813.3~ & 213 & 12.92 & 0.64 & 184951-4908.8~ & 62.8 & 10.39 & 0.42 & 184951-7617.7~ & 63.3 & 9.56 & 0.43\\
184952-1840.2~ & 30.84 & 11.56 & 0.21 & 184953-0128.8~ & 331 & 11.35 & 0.40 & 184957-4837.0~ & 73.3 & 13.26 & 0.58\\
184958-1512.5~ & 307 & 12.95 & 0.46 & 184959-3958.3~ & 88.2 & 13.01 & 0.43 & 185001-6320.7~ & 50.3 & 12.05 & 0.21\\
185002-2737.6~ & 21.30 & 11.74 & 0.14 & 185003-3318.4~ & 115 & 11.45 & 0.38 & 185003-4956.0~v & 160 & 12.24 & 1.33\\
185004-2624.3~v & 170 & 10.43 & 0.65 & 185005-3500.8~ & 49.5 & 11.47 & 0.29 & 185006-0823.2~v & 59.2 & 8.69 & 0.09\\
185006-4254.7~ & 51.3 & 12.06 & 0.22 & 185007-3859.8~ & 306 & 11.33 & 0.34 & 185008-4403.1~ & 19.82 & 10.40 & 0.08\\
185013-2539.0~ & 60.0 & 13.42 & 0.55 & 185015-1102.1~v & 55.3 & 12.73 & 0.26 & 185015-2727.2~ & 20.72 & 9.96 & 0.09\\
185016-2635.8~ & 30.48 & 10.77 & 0.14 & 185017-1209.3~ & 77.1 & 11.31 & 0.17 & 185018-2644.9~ & 41.9 & 11.70 & 0.19\\
185019-4532.0~ & 57.8 & 12.28 & 0.33 & 185022-1616.2~ & 47.4 & 13.31 & 0.43 & 185022-6527.0~v & 119 & 10.16 & 0.53\\
185024-1940.0~ & 32.26 & 10.52 & 0.08 & 185028-0751.9~v & 600 & 11.59 & 0.55 & 185032-0654.0~ & 62.0 & 12.15 & 0.30\\
185038-4016.1~ & 190 & 12.60 & 0.88 & 185038-4031.9~ & 33.69 & 10.87 & 0.20 & 185039-2556.4~ & 137 & 12.83 & 0.72\\
185041-2844.3~ & 30.97 & 11.20 & 0.16 & 185043-0334.6~v & 37.9 & 10.85 & 0.22 & 185048-2134.7~v & 590 & 11.73 & 0.55\\
185051-1620.6~ & 331 & 13.28 & 0.40 & 185052-0644.4~v & 403 & 11.25 & 1.98 & 185052-2244.7~ & 49.5 & 12.08 & 0.47\\
185052-3553.5~ & 331 & 11.95 & 0.35 & 185054-2830.6~ & 169 & 10.15 & 0.30 & 185057-4049.8~ & 388 & 12.57 & 0.62\\
185057-4219.6~ & 47.5 & 10.78 & 0.24 & 185058-0949.6~ & 75.9 & 8.90 & 0.13 & 185059-3010.4~ & 180 & 13.07 & 1.48\\
185059-3940.4~ & 168 & 12.42 & 1.24 & 185104-3056.1~ & 35.5 & 11.05 & 0.42 & 185105-2340.1~ & 101 & 13.12 & 0.57\\
185105-3720.8~ & 29.57 & 11.37 & 0.22 & 185105-4600.9~ & 36.1 & 12.12 & 0.14 & 185111-3125.4~ & 67.7 & 11.56 & 0.45\\
185113-1544.0~v & 102 & 12.33 & 0.66 & 185113-1728.1~ & 420 & 12.89 & 0.51 & 185113-3826.3~ & 50.2 & 12.05 & 0.22\\
185115-0702.5~ & 28.17 & 12.54 & 0.31 & 185116-1824.9~ & 92.5 & 11.67 & 0.22 & 185116-1925.0~ & 689 & 12.91 & 0.76\\
185116-4345.6~ & 63.2 & 12.32 & 0.54 & 185117-3736.0~ & 60.5 & 13.27 & 0.74 & 185118-0401.4~ & 178 & 11.45 & 0.20\\
185118-0809.3~v & 39.4 & 11.82 & 0.19 & 185118-4126.0~ & 262 & 10.74 & 0.93 & 185119-1923.8~ & 303 & 12.06 & 0.44\\
185119-4515.7~v & 111 & 12.08 & 0.34 & 185120-2208.1~ & 107 & 10.06 & 0.26 & 185121-1901.6~ & 25.54 & 10.57 & 0.12\\
185122-4306.0~v & 175 & 11.04 & 0.33 & 185123-3932.1~ & 142 & 13.07 & 1.13 & 185123-5351.0~ & 98.2 & 11.78 & 0.16\\
185124-1101.3~ & 47.7 & 11.88 & 0.25 & 185126-0002.7~ & 315 & 11.38 & 0.89 & 185126-1237.3~ & 231 & 12.84 & 0.62\\
185127-2912.7~ & 33.51 & 10.09 & 0.21 & 185129-3627.3~ & 92.9 & 12.70 & 1.09 & 185129-4023.5~ & 113 & 11.98 & 0.89\\
185130-0707.9~ & 93.7 & 13.24 & 0.70 & 185130-1844.6~v & 208 & 12.36 & 2.08 & 185135-1918.1~ & 52.4 & 12.12 & 0.27\\
185135-2404.3~ & 51.0 & 13.18 & 0.65 & 185135-4408.4~ & 38.0 & 9.99 & 0.15 & 185139-1621.3~ & 55.0 & 11.86 & 0.40\\
185140-0721.7~ & 54.8 & 10.82 & 0.20 & 185140-1451.9~ & 342 & 12.60 & 0.54 & 185144-2231.2~ & 166 & 13.31 & 1.03\\
185147-6358.5~ & 35.8 & 11.67 & 0.09 & 185149-7308.8~ & 189 & 9.12 & 0.44 & 185150-2313.5~v & 187 & 11.92 & 1.88\\
185151-0734.6~ & 30.71 & 12.72 & 0.28 & 185152-3521.9~ & 25.24 & 11.45 & 0.15 & 185152-5228.1~ & 83.3 & 11.53 & 0.30\\
185154-1738.8~ & 99.2 & 11.82 & 0.37 & 185159-5820.2~ & 22.13 & 12.29 & 0.21 & 185200-3155.2~ & 171 & 12.29 & 0.67\\
185201-5046.6~ & 23.50 & 11.11 & 0.15 & 185202-0831.0~v & 454 & 13.17 & 1.29 & 185203-2937.7~ & 18.29 & 10.15 & 0.17\\
185204-2218.9~ & 179 & 12.93 & 0.39 & 185205-1348.1~ & 129 & 12.87 & 1.07 & 185205-3808.8~ & 20.83 & 9.96 & 0.07\\
185209-2512.1~ & 66.3 & 11.58 & 0.42 & 185209-6419.5~ & 189 & 10.49 & 0.31 & 185211-1560.0~ & 53.2 & 13.12 & 0.25\\
185211-2631.4~ & 235 & 13.28 & 0.77 & 185211-2811.2~ & 230 & 13.72 & 0.41 & 185211-5013.4~ & 161 & 12.26 & 1.02\\
185212-2020.5~ & 78.1 & 12.29 & 0.76 & 185216-2614.9~ & 126 & 12.93 & 0.57 & 185217-4101.8~ & 170 & 12.87 & 1.39\\
185219-6106.3~ & 53.5 & 9.77 & 0.26 & 185220-2335.6~ & 136 & 12.16 & 0.93 & 185222-2639.8~ & 51.4 & 11.33 & 0.25\\
185223-5410.0~v & 104 & 12.24 & 0.49 & 185227-1230.7~ & 39.8 & 11.35 & 0.15 & 185228-6528.8~ & 55.8 & 12.34 & 0.26\\
185229-0520.3~ & 78.8 & 9.01 & 0.29 & 185230-2117.6~ & 86.3 & 12.69 & 0.43 & 185231-4711.2~ & 22.11 & 10.33 & 0.15\\
185232-1605.8~ & 141 & 12.37 & 0.17 & 185232-4049.0~ & 249 & 12.64 & 1.66 & 185233-4508.8~ & 212 & 12.09 & 0.79\\
185234-1027.2~ & 58.0 & 12.70 & 0.43 & 185234-3449.9~ & 62.4 & 9.78 & 0.30 & 185236-1830.9~ & 39.2 & 11.23 & 0.21\\
185236-4028.0~v & 103 & 12.76 & 0.91 & 185238-1902.7~ & 38.7 & 12.05 & 0.25 & 185240-1856.6~ & 42.7 & 11.85 & 0.21\\
185241-0700.8~ & 122 & 12.84 & 0.55 & 185243-2144.5~ & 54.9 & 12.93 & 0.26 & 185247-5751.8~ & 94.6 & 12.38 & 0.40\\
185248-3704.8~ & 84.7 & 12.02 & 1.16 & 185251-1114.6~ & 51.0 & 11.92 & 0.31 & 185251-1330.9~ & 96.2 & 12.92 & 0.43\\
185253-0354.9~ & 182 & 10.59 & 0.15 & 185253-3529.4~ & 55.5 & 10.50 & 0.16 & 185257-0545.6~ & 144 & 12.33 & 0.25\\
185257-0842.5~v & 189 & 11.69 & 0.86 & 185257-2554.8~ & 27.07 & 11.47 & 0.15 & 185258-1753.7~ & 62.1 & 11.88 & 0.54\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
185258-7952.6~ & 27.95 & 11.09 & 0.10 & 185259-2322.7~ & 93.7 & 12.37 & 0.45 & 185259-3331.5~ & 337 & 12.32 & 0.73\\
185300-2814.9~ & 102 & 12.56 & 0.59 & 185301-6805.3~ & 30.56 & 10.63 & 0.15 & 185310-2909.2~ & 123 & 12.65 & 0.61\\
185312-0642.9~ & 124 & 12.44 & 0.40 & 185314-5851.1~ & 293 & 9.08 & 0.42 & 185315-4251.8~ & 65.4 & 11.83 & 0.31\\
185316-4651.2~ & 29.69 & 9.98 & 0.15 & 185317-2827.3~ & 60.8 & 12.70 & 0.37 & 185318-2013.4~ & 68.9 & 11.11 & 0.36\\
185326-5159.6~ & 27.24 & 10.78 & 0.13 & 185329-1729.2~ & 262 & 11.57 & 0.96 & 185329-2618.4~ & 159 & 13.09 & 1.27\\
185330-0952.6~ & 300 & 12.97 & 0.58 & 185330-1847.5~ & 29.01 & 11.30 & 0.14 & 185332-2042.8~ & 33.04 & 12.05 & 0.29\\
185332-4745.7~ & 331 & 13.27 & 0.72 & 185332-5128.8~ & 55.8 & 11.52 & 0.25 & 185333-1007.0~v & 25.20 & 10.42 & 0.11\\
185333-2733.8~ & 27.45 & 11.83 & 0.15 & 185333-3447.5~ & 34.21 & 11.10 & 0.09 & 185334-1518.2~ & 134 & 12.67 & 1.34\\
185334-2107.0~ & 151 & 13.16 & 0.86 & 185334-2430.5~ & 62.4 & 13.38 & 0.57 & 185335-0900.3~v & 74.9 & 11.88 & 0.51\\
185339-2904.0~ & 199 & 12.14 & 0.59 & 185340-6551.2~ & 155 & 12.70 & 0.53 & 185340-8229.1~ & 50.4 & 10.61 & 0.34\\
185343-2523.4~ & 71.4 & 12.40 & 0.40 & 185344-2821.0~ & 75.3 & 12.88 & 0.35 & 185347-4327.4~ & 133 & 13.12 & 1.29\\
185351-0724.1~ & 312 & 13.04 & 1.28 & 185353-0031.4~ & 84.3 & 11.65 & 0.29 & 185355-1827.6~ & 99.6 & 12.99 & 0.67\\
185355-1859.6~v & 93.3 & 13.03 & 0.85 & 185355-3158.0~ & 57.0 & 11.54 & 0.26 & 185357-1548.9~ & 57.8 & 13.08 & 0.51\\
185358-2422.3~ & 746 & 12.07 & 0.93 & 185359-1808.2~ & 237 & 12.32 & 1.11 & 185401-1939.5~ & 51.3 & 10.70 & 0.20\\
185405-0758.9~ & 20.67 & 10.43 & 0.09 & 185406-1248.0~ & 44.5 & 12.23 & 0.16 & 185406-2211.2~ & 172 & 13.08 & 0.44\\
185406-3002.4~ & 176 & 12.52 & 1.06 & 185412-4331.0~ & 32.75 & 12.08 & 0.27 & 185417-1055.9~v & 61.0 & 12.38 & 0.34\\
185417-2433.2~ & 29.32 & 12.17 & 0.25 & 185418-1528.5~ & 57.4 & 12.76 & 0.39 & 185419-3228.3~ & 102 & 10.61 & 0.50\\
185422-1634.8~ & 184 & 13.20 & 0.75 & 185423-2025.3~ & 132 & 12.09 & 0.34 & 185427-3958.2~ & 134 & 13.26 & 0.93\\
185428-0954.9~ & 103 & 11.28 & 0.22 & 185428-2814.1~ & 45.1 & 12.55 & 0.20 & 185429-2158.9~ & 56.6 & 9.93 & 0.11\\
185431-3525.7~ & 34.46 & 11.60 & 0.17 & 185432-2716.6~ & 123 & 12.21 & 0.37 & 185433-1119.5~ & 41.4 & 12.36 & 0.22\\
185433-4704.5~ & 146 & 13.49 & 0.94 & 185436-1709.4~ & 310 & 10.39 & 0.28 & 185436-4103.8~ & 44.7 & 11.59 & 0.33\\
185440-1941.9~v & 63.8 & 10.77 & 0.17 & 185441-2040.3~ & 51.6 & 11.68 & 0.40 & 185443-0740.9~ & 69.6 & 12.50 & 0.33\\
185444-3519.6~ & 30.59 & 10.92 & 0.15 & 185444-3803.5~ & 49.5 & 11.28 & 0.12 & 185446-0911.3~ & 29.78 & 10.68 & 0.18\\
185446-1746.5~ & 33.78 & 11.57 & 0.21 & 185449-3747.4~ & 37.6 & 11.66 & 0.20 & 185453-0812.7~ & 48.3 & 12.24 & 0.61\\
185453-3110.3~v & 80.4 & 12.64 & 0.26 & 185454-3627.5~ & 66.1 & 12.60 & 0.37 & 185455-3642.7~v & 125 & 13.21 & 1.02\\
185456-0841.4~v & 23.79 & 10.51 & 0.13 & 185456-3352.4~ & 52.1 & 12.43 & 0.78 & 185456-5337.7~ & 62.1 & 12.42 & 0.25\\
185458-4214.2~ & 560 & 12.26 & 0.63 & 185458-4649.2~ & 39.2 & 11.78 & 0.19 & 185459-1608.0~ & 168 & 11.41 & 0.24\\
185502-1655.8~ & 35.7 & 11.40 & 0.27 & 185505-4244.3~ & 51.3 & 12.37 & 0.33 & 185505-8043.0~ & 396 & 12.05 & 1.11\\
185506-1913.0~ & 41.8 & 12.42 & 0.28 & 185508-4451.2~ & 85.6 & 13.04 & 0.75 & 185509-0840.7~v & 141 & 13.11 & 0.52\\
185512-2640.2~ & 31.09 & 9.48 & 0.11 & 185513-1244.1~ & 53.3 & 9.88 & 0.17 & 185513-2039.4~v & 344 & 12.31 & 1.12\\
185514-1126.7~ & 142 & 12.56 & 0.44 & 185515-2739.6~v & 137 & 9.50 & 0.09 & 185519-1039.4~ & 164 & 10.73 & 0.45\\
185522-5245.1~?v & 66.5 & 10.68 & 1.02 & 185523-1247.0~v & 758 & 12.64 & 1.25 & 185524-2241.9~ & 133 & 13.10 & 0.44\\
185527-2111.7~ & 40.6 & 11.21 & 0.27 & 185527-2641.7~v & 229 & 12.42 & 1.13 & 185527-3933.1~ & 50.5 & 9.03 & 0.30\\
185528-0811.2~v & 328 & 8.97 & 0.49 & 185528-4234.2~ & 46.9 & 11.79 & 0.30 & 185530-0102.7~ & 86.0 & 12.30 & 0.66\\
185532-5912.8~ & 18.89 & 10.89 & 0.08 & 185535-2348.7~ & 93.7 & 11.97 & 0.83 & 185535-3502.7~ & 30.49 & 12.81 & 0.22\\
185536-3528.5~ & 18.27 & 10.81 & 0.13 & 185536-5029.1~ & 24.28 & 10.92 & 0.15 & 185539-2125.4~ & 175 & 12.87 & 1.49\\
185541-5252.9~ & 73.8 & 12.63 & 0.49 & 185542-6127.5~ & 65.7 & 10.18 & 0.36 & 185543-5829.8~ & 82.8 & 12.44 & 0.45\\
185545-3627.3~ & 135 & 11.21 & 0.30 & 185551-1022.4~ & 187 & 11.04 & 0.76 & 185553-3526.4~ & 45.9 & 12.00 & 0.35\\
185555-5115.1~ & 31.81 & 14.05 & 0.34 & 185556-5321.7~ & 43.4 & 11.07 & 0.12 & 185556-6441.7~ & 45.4 & 12.80 & 0.19\\
185557-1739.9~ & 397 & 12.28 & 0.72 & 185559-0237.2~ & 117 & 11.91 & 0.42 & 185559-0447.6~ & 43.0 & 8.75 & 0.18\\
185559-1344.6~ & 86.5 & 13.04 & 0.48 & 185600-1708.5~ & 54.8 & 12.20 & 0.31 & 185604-1634.3~ & 24.10 & 9.21 & 0.09\\
185605-2417.3~ & 34.09 & 11.70 & 0.22 & 185607-2126.8~ & 26.74 & 10.25 & 0.14 & 185609-1045.4~ & 22.70 & 11.17 & 0.11\\
185609-1725.7~ & 66.8 & 13.01 & 0.39 & 185610-0538.2~ & 57.1 & 13.31 & 0.68 & 185611-0015.7~v & 190 & 12.38 & 1.41\\
185611-2903.9~v & 204 & 12.31 & 1.53 & 185613-0945.6~ & 48.0 & 12.17 & 0.30 & 185613-1742.8~v & 20.30 & 13.01 & 0.31\\
185616-3526.0~ & 199 & 11.55 & 0.85 & 185618-2731.4~v & 93.3 & 11.27 & 0.33 & 185618-4053.4~ & 18.29 & 11.13 & 0.16\\
185618-4527.8~ & 48.0 & 12.61 & 0.36 & 185620-1415.7~ & 26.13 & 10.89 & 0.34 & 185621-7931.9~ & 48.7 & 12.21 & 0.37\\
185623-3908.5~ & 60.2 & 12.83 & 0.68 & 185626-1515.0~ & 70.3 & 12.38 & 0.37 & 185626-2743.0~ & 52.6 & 12.46 & 0.78\\
185629-4921.7~ & 62.1 & 11.35 & 0.44 & 185630-2934.3~ & 28.18 & 9.55 & 0.13 & 185630-5018.3~ & 61.6 & 11.07 & 0.17\\
185631-1031.5~v & 135 & 8.69 & 0.72 & 185631-4438.9~v & 48.5 & 11.26 & 0.37 & 185632-2052.6~ & 91.0 & 10.41 & 0.53\\
185634-3632.8~ & 30.57 & 10.59 & 0.22 & 185635-2458.7~ & 27.92 & 12.39 & 0.22 & 185635-2504.2~v & 27.61 & 10.31 & 0.14\\
185635-5747.5~ & 26.02 & 12.92 & 0.32 & 185636-3145.6~ & 28.28 & 10.25 & 0.09 & 185636-4449.1~ & 74.3 & 13.02 & 0.63\\
185638-2153.3~ & 188 & 12.38 & 0.35 & 185639-2241.9~ & 69.5 & 12.03 & 0.43 & 185641-2501.3~ & 68.3 & 11.89 & 0.34\\
185642-2215.2~ & 54.9 & 12.27 & 0.34 & 185644-1454.6~v & 122 & 13.01 & 1.28 & 185645-1018.8~ & 171 & 12.59 & 0.50\\
185646-1819.9~ & 64.8 & 9.19 & 0.35 & 185646-3947.1~ & 176 & 12.63 & 0.59 & 185647-6712.5~v & 9.068 & 12.37 & 0.37\\
185648-4716.4~v & 117 & 12.46 & 1.75 & 185651-1935.7~ & 98.9 & 12.13 & 0.63 & 185652-1744.7~ & 96.2 & 12.31 & 0.26\\
185652-6403.3~ & 92.4 & 10.97 & 0.25 & 185653-2208.6~ & 106 & 12.31 & 0.73 & 185653-2416.8~ & 197 & 12.92 & 0.73\\
185654-3925.6~v & 84.2 & 13.08 & 1.09 & 185654-4545.9~v & 66.0 & 11.30 & 0.39 & 185657-3843.9~ & 51.9 & 12.77 & 0.45\\
185658-2236.4~ & 132 & 11.97 & 0.61 & 185700-4918.3~ & 67.7 & 11.38 & 0.69 & 185701-0841.1~v & 37.1 & 12.17 & 0.24\\
185701-1439.7~v & 234 & 14.00 & 1.23 & 185702-2219.2~v & 864 & 11.55 & 0.23 & 185702-4343.3~ & 142 & 11.54 & 0.42\\
185707-4518.7~ & 64.8 & 10.37 & 0.12 & 185708-1641.1~v & 77.9 & 12.72 & 0.63 & 185711-0731.0~ & 59.0 & 11.77 & 0.22\\
185715-1345.8~ & 69.4 & 12.53 & 0.38 & 185718-5937.5~ & 44.3 & 12.85 & 0.39 & 185721-2322.7~ & 29.08 & 11.82 & 0.16\\
185722-4144.2~ & 228 & 9.40 & 0.83 & 185724-2617.8~ & 158 & 13.13 & 0.85 & 185725-2348.4~ & 60.5 & 12.30 & 0.26\\
185725-3619.9~ & 26.49 & 10.29 & 0.11 & 185726-2641.9~v & 83.5 & 12.34 & 0.77 & 185727-2119.5~ & 103 & 13.15 & 0.60\\
185728-2048.3~ & 74.2 & 12.91 & 0.57 & 185728-2402.7~ & 73.3 & 12.81 & 0.59 & 185728-8211.5~ & 224 & 13.17 & 1.12\\
185732-3013.9~ & 71.1 & 12.64 & 0.68 & 185732-3443.5~ & 43.1 & 11.06 & 0.28 & 185732-3901.9~v & 113 & 11.16 & 0.18\\
185733-1329.5~ & 40.6 & 11.14 & 0.25 & 185733-2255.4~ & 40.5 & 12.27 & 0.40 & 185733-4957.0~ & 186 & 12.47 & 0.54\\
185735-4021.7~ & 208 & 12.83 & 0.47 & 185735-4528.5~v & 127 & 12.88 & 0.61 & 185737-0541.2~ & 34.42 & 12.27 & 0.27\\
185737-2837.7~ & 57.7 & 11.94 & 0.27 & 185737-3303.8~ & 134 & 9.46 & 0.13 & 185738-3526.9~ & 18.15 & 10.69 & 0.09\\
185740-6105.1~ & 135 & 12.98 & 0.79 & 185742-0756.9~ & 66.1 & 12.02 & 0.18 & 185742-3350.8~v & 154 & 11.27 & 1.38\\
185743-3617.2~ & 34.34 & 10.39 & 0.17 & 185746-1310.3~ & 28.89 & 10.86 & 0.14 & 185747-8225.2~ & 22.82 & 11.85 & 0.19\\
185748-3950.6~ & 260 & 13.39 & 0.50 & 185748-4318.6~ & 55.1 & 12.27 & 0.50 & 185750-0212.6~ & 49.2 & 11.49 & 0.17\\
185750-3132.2~ & 47.2 & 11.59 & 0.15 & 185750-3727.0~ & 81.6 & 11.70 & 1.10 & 185752-2053.7~v & 87.8 & 12.97 & 0.53\\
185752-7617.1~ & 35.1 & 12.22 & 0.14 & 185754-2034.3~v & 276 & 12.58 & 0.98 & 185755-4119.2~ & 388 & 12.67 & 0.69\\
185756-0045.4~ & 246 & 12.45 & 0.68 & 185756-0806.7~v & 227 & 11.83 & 1.74 & 185756-2652.1~v & 137 & 12.20 & 0.47\\
185757-3353.1~ & 19.81 & 10.60 & 0.12 & 185758-7150.9~v & 62.8 & 12.96 & 0.74 & 185800-2309.8~ & 23.90 & 12.24 & 0.36\\
185807-1030.2~ & 73.3 & 12.72 & 0.45 & 185809-2340.8~ & 631 & 11.06 & 0.85 & 185810-1613.0~ & 210 & 13.08 & 0.57\\
185811-2750.6~ & 27.08 & 11.12 & 0.19 & 185811-3829.5~ & 85.2 & 9.00 & 0.15 & 185811-4007.1~ & 55.6 & 11.14 & 0.39\\
185812-0657.2~ & 169 & 13.05 & 1.20 & 185812-3248.0~ & 102 & 11.79 & 0.28 & 185815-1406.9~v & 179 & 12.16 & 0.28\\
185816-1856.1~ & 78.1 & 10.21 & 0.23 & 185817-3543.8~ & 445 & 10.86 & 0.93 & 185817-3808.0~ & 148 & 12.38 & 1.06\\
185819-0050.3~ & 75.9 & 10.48 & 0.14 & 185819-2323.5~ & 29.06 & 11.74 & 0.15 & 185820-1654.6~ & 62.2 & 13.01 & 0.52\\
185820-2229.4~v & 197 & 12.12 & 1.51 & 185824-1620.8~ & 50.6 & 10.96 & 0.27 & 185824-2943.1~ & 32.40 & 10.80 & 0.12\\
185828-2503.4~ & 151 & 12.75 & 0.74 & 185829-1910.6~ & 178 & 8.85 & 0.23 & 185829-5826.5~ & 450 & 12.33 & 0.98\\
185832-2628.5~ & 25.62 & 11.22 & 0.15 & 185833-4535.7~ & 55.4 & 11.10 & 0.48 & 185834-7151.3~ & 88.0 & 10.56 & 0.23\\
185835-1707.2~ & 44.7 & 10.05 & 0.64 & 185835-2146.0~v & 128 & 12.88 & 0.51 & 185839-0841.3~ & 82.4 & 12.41 & 0.36\\
185839-2144.2~v & 106 & 12.81 & 0.62 & 185839-4145.8~ & 46.9 & 11.19 & 0.18 & 185840-2406.6~v & 90.9 & 12.23 & 1.35\\
185842-2323.4~ & 79.9 & 11.20 & 0.16 & 185843-1335.4~ & 26.84 & 10.21 & 0.13 & 185844-4307.6~ & 64.4 & 11.40 & 0.39\\
185845-2844.4~ & 51.5 & 12.14 & 0.24 & 185847-2548.2~ & 50.6 & 12.77 & 0.26 & 185847-2930.3~v & 25.70 & 9.71 & 0.16\\
185849-1035.7~ & 32.31 & 9.39 & 0.10 & 185851-2950.2~ & 73.3 & 10.97 & 0.42 & 185851-2951.6~ & 92.9 & 12.33 & 0.62\\
185852-2434.0~ & 192 & 13.13 & 0.47 & 185852-3322.4~ & 94.3 & 11.85 & 1.47 & 185853-3110.8~ & 60.3 & 11.61 & 0.42\\
185854-1002.1~ & 55.3 & 12.20 & 0.38 & 185856-0613.2~ & 28.41 & 10.65 & 0.06 & 185856-2643.6~ & 67.4 & 13.04 & 0.41\\
185859-4019.4~ & 69.3 & 12.29 & 0.43 & 185859-4939.5~v & 378 & 9.85 & 0.91 & 185901-6038.2~ & 166 & 12.94 & 1.50\\
185902-1412.3~ & 49.2 & 13.24 & 0.36 & 185905-2545.2~ & 64.2 & 13.29 & 0.51 & 185907-3159.9~ & 39.5 & 11.01 & 0.18\\
185908-1141.0~v & 161 & 11.44 & 1.33 & 185909-1331.9~ & 70.1 & 10.54 & 0.45 & 185911-3604.9~ & 48.0 & 11.04 & 0.19\\
185916-6415.5~ & 222 & 11.81 & 1.42 & 185918-0950.1~ & 57.4 & 11.58 & 0.24 & 185919-2020.2~v & 200 & 12.41 & 1.24\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
185920-4820.6~ & 46.6 & 11.97 & 0.24 & 185921-3744.9~ & 199 & 10.42 & 0.24 & 185923-3943.1~ & 52.1 & 11.41 & 0.32\\
185924-0806.6~ & 62.4 & 12.44 & 0.23 & 185925-2107.4~ & 135 & 13.30 & 0.53 & 185927-2843.1~ & 56.1 & 12.34 & 0.39\\
185927-4318.8~ & 231 & 12.29 & 0.33 & 185928-1024.0~ & 172 & 12.36 & 0.46 & 185929-4257.7~ & 24.34 & 10.04 & 0.17\\
185930-0640.6~ & 164 & 12.82 & 0.68 & 185934-5829.2~ & 28.31 & 11.63 & 0.25 & 185935-5016.9~ & 64.9 & 11.20 & 0.47\\
185936-0941.7~ & 50.8 & 11.43 & 0.26 & 185936-5325.8~ & 77.6 & 12.67 & 0.92 & 185937-1927.6~ & 66.6 & 11.26 & 0.36\\
185942-1352.2~v & 135 & 10.76 & 1.51 & 185942-1806.8~ & 151 & 13.34 & 0.73 & 185942-2342.5~v & 43.4 & 9.20 & 0.94\\
185942-2439.1~ & 20.12 & 10.49 & 0.10 & 185942-3936.5~ & 54.7 & 10.44 & 0.18 & 185943-6243.2~ & 45.9 & 12.41 & 0.27\\
185944-6213.1~ & 48.3 & 13.16 & 0.39 & 185945-2719.6~v & 109 & 12.49 & 1.80 & 185946-1335.2~v & 159 & 13.42 & 0.75\\
185947-1154.8~v & 87.6 & 12.70 & 0.43 & 185950-0723.8~ & 66.9 & 11.75 & 0.41 & 185950-2547.4~ & 67.5 & 12.44 & 0.70\\
185950-2629.5~ & 70.7 & 13.22 & 0.63 & 185953-1510.4~ & 194 & 13.05 & 0.52 & 185953-1707.4~ & 35.4 & 11.97 & 0.14\\
185956-1224.6~ & 59.0 & 12.05 & 0.20 & 185957-1932.5~ & 119 & 13.36 & 0.73 & 185959-2023.6~ & 62.8 & 12.73 & 0.37\\
185959-2137.5~ & 46.5 & 11.55 & 0.12 & 185959-2640.5~ & 85.2 & 11.42 & 0.18 & 190000-1859.7~ & 382 & 12.31 & 0.80\\
190003-1544.8~ & 40.9 & 8.97 & 0.15 & 190005-3419.0~ & 42.4 & 11.84 & 0.22 & 190008-1459.0~v & 114 & 11.52 & 0.82\\
190011-0417.9~ & 28.53 & 11.93 & 0.17 & 190012-0731.5~v & 79.6 & 12.67 & 0.62 & 190014-1506.0~ & 153 & 12.75 & 0.50\\
190015-4015.5~ & 46.3 & 12.21 & 0.18 & 190016-2350.0~ & 93.3 & 12.07 & 0.31 & 190019-6739.1~ & 135 & 12.52 & 1.36\\
190023-5338.9~ & 30.27 & 11.32 & 0.15 & 190024-4446.7~v & 39.2 & 11.35 & 0.15 & 190025-0802.0~ & 38.7 & 11.04 & 0.23\\
190025-3318.3~ & 48.9 & 12.21 & 0.24 & 190026-4200.3~v & 23.24 & 10.80 & 0.08 & 190028-1120.6~ & 38.5 & 12.63 & 0.29\\
190029-1131.9~ & 32.21 & 12.20 & 0.35 & 190031-4236.2~ & 21.43 & 10.80 & 0.07 & 190031-4441.6~ & 25.21 & 10.14 & 0.12\\
190036-4944.9~ & 299 & 13.09 & 0.86 & 190037-1705.9~ & 122 & 11.20 & 0.59 & 190038-0932.3~ & 27.82 & 10.79 & 0.17\\
190039-1136.6~ & 142 & 11.67 & 0.50 & 190042-0942.4~ & 187 & 11.44 & 0.28 & 190042-6115.4~ & 22.79 & 10.42 & 0.16\\
190045-1229.3~ & 41.5 & 12.68 & 0.27 & 190045-7719.0~ & 74.0 & 12.05 & 0.20 & 190046-1503.8~ & 57.3 & 11.00 & 0.36\\
190046-3857.2~ & 199 & 12.05 & 0.41 & 190050-2553.7~v & 417 & 11.95 & 0.83 & 190051-3943.7~ & 71.6 & 12.50 & 0.26\\
190051-4205.9~ & 35.4 & 11.60 & 0.14 & 190056-0721.6~ & 124 & 12.68 & 0.91 & 190056-1323.7~ & 55.7 & 11.57 & 0.14\\
190056-3544.0~ & 39.6 & 9.46 & 0.07 & 190057-0553.2~v & 57.0 & 12.81 & 0.45 & 190059-1953.1~ & 74.5 & 11.85 & 0.47\\
190059-3641.7~ & 263 & 10.37 & 0.38 & 190100-1826.0~v & 55.5 & 12.30 & 0.36 & 190100-2104.2~ & 65.3 & 11.66 & 0.14\\
190100-5145.9~ & 69.4 & 12.01 & 0.52 & 190100-5225.4~ & 70.0 & 12.73 & 0.39 & 190101-1916.0~ & 27.84 & 13.17 & 0.25\\
190101-3931.9~ & 77.6 & 12.17 & 0.56 & 190102-1055.0~v & 451 & 12.12 & 1.04 & 190104-1142.5~ & 108 & 12.48 & 0.44\\
190105-3235.7~ & 43.4 & 11.22 & 0.16 & 190107-4735.7~ & 224 & 13.45 & 0.78 & 190108-0958.9~ & 29.32 & 10.03 & 0.21\\
190109-1924.3~ & 68.0 & 12.92 & 0.39 & 190109-2200.1~?v & 119 & 7.82 & 6.05 & 190112-2738.9~v & 208 & 12.89 & 1.41\\
190112-4642.3~ & 536 & 11.48 & 0.55 & 190113-1928.0~ & 51.0 & 12.19 & 0.51 & 190114-1229.8~v & 262 & 13.42 & 1.03\\
190116-4437.9~ & 58.6 & 12.26 & 0.28 & 190117-3937.2~ & 19.89 & 10.65 & 0.09 & 190117-4532.2~ & 43.2 & 11.03 & 0.27\\
190118-1647.3~ & 33.10 & 11.89 & 0.20 & 190119-1619.4~ & 178 & 11.22 & 0.38 & 190119-2310.1~ & 46.7 & 10.87 & 0.23\\
190120-5137.7~ & 34.31 & 11.52 & 0.12 & 190122-3855.3~ & 54.8 & 12.19 & 0.16 & 190123-4708.0~ & 63.1 & 12.92 & 0.43\\
190124-2716.6~ & 26.21 & 12.18 & 0.23 & 190125-1601.3~ & 64.1 & 13.01 & 0.45 & 190126-1022.2~ & 169 & 12.80 & 0.51\\
190127-7128.3~ & 85.2 & 9.42 & 0.59 & 190131-2119.5~v & 54.8 & 13.60 & 0.97 & 190132-4651.6~ & 61.7 & 12.82 & 0.38\\
190133-1558.0~ & 305 & 12.62 & 1.33 & 190134-1347.6~ & 71.4 & 11.78 & 0.50 & 190136-1911.6~v & 82.1 & 11.24 & 0.40\\
190137-2203.0~ & 105 & 12.23 & 0.34 & 190137-2830.2~ & 48.9 & 11.46 & 0.24 & 190141-3847.7~ & 1.4405 & 12.67 & 0.30\\
190142-2412.8~ & 46.7 & 10.89 & 0.29 & 190144-5327.2~ & 44.4 & 12.46 & 0.37 & 190144-5420.4~ & 52.1 & 12.58 & 0.24\\
190145-0236.1~ & 134 & 12.45 & 0.41 & 190145-1401.1~ & 166 & 12.55 & 0.44 & 190147-2343.2~ & 236 & 10.22 & 1.59\\
190147-4830.1~ & 94.7 & 12.88 & 1.04 & 190148-2438.1~ & 45.9 & 12.30 & 0.31 & 190149-2521.7~ & 33.75 & 10.07 & 0.13\\
190149-4848.4~ & 74.3 & 12.93 & 0.61 & 190150-2147.3~ & 49.4 & 9.88 & 0.31 & 190150-3809.2~ & 382 & 11.40 & 0.38\\
190154-3657.2~v & 41.2 & 11.48 & 0.71 & 190154-4649.6~ & 51.5 & 10.59 & 0.32 & 190155-1451.3~ & 357 & 11.48 & 0.33\\
190156-1550.0~ & 212 & 11.83 & 0.27 & 190156-1946.6~ & 41.3 & 10.40 & 0.23 & 190156-4755.2~ & 382 & 12.02 & 0.73\\
190156-6345.6~ & 133 & 12.74 & 0.54 & 190157-3223.2~ & 58.2 & 11.58 & 0.38 & 190158-2126.6~ & 139 & 12.74 & 0.42\\
190159-0731.2~ & 31.09 & 9.44 & 0.11 & 190159-1420.2~ & 58.6 & 11.46 & 0.38 & 190159-3657.8~v & 550 & 11.56 & 0.43\\
190201-0644.2~ & 84.2 & 13.13 & 0.78 & 190203-8311.0~ & 29.73 & 11.47 & 0.12 & 190204-1424.5~ & 388 & 12.55 & 0.96\\
190204-1607.3~ & 43.2 & 10.71 & 0.10 & 190206-2653.5~v & 107 & 13.18 & 1.84 & 190207-1641.3~ & 56.2 & 11.44 & 0.25\\
190210-0720.8~ & 46.4 & 12.31 & 0.26 & 190212-2441.9~v & 124 & 12.05 & 0.78 & 190213-4256.6~ & 122 & 12.52 & 0.67\\
190214-1556.2~ & 27.68 & 10.50 & 0.12 & 190215-1400.5~ & 42.8 & 12.38 & 0.25 & 190216-0401.0~ & 71.9 & 11.07 & 0.20\\
190216-1815.8~ & 75.2 & 10.63 & 0.55 & 190217-2052.1~v & 44.4 & 11.42 & 0.26 & 190219-2232.7~ & 114 & 11.47 & 0.79\\
190220-0543.1~ & 24.95 & 11.32 & 0.13 & 190221-2610.6~ & 130 & 12.89 & 0.57 & 190223-0758.4~v & 304 & 11.38 & 0.73\\
190225-1556.5~ & 117 & 12.41 & 0.54 & 190225-5716.8~ & 142 & 11.42 & 0.34 & 190226-1627.7~ & 104 & 12.55 & 0.62\\
190231-1005.0~ & 46.6 & 12.74 & 0.40 & 190232-4022.8~ & 46.6 & 11.20 & 0.29 & 190233-2919.5~ & 46.2 & 11.06 & 0.35\\
190237-3817.1~ & 49.0 & 8.52 & 0.15 & 190237-5440.3~ & 23.48 & 10.86 & 0.10 & 190239-0419.3~ & 68.3 & 13.24 & 0.57\\
190239-2344.4~ & 57.4 & 11.88 & 0.43 & 190240-2919.6~ & 210 & 12.60 & 0.99 & 190240-4408.3~ & 28.74 & 12.33 & 0.17\\
190241-1339.2~ & 60.4 & 10.63 & 0.44 & 190245-1243.6~ & 26.28 & 10.44 & 0.10 & 190247-2212.7~ & 57.0 & 11.99 & 0.41\\
190249-6808.6~v & 288 & 11.74 & 0.79 & 190250-0956.6~v & 329 & 13.16 & 1.21 & 190251-2340.7~ & 265 & 12.81 & 0.87\\
190252-1108.5~ & 38.4 & 9.93 & 0.10 & 190254-3003.9~v & 250 & 12.58 & 1.56 & 190257-0459.8~ & 26.69 & 12.60 & 0.26\\
190257-4118.5~ & 77.6 & 12.68 & 0.47 & 190258-0644.3~ & 34.25 & 9.70 & 0.17 & 190259-1319.0~ & 64.8 & 11.87 & 0.25\\
190259-1342.2~ & 95.4 & 12.18 & 0.34 & 190305-4236.7~ & 41.0 & 12.61 & 0.21 & 190306-4718.0~ & 56.2 & 11.69 & 0.32\\
190310-2121.0~ & 96.4 & 13.33 & 0.56 & 190319-0813.6~ & 63.3 & 11.03 & 0.27 & 190319-0858.3~ & 235 & 12.50 & 0.55\\
190320-1101.4~ & 29.76 & 11.90 & 0.19 & 190321-0739.8~ & 61.6 & 12.23 & 0.39 & 190322-2310.2~v & 549 & 12.11 & 0.86\\
190322-3939.6~ & 175 & 12.26 & 0.42 & 190325-1527.6~ & 160 & 13.33 & 0.63 & 190325-4007.3~ & 308 & 11.94 & 0.54\\
190325-6145.7~ & 45.8 & 11.82 & 0.18 & 190327-0519.2~ & 160 & 13.40 & 0.52 & 190330-0214.5~ & 66.9 & 12.39 & 0.43\\
190330-2519.6~ & 48.5 & 13.05 & 0.37 & 190331-3420.0~ & 354 & 10.03 & 0.35 & 190333-1931.0~ & 277 & 12.75 & 0.56\\
190333-4040.7~v & 195 & 12.51 & 1.26 & 190335-1826.0~ & 58.1 & 12.03 & 0.25 & 190336-5529.3~ & 45.8 & 13.20 & 0.25\\
190338-4306.1~ & 20.12 & 11.10 & 0.12 & 190340-7210.6~ & 382 & 12.33 & 0.45 & 190341-2730.8~ & 28.16 & 11.04 & 0.15\\
190341-3157.8~ & 158 & 11.12 & 0.12 & 190342-0841.4~ & 31.98 & 11.83 & 0.29 & 190343-1435.5~ & 42.1 & 12.77 & 0.33\\
190343-1728.8~ & 85.8 & 11.56 & 0.50 & 190343-2031.0~ & 353 & 11.66 & 0.19 & 190344-1853.8~ & 29.08 & 11.59 & 0.17\\
190344-2242.8~v & 265 & 8.16 & 0.56 & 190345-4905.5~ & 49.6 & 12.23 & 0.27 & 190346-3036.7~ & 24.40 & 10.37 & 0.10\\
190350-4202.2~ & 190 & 12.14 & 0.23 & 190351-0733.1~ & 59.4 & 12.55 & 0.27 & 190352-0115.5~ & 147 & 10.19 & 0.09\\
190352-4212.2~ & 77.7 & 13.39 & 0.33 & 190353-2447.7~ & 54.3 & 11.87 & 0.22 & 190357-5048.4~ & 18.67 & 10.41 & 0.08\\
190359-2500.6~ & 46.6 & 10.64 & 0.14 & 190401-2057.2~ & 357 & 10.71 & 0.52 & 190401-3028.6~ & 108 & 9.68 & 0.23\\
190402-0841.9~ & 63.1 & 13.40 & 0.48 & 190402-1923.8~v & 187 & 11.58 & 0.33 & 190404-1153.5~ & 73.3 & 13.37 & 0.57\\
190406-1435.0~ & 183 & 10.53 & 0.13 & 190406-2509.8~ & 45.8 & 11.38 & 0.21 & 190408-1031.6~ & 66.3 & 9.75 & 0.22\\
190410-2055.2~ & 42.1 & 11.55 & 0.22 & 190410-3427.4~ & 63.0 & 12.81 & 1.14 & 190411-0515.4~ & 23.03 & 9.70 & 0.09\\
190411-2032.5~ & 39.3 & 11.88 & 0.26 & 190411-6941.6~ & 23.29 & 11.33 & 0.11 & 190412-1252.7~v & 247 & 12.47 & 0.75\\
190412-1633.2~ & 83.3 & 12.85 & 0.71 & 190415-2356.5~ & 54.2 & 11.56 & 0.49 & 190419-2727.3~ & 27.93 & 11.51 & 0.10\\
190419-4730.2~ & 150 & 11.35 & 0.99 & 190419-5518.0~ & 68.4 & 11.63 & 0.57 & 190421-3116.2~ & 276 & 12.30 & 0.62\\
190424-1553.1~v & 96.4 & 12.83 & 0.42 & 190424-2155.0~ & 100 & 11.74 & 0.48 & 190425-3934.7~ & 335 & 12.77 & 0.51\\
190427-0738.6~ & 219 & 12.44 & 0.33 & 190430-4154.7~ & 88.9 & 12.48 & 0.19 & 190433-1554.9~ & 451 & 11.28 & 0.63\\
190437-5725.7~v & 122 & 9.57 & 0.96 & 190438-1411.2~ & 67.9 & 11.64 & 0.21 & 190438-6813.6~ & 171 & 13.24 & 0.54\\
190439-2347.3~ & 62.2 & 12.43 & 0.32 & 190439-2608.3~v & 118 & 13.01 & 0.78 & 190441-2854.7~v & 234 & 12.06 & 0.38\\
190443-0815.7~ & 59.1 & 12.64 & 0.31 & 190443-1254.2~ & 53.7 & 12.39 & 0.44 & 190444-0616.5~ & 104 & 13.82 & 0.56\\
190445-1035.4~ & 322 & 13.18 & 0.63 & 190445-3434.1~ & 354 & 11.46 & 0.41 & 190449-1010.9~ & 124 & 13.07 & 0.61\\
190450-4354.7~ & 90.3 & 11.57 & 0.36 & 190454-1754.1~ & 40.7 & 12.52 & 0.20 & 190454-2352.7~ & 26.44 & 11.84 & 0.16\\
190455-4508.0~ & 51.8 & 11.79 & 0.19 & 190456-0847.5~ & 50.2 & 12.98 & 0.38 & 190456-1551.9~ & 72.3 & 13.21 & 0.63\\
190456-1735.8~ & 69.6 & 10.78 & 0.30 & 190456-5125.6~ & 50.1 & 10.77 & 0.10 & 190457-7235.4~ & 49.5 & 11.72 & 0.20\\
190500-0844.2~ & 280 & 11.75 & 0.61 & 190501-4412.9~ & 44.9 & 9.93 & 0.30 & 190505-1911.0~ & 94.6 & 11.83 & 0.50\\
190507-1517.9~ & 21.91 & 10.81 & 0.12 & 190508-1641.9~ & 109 & 9.47 & 0.24 & 190512-0531.7~ & 81.8 & 11.20 & 0.67\\
190513-1450.2~ & 39.6 & 12.05 & 0.16 & 190513-3606.1~ & 79.9 & 12.28 & 0.35 & 190515-4357.5~ & 58.5 & 13.31 & 0.35\\
190521-6204.6~ & 28.14 & 10.18 & 0.15 & 190527-2632.3~ & 84.9 & 13.02 & 0.51 & 190528-0837.0~ & 57.4 & 12.40 & 0.33\\
190531-2336.0~ & 73.9 & 12.77 & 0.63 & 190532-3941.6~ & 28.48 & 12.40 & 0.20 & 190535-1133.3~ & 45.3 & 9.44 & 0.09\\
190539-5108.7~ & 25.02 & 11.46 & 0.12 & 190540-0909.9~ & 40.5 & 10.10 & 0.12 & 190543-2523.9~ & 91.2 & 11.57 & 0.19\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
190543-3325.1~ & 47.9 & 11.27 & 0.45 & 190544-3312.5~ & 64.4 & 12.27 & 0.95 & 190545-3543.9~ & 451 & 11.26 & 0.32\\
190545-4057.5~ & 76.8 & 11.15 & 0.42 & 190548-3644.3~ & 90.7 & 12.62 & 0.92 & 190548-5346.2~ & 42.3 & 9.32 & 0.14\\
190548-7031.5~ & 44.4 & 10.02 & 0.23 & 190550-2227.8~ & 89.3 & 12.33 & 0.49 & 190550-2624.7~ & 66.4 & 12.49 & 0.46\\
190550-6613.4~ & 189 & 11.57 & 0.30 & 190553-4234.4~ & 93.0 & 11.91 & 0.22 & 190553-4728.1~ & 344 & 10.59 & 0.60\\
190556-1926.7~v & 72.1 & 11.70 & 0.41 & 190558-1345.6~ & 71.3 & 9.73 & 0.35 & 190558-6006.5~v & 20.28 & 8.86 & 0.11\\
190559-2109.4~ & 81.1 & 12.50 & 0.40 & 190602-1512.6~ & 33.37 & 11.65 & 0.21 & 190602-4714.6~v & 71.2 & 10.68 & 0.49\\
190603-1753.9~ & 23.19 & 11.55 & 0.20 & 190604-1749.5~ & 67.7 & 12.43 & 0.84 & 190604-7227.1~ & 89.7 & 12.82 & 0.56\\
190605-2614.9~ & 21.89 & 8.50 & 0.12 & 190605-5012.4~ & 102 & 12.57 & 0.39 & 190606-0112.2~v & 149 & 12.79 & 0.70\\
190609-3310.1~ & 97.8 & 12.15 & 0.41 & 190611-4909.5~ & 23.08 & 11.26 & 0.16 & 190613-3036.2~ & 50.8 & 12.28 & 0.40\\
190613-3555.3~ & 122 & 11.07 & 0.58 & 190613-6430.8~ & 58.7 & 12.86 & 0.54 & 190614-1406.8~ & 43.5 & 13.08 & 0.30\\
190614-3407.0~ & 65.8 & 11.36 & 0.25 & 190614-7414.0~ & 21.11 & 12.06 & 0.13 & 190615-1910.4~ & 122 & 12.30 & 0.85\\
190618-4239.7~ & 60.2 & 13.00 & 0.73 & 190620-2802.3~ & 50.8 & 10.98 & 0.27 & 190622-4952.7~ & 76.7 & 12.04 & 0.88\\
190623-3114.1~v & 184 & 13.22 & 0.73 & 190625-3910.6~ & 30.13 & 11.13 & 0.21 & 190627-4052.4~v & 155 & 11.35 & 0.54\\
190629-2100.4~ & 331 & 12.71 & 0.61 & 190630-1247.5~ & 39.3 & 11.23 & 0.15 & 190630-1606.8~ & 95.6 & 13.46 & 0.44\\
190632-2258.9~ & 52.9 & 12.27 & 0.40 & 190632-3241.6~ & 255 & 11.00 & 0.44 & 190634-0013.2~ & 156 & 12.26 & 0.48\\
190634-3413.5~ & 284 & 12.75 & 0.78 & 190635-0719.0~ & 117 & 11.94 & 0.32 & 190636-0835.5~ & 335 & 13.15 & 1.23\\
190636-1837.8~ & 177 & 12.65 & 1.21 & 190636-2438.3~ & 102 & 10.44 & 0.18 & 190637-3123.3~v & 129 & 11.93 & 0.77\\
190639-0828.9~ & 18.26 & 9.96 & 0.09 & 190640-1623.9~ & 1510 & 10.89 & 1.38 & 190642-0241.1~ & 47.4 & 13.08 & 0.48\\
190642-1446.3~ & 182 & 12.12 & 0.42 & 190642-2727.4~ & 182 & 13.02 & 0.51 & 190643-0102.9~ & 234 & 9.93 & 0.14\\
190645-1401.9~ & 56.1 & 13.10 & 0.56 & 190645-5642.5~ & 31.13 & 11.82 & 0.19 & 190647-1933.7~ & 55.4 & 12.87 & 0.49\\
190647-2759.7~ & 171 & 13.10 & 0.71 & 190650-5229.7~v & 96.9 & 10.93 & 1.25 & 190651-0829.4~ & 36.8 & 12.21 & 0.19\\
190653-1356.6~ & 48.9 & 11.89 & 0.39 & 190653-4626.8~ & 55.0 & 10.12 & 0.22 & 190654-0953.0~ & 68.4 & 10.26 & 0.33\\
190659-4018.7~v & 61.0 & 11.40 & 0.33 & 190700-2402.0~ & 111 & 12.70 & 0.57 & 190702-1511.3~ & 53.3 & 12.60 & 0.18\\
190702-2322.4~ & 25.18 & 11.16 & 0.13 & 190702-6111.7~ & 45.8 & 12.23 & 0.29 & 190703-7449.1~ & 80.0 & 12.35 & 0.48\\
190706-0450.9~ & 28.23 & 11.41 & 0.16 & 190707-5016.1~ & 83.8 & 12.07 & 0.30 & 190709-3907.9~v & 131 & 9.26 & 0.43\\
190710-1953.2~ & 190 & 12.64 & 0.66 & 190711-2700.6~ & 86.1 & 13.11 & 1.05 & 190713-0218.7~ & 66.1 & 12.89 & 0.57\\
190714-0718.9~v & 118 & 13.28 & 1.12 & 190715-0248.7~ & 69.1 & 11.99 & 0.14 & 190715-1812.0~ & 69.6 & 11.14 & 0.14\\
190716-2004.4~ & 99.9 & 11.51 & 0.36 & 190721-0019.6~ & 110 & 13.00 & 0.48 & 190723-0636.7~ & 88.5 & 11.80 & 0.14\\
190723-2549.1~ & 382 & 13.00 & 0.57 & 190728-4024.1~ & 34.87 & 11.22 & 0.25 & 190731-2539.4~ & 186 & 12.69 & 0.86\\
190732-1659.1~ & 110 & 12.71 & 0.69 & 190732-3908.5~ & 36.8 & 11.39 & 0.11 & 190733-2809.5~v & 173 & 11.80 & 0.61\\
190736-2832.9~ & 188 & 12.92 & 0.69 & 190737-6041.6~ & 52.7 & 11.67 & 0.31 & 190738-1408.8~v & 94.9 & 12.33 & 0.39\\
190740-0209.2~ & 45.1 & 11.32 & 0.16 & 190740-1535.0~ & 190 & 11.68 & 0.52 & 190740-4059.7~ & 171 & 12.80 & 0.46\\
190742-2502.4~v & 48.4 & 13.20 & 0.70 & 190742-2926.2~ & 26.66 & 11.23 & 0.36 & 190742-4834.5~v & 145 & 9.31 & 0.80\\
190743-4329.7~ & 64.9 & 12.34 & 0.37 & 190744-2634.2~ & 36.2 & 11.68 & 0.30 & 190744-3858.4~ & 69.6 & 13.32 & 0.39\\
190746-0800.6~ & 1045 & 11.29 & 0.53 & 190746-1522.7~ & 224 & 12.18 & 1.26 & 190746-4132.9~v & 172 & 11.40 & 0.97\\
190746-4831.1~ & 15.85 & 9.54 & 0.07 & 190747-0958.6~ & 43.1 & 11.85 & 0.19 & 190747-8016.8~ & 182 & 13.21 & 0.92\\
190750-2648.7~ & 79.6 & 12.16 & 0.31 & 190751-0630.5~ & 153 & 12.87 & 0.47 & 190753-0241.9~ & 30.36 & 12.12 & 0.15\\
190754-4213.7~ & 43.1 & 12.04 & 0.37 & 190757-3201.8~ & 32.95 & 9.35 & 0.13 & 190757-6007.0~ & 363 & 10.98 & 0.17\\
190800-0125.8~ & 27.75 & 10.24 & 0.12 & 190800-1649.9~ & 121 & 12.76 & 0.49 & 190809-1539.8~ & 44.7 & 11.47 & 0.29\\
190810-6632.0~ & 55.6 & 12.51 & 0.29 & 190812-3129.3~ & 58.7 & 12.43 & 0.37 & 190815-2636.4~ & 84.2 & 12.73 & 0.57\\
190817-3937.1~ & 23.51 & 10.89 & 0.13 & 190818-3508.0~ & 127 & 10.77 & 0.54 & 190819-0816.0~ & 52.7 & 11.77 & 0.21\\
190819-3843.7~ & 113 & 12.75 & 0.52 & 190820-1522.0~v & 151 & 13.12 & 1.31 & 190821-0343.0~ & 49.8 & 13.52 & 0.40\\
190821-1701.9~ & 247 & 12.58 & 0.74 & 190821-2042.2~ & 137 & 12.99 & 0.48 & 190821-3049.6~ & 133 & 11.35 & 0.23\\
190822-1711.6~ & 161 & 12.35 & 1.95 & 190822-2545.4~ & 27.37 & 12.60 & 0.29 & 190822-4548.8~ & 34.01 & 10.27 & 0.08\\
190824-4841.0~ & 293 & 9.12 & 0.09 & 190825-6140.8~ & 24.06 & 10.14 & 0.16 & 190826-0816.8~ & 60.7 & 11.35 & 0.45\\
190826-2427.2~v & 85.9 & 12.80 & 0.52 & 190828-1308.5~ & 45.5 & 11.27 & 0.14 & 190828-4738.3~ & 244 & 12.96 & 0.81\\
190832-3514.4~ & 451 & 12.97 & 0.76 & 190832-4054.8~ & 18.63 & 10.11 & 0.08 & 190832-5228.0~ & 472 & 12.79 & 1.15\\
190833-1755.2~ & 52.6 & 11.97 & 0.18 & 190833-2045.2~ & 327 & 12.63 & 1.82 & 190833-2559.4~ & 127 & 12.11 & 0.44\\
190834-2814.5~ & 248 & 11.33 & 0.30 & 190835-3848.7~ & 147 & 12.89 & 1.48 & 190835-3917.6~ & 42.1 & 11.95 & 0.17\\
190837-1801.4~ & 17.09 & 11.79 & 0.25 & 190839-2247.8~ & 193 & 13.18 & 0.94 & 190840-4145.1~ & 82.5 & 11.01 & 0.77\\
190840-4524.4~ & 64.0 & 11.87 & 0.20 & 190840-4726.7~ & 248 & 11.93 & 0.31 & 190842-4322.1~ & 350 & 13.01 & 0.46\\
190843-3938.2~ & 51.4 & 11.08 & 0.24 & 190844-0126.9~ & 81.0 & 13.55 & 0.67 & 190844-1211.0~ & 180 & 12.79 & 0.33\\
190844-2037.1~ & 128 & 12.59 & 0.69 & 190845-3343.4~ & 34.72 & 10.04 & 0.29 & 190845-6716.6~ & 67.3 & 10.74 & 0.24\\
190847-1403.2~ & 135 & 12.37 & 1.00 & 190848-2959.2~ & 64.9 & 12.44 & 0.48 & 190851-1259.5~ & 86.0 & 12.97 & 0.29\\
190851-4633.9~ & 87.5 & 13.06 & 0.51 & 190852-0918.1~ & 68.5 & 11.59 & 0.68 & 190854-1628.6~v & 216 & 12.16 & 0.85\\
190854-4048.9~ & 41.0 & 11.74 & 0.19 & 190856-1657.6~ & 56.8 & 11.64 & 0.26 & 190900-6204.0~ & 128 & 12.16 & 0.70\\
190901-4637.3~ & 66.4 & 12.43 & 0.48 & 190903-0754.5~ & 70.1 & 12.10 & 0.34 & 190904-2452.0~ & 60.3 & 12.87 & 0.71\\
190905-0736.0~ & 53.1 & 13.17 & 0.45 & 190907-3944.1~ & 270 & 10.51 & 0.33 & 190908-0143.6~ & 328 & 11.51 & 0.64\\
190908-2243.7~ & 173 & 11.80 & 0.28 & 190910-0954.8~ & 38.1 & 12.81 & 0.27 & 190911-2138.0~ & 103 & 12.61 & 0.46\\
190912-4434.4~ & 338 & 12.12 & 0.21 & 190915-3231.0~ & 324 & 12.76 & 0.51 & 190915-5106.6~ & 25.02 & 9.89 & 0.11\\
190917-1502.6~ & 108 & 10.85 & 0.80 & 190918-4835.8~ & 163 & 9.67 & 0.41 & 190920-1814.6~ & 33.26 & 11.78 & 0.26\\
190921-1436.9~ & 144 & 11.81 & 0.42 & 190922-5417.1~ & 1.1130 & 10.26 & 0.09 & 190924-2409.3~ & 187 & 12.26 & 0.26\\
190929-1745.7~ & 45.0 & 11.89 & 0.24 & 190935-2433.1~ & 44.6 & 11.45 & 0.76 & 190935-4111.9~ & 24.06 & 11.35 & 0.12\\
190936-4722.6~ & 46.9 & 11.33 & 0.16 & 190937-3701.5~v & 56.1 & 11.68 & 0.24 & 190938-1901.8~ & 26.70 & 12.72 & 0.26\\
190940-3125.0~v & 71.3 & 9.93 & 0.38 & 190941-2925.9~ & 21.65 & 10.77 & 0.12 & 190945-1644.4~ & 23.08 & 11.17 & 0.12\\
190946-3124.2~v & 248 & 11.77 & 0.16 & 190947-5622.1~ & 55.6 & 12.31 & 0.55 & 190948-0754.2~ & 405 & 12.46 & 0.58\\
190949-2601.1~ & 21.99 & 10.06 & 0.09 & 190953-0902.9~ & 161 & 13.22 & 0.65 & 190953-7644.4~ & 190 & 12.99 & 1.42\\
190954-1427.1~ & 32.81 & 11.18 & 0.15 & 190957-2156.7~ & 65.7 & 12.97 & 0.45 & 190958-1531.5~ & 199 & 11.73 & 0.53\\
190959-4155.7~ & 42.3 & 10.88 & 0.18 & 191000-2638.5~v & 145 & 11.52 & 1.48 & 191002-1527.9~ & 135 & 11.61 & 0.67\\
191005-3124.8~ & 115 & 12.11 & 1.30 & 191006-3805.1~ & 400 & 12.81 & 0.51 & 191008-5616.9~ & 40.9 & 10.49 & 0.14\\
191008-5618.8~ & 75.3 & 12.80 & 0.38 & 191009-0021.9~v & 280 & 12.28 & 0.32 & 191009-0856.4~ & 119 & 13.29 & 0.98\\
191009-2356.2~ & 147 & 12.57 & 0.49 & 191012-2029.7~v & 332 & 11.96 & 2.17 & 191013-1233.4~ & 183 & 11.18 & 0.18\\
191013-1822.1~ & 331 & 12.85 & 0.52 & 191014-0749.9~ & 25.62 & 12.94 & 0.21 & 191014-5007.0~ & 25.45 & 13.54 & 0.44\\
191016-1530.6~ & 66.0 & 12.61 & 0.50 & 191016-3532.2~ & 106 & 11.46 & 0.58 & 191017-2417.0~ & 78.8 & 13.19 & 0.63\\
191018-2146.5~ & 221 & 11.81 & 0.57 & 191020-1617.9~ & 36.0 & 9.31 & 0.13 & 191020-2230.3~ & 187 & 11.97 & 0.25\\
191020-2616.2~ & 33.54 & 11.52 & 0.10 & 191023-1815.0~v & 120 & 13.59 & 1.71 & 191023-4919.2~ & 44.6 & 11.21 & 0.11\\
191024-2750.9~ & 293 & 12.32 & 1.07 & 191025-2039.8~ & 31.95 & 11.28 & 0.17 & 191026-1519.3~ & 66.7 & 11.43 & 0.34\\
191027-3832.3~ & 444 & 12.55 & 0.47 & 191027-5845.6~ & 89.8 & 11.23 & 0.38 & 191028-1640.9~ & 116 & 12.70 & 0.28\\
191029-3120.4~ & 61.4 & 12.93 & 0.64 & 191030-0506.4~ & 94.3 & 11.39 & 0.36 & 191031-6505.3~ & 263 & 12.11 & 0.39\\
191033-1805.8~ & 99.8 & 12.12 & 0.38 & 191037-2658.4~ & 21.56 & 10.51 & 0.10 & 191039-1215.0~v & 191 & 13.13 & 1.27\\
191039-1505.2~v & 50.8 & 12.08 & 0.27 & 191041-1057.8~ & 76.8 & 12.06 & 0.31 & 191041-1421.6~ & 56.7 & 12.75 & 0.47\\
191046-1739.7~ & 139 & 13.27 & 1.46 & 191049-3157.0~ & 40.6 & 11.58 & 0.26 & 191050-1630.3~ & 35.1 & 9.43 & 0.19\\
191051-2355.3~v & 192 & 12.86 & 2.15 & 191054-5214.1~ & 67.7 & 11.91 & 0.66 & 191056-0608.9~ & 117 & 13.30 & 0.46\\
191056-6629.2~ & 513 & 11.56 & 0.80 & 191103-0629.9~ & 60.2 & 12.79 & 0.51 & 191104-1446.5~ & 52.7 & 13.39 & 0.46\\
191104-1734.6~ & 33.59 & 11.34 & 0.13 & 191106-1657.2~ & 36.1 & 10.88 & 0.13 & 191106-3316.5~ & 63.9 & 12.40 & 0.49\\
191107-3308.7~ & 40.6 & 11.60 & 0.27 & 191111-1801.9~ & 83.3 & 12.38 & 0.36 & 191111-2913.3~v & 83.2 & 11.71 & 1.36\\
191112-2651.7~ & 332 & 12.81 & 0.45 & 191112-4726.7~ & 75.2 & 12.14 & 0.32 & 191114-4740.2~ & 33.83 & 12.15 & 0.21\\
191115-1330.4~v & 67.4 & 13.64 & 0.84 & 191117-3358.2~v & 273 & 12.02 & 0.46 & 191118-3600.7~ & 109 & 11.72 & 0.64\\
191119-1737.4~ & 43.6 & 12.70 & 0.31 & 191122-2413.7~ & 40.6 & 12.15 & 0.25 & 191124-3442.2~ & 60.0 & 11.49 & 0.32\\
191124-7615.6~ & 42.2 & 12.12 & 0.23 & 191128-0703.4~ & 44.4 & 10.86 & 0.16 & 191128-1051.4~ & 22.75 & 11.54 & 0.17\\
191128-3210.2~ & 242 & 11.62 & 0.53 & 191129-1419.8~ & 24.13 & 10.26 & 0.09 & 191129-3130.7~ & 159 & 13.36 & 0.86\\
191130-0927.5~ & 29.56 & 10.04 & 0.18 & 191130-1945.4~ & 44.5 & 11.59 & 0.29 & 191130-2159.9~ & 69.0 & 10.13 & 0.39\\
191133-1726.4~ & 40.3 & 11.98 & 0.29 & 191133-3259.8~ & 71.3 & 12.46 & 0.43 & 191135-2929.2~ & 74.0 & 13.52 & 0.52\\
191136-2007.7~v & 353 & 11.87 & 0.68 & 191136-3510.8~ & 354 & 12.43 & 0.54 & 191138-0425.1~ & 99.0 & 13.01 & 0.38\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
191140-0016.4~ & 70.9 & 12.36 & 0.43 & 191141-1008.3~v & 227 & 13.16 & 0.83 & 191141-5741.1~ & 252 & 11.31 & 0.18\\
191142-4807.4~ & 91.5 & 13.13 & 0.65 & 191143-0701.4~ & 65.9 & 10.98 & 0.24 & 191143-1127.8~ & 228 & 12.28 & 0.65\\
191143-3118.4~v & 613 & 12.67 & 0.57 & 191145-1943.7~v & 141 & 11.45 & 0.45 & 191147-1154.4~ & 25.18 & 10.92 & 0.17\\
191148-2416.8~ & 45.3 & 12.00 & 0.20 & 191148-2713.7~ & 55.5 & 11.06 & 0.14 & 191148-3850.1~ & 20.16 & 11.03 & 0.09\\
191150-2017.7~ & 79.3 & 9.50 & 0.63 & 191150-4349.0~ & 38.4 & 12.88 & 0.40 & 191152-1111.1~ & 293 & 12.71 & 1.17\\
191152-5141.3~ & 50.6 & 10.92 & 0.24 & 191153-1627.0~ & 314 & 10.99 & 0.40 & 191153-1727.6~ & 129 & 13.23 & 0.67\\
191155-1710.6~ & 252 & 12.48 & 0.60 & 191156-1258.4~ & 94.5 & 11.47 & 0.43 & 191156-1443.1~ & 363 & 12.82 & 0.58\\
191156-1941.4~v & 78.9 & 9.40 & 0.34 & 191159-2734.1~ & 111 & 13.39 & 0.47 & 191159-5300.4~ & 25.26 & 11.64 & 0.15\\
191200-4127.7~ & 132 & 12.74 & 0.41 & 191202-1142.1~ & 27.66 & 9.86 & 0.13 & 191202-1556.7~ & 318 & 13.09 & 0.47\\
191202-1834.4~ & 94.9 & 11.47 & 0.51 & 191203-0805.4~ & 74.0 & 12.99 & 0.67 & 191205-6023.1~ & 51.1 & 11.12 & 0.18\\
191206-1327.5~ & 387 & 11.40 & 1.03 & 191207-1049.1~ & 105 & 13.34 & 0.73 & 191208-4554.6~ & 45.0 & 11.89 & 0.15\\
191209-0420.0~ & 56.6 & 11.15 & 0.28 & 191209-1426.4~ & 37.3 & 12.06 & 0.15 & 191210-3303.1~ & 174 & 11.87 & 1.00\\
191211-6116.4~v & 159 & 10.87 & 0.99 & 191214-1411.4~ & 188 & 12.59 & 0.24 & 191216-0008.5~ & 26.12 & 11.23 & 0.19\\
191216-1617.7~ & 25.89 & 9.04 & 0.11 & 191217-1646.1~v & 78.1 & 12.54 & 0.56 & 191217-2719.5~ & 87.7 & 12.79 & 0.64\\
191218-0148.3~ & 195 & 12.23 & 1.19 & 191221-1733.9~ & 31.15 & 11.44 & 0.16 & 191223-0051.3~ & 27.30 & 11.89 & 0.32\\
191228-1651.5~ & 49.0 & 11.80 & 0.21 & 191228-2457.3~ & 48.9 & 10.11 & 0.16 & 191233-1014.7~ & 108 & 12.38 & 1.26\\
191235-2306.1~v & 363 & 11.91 & 1.74 & 191235-6637.3~ & 33.83 & 10.35 & 0.20 & 191236-1611.1~ & 54.1 & 13.02 & 0.37\\
191236-3431.5~ & 54.0 & 11.01 & 0.20 & 191239-2439.6~ & 115 & 13.23 & 0.49 & 191244-3035.1~ & 32.58 & 11.86 & 0.23\\
191244-4409.6~ & 96.8 & 11.21 & 0.09 & 191248-2411.5~ & 60.0 & 12.76 & 0.33 & 191249-2431.5~ & 75.3 & 13.45 & 0.55\\
191250-3848.6~ & 236 & 12.26 & 0.32 & 191253-1911.8~ & 45.8 & 13.14 & 0.29 & 191254-0417.5~ & 69.0 & 12.71 & 0.47\\
191255-1424.1~ & 89.6 & 12.82 & 0.35 & 191255-2008.2~ & 51.6 & 12.59 & 0.38 & 191255-2052.6~ & 70.4 & 12.83 & 0.30\\
191256-2406.4~ & 196 & 12.48 & 0.51 & 191259-4033.0~ & 169 & 11.96 & 0.25 & 191301-1855.8~ & 132 & 12.33 & 0.65\\
191303-4147.4~ & 47.2 & 10.71 & 0.15 & 191304-1518.9~v & 132 & 12.01 & 1.14 & 191304-1701.5~ & 23.72 & 11.03 & 0.14\\
191304-5238.8~ & 166 & 11.90 & 0.38 & 191306-0651.6~ & 328 & 11.04 & 0.29 & 191307-3136.1~ & 72.7 & 11.47 & 0.19\\
191308-1344.1~ & 691 & 12.93 & 0.61 & 191311-1042.8~ & 192 & 12.72 & 0.92 & 191311-2643.9~ & 23.96 & 11.20 & 0.11\\
191312-0934.5~ & 153 & 12.79 & 0.31 & 191312-2429.8~ & 64.5 & 12.67 & 0.32 & 191318-1815.8~ & 62.8 & 11.11 & 0.17\\
191318-2600.7~ & 39.3 & 10.89 & 0.14 & 191318-3138.9~ & 35.7 & 11.65 & 0.38 & 191321-1154.2~ & 51.8 & 13.14 & 0.67\\
191323-6830.6~ & 58.6 & 12.37 & 0.31 & 191326-1350.7~ & 97.4 & 11.77 & 0.33 & 191326-2919.0~ & 333 & 12.32 & 1.29\\
191327-2831.0~v & 199 & 12.59 & 1.34 & 191328-2705.2~ & 39.1 & 10.54 & 0.08 & 191330-5542.8~ & 46.2 & 11.66 & 0.26\\
191331-1746.7~ & 156 & 12.78 & 0.49 & 191334-1807.7~ & 365 & 11.97 & 0.39 & 191335-0645.7~ & 249 & 12.21 & 0.54\\
191337-6508.1~ & 350 & 12.42 & 0.31 & 191338-3950.8~ & 37.3 & 11.24 & 0.09 & 191341-4037.7~v & 163 & 12.21 & 0.38\\
191341-4734.8~ & 229 & 9.40 & 0.10 & 191343-2643.2~ & 84.3 & 12.70 & 0.26 & 191344-3244.7~ & 49.5 & 11.74 & 0.22\\
191347-0644.8~ & 28.57 & 10.61 & 0.25 & 191347-2027.3~ & 14.66 & 10.56 & 0.22 & 191347-3332.9~v & 128 & 12.56 & 0.60\\
191349-0529.9~v & 175 & 11.02 & 0.26 & 191349-0650.3~ & 45.8 & 12.45 & 0.40 & 191349-0950.7~ & 79.5 & 12.78 & 0.97\\
191350-1114.0~ & 23.48 & 11.33 & 0.15 & 191352-1453.5~ & 44.2 & 12.44 & 0.21 & 191353-1115.2~ & 63.6 & 12.21 & 0.32\\
191354-1851.7~v & 184 & 9.19 & 1.03 & 191354-6239.0~ & 23.53 & 11.39 & 0.15 & 191357-4560.0~v & 97.9 & 9.49 & 0.24\\
191358-1431.3~ & 42.2 & 10.91 & 0.13 & 191359-1553.0~v & 259 & 12.01 & 1.50 & 191400-0723.4~ & 118 & 13.15 & 0.76\\
191400-1705.9~ & 38.4 & 11.98 & 0.17 & 191400-3513.3~ & 75.0 & 12.05 & 0.36 & 191407-1209.6~ & 77.6 & 13.04 & 0.44\\
191407-2227.5~ & 332 & 13.04 & 0.58 & 191408-2300.5~ & 102 & 11.24 & 0.16 & 191410-2427.0~ & 331 & 12.36 & 0.75\\
191411-0933.9~ & 42.1 & 10.68 & 0.15 & 191415-3326.1~ & 61.8 & 13.37 & 0.56 & 191417-1701.4~ & 30.45 & 10.21 & 0.19\\
191417-2030.2~ & 30.49 & 10.42 & 0.09 & 191418-0304.9~ & 252 & 12.77 & 0.59 & 191418-2634.3~ & 27.45 & 9.43 & 0.11\\
191418-2807.6~ & 45.9 & 10.92 & 0.23 & 191422-1445.1~v & 165 & 13.09 & 0.75 & 191425-4109.0~ & 32.31 & 11.44 & 0.13\\
191426-3110.0~ & 363 & 12.28 & 0.47 & 191427-1849.5~v & 104 & 12.13 & 1.67 & 191428-2809.9~ & 58.9 & 13.20 & 0.46\\
191430-1235.1~v & 165 & 12.93 & 0.72 & 191432-3343.1~ & 17.40 & 8.27 & 0.05 & 191433-5915.2~ & 199 & 12.45 & 1.04\\
191436-1947.0~ & 28.01 & 10.15 & 0.20 & 191437-2624.8~ & 224 & 11.66 & 0.20 & 191437-3946.2~ & 55.2 & 12.77 & 0.27\\
191438-6115.7~v & 56.0 & 11.65 & 0.76 & 191440-2253.3~ & 91.0 & 12.38 & 0.35 & 191440-2543.0~ & 132 & 10.30 & 0.54\\
191441-1855.5~ & 68.5 & 11.63 & 0.55 & 191441-2636.1~ & 51.7 & 11.87 & 0.30 & 191441-3236.7~ & 25.57 & 9.90 & 0.15\\
191442-0142.7~ & 30.31 & 10.69 & 0.11 & 191442-0905.9~ & 24.28 & 10.55 & 0.11 & 191445-0956.1~ & 131 & 12.26 & 0.59\\
191447-2116.3~ & 170 & 12.93 & 1.22 & 191447-2621.8~ & 62.2 & 12.49 & 0.32 & 191449-1632.5~ & 883 & 11.59 & 0.94\\
191449-4209.7~ & 20.36 & 12.15 & 0.15 & 191450-0823.7~ & 33.59 & 9.44 & 0.07 & 191450-1002.9~ & 63.4 & 13.02 & 0.58\\
191451-5843.0~ & 45.4 & 10.87 & 0.21 & 191452-4202.3~ & 37.6 & 11.17 & 0.16 & 191454-1051.0~ & 33.37 & 11.83 & 0.19\\
191454-2921.9~ & 85.3 & 11.88 & 0.23 & 191456-1810.7~ & 43.4 & 11.12 & 0.15 & 191459-5857.7~ & 94.5 & 13.02 & 0.41\\
191503-0318.2~ & 91.6 & 11.00 & 0.25 & 191503-0328.8~ & 42.3 & 11.68 & 0.25 & 191504-3411.7~ & 60.0 & 12.91 & 0.49\\
191506-6150.3~ & 23.42 & 11.56 & 0.13 & 191507-4034.5~ & 32.99 & 10.91 & 0.10 & 191508-5014.3~ & 37.0 & 9.49 & 0.12\\
191510-5949.8~ & 44.7 & 11.26 & 0.26 & 191511-6937.3~v & 207 & 12.91 & 1.22 & 191512-1020.0~ & 60.5 & 10.09 & 0.20\\
191517-1833.1~ & 29.02 & 11.37 & 0.12 & 191518-2110.5~ & 46.5 & 12.70 & 0.36 & 191522-1406.1~ & 33.37 & 11.07 & 0.16\\
191522-3036.1~ & 39.8 & 12.20 & 0.25 & 191525-4144.9~ & 22.62 & 9.77 & 0.10 & 191528-3454.7~ & 130 & 10.35 & 0.08\\
191529-3025.7~ & 397 & 12.96 & 0.92 & 191531-5346.1~ & 19.71 & 10.91 & 0.08 & 191533-1550.8~ & 58.7 & 12.36 & 0.38\\
191535-0902.0~ & 142 & 12.22 & 0.37 & 191541-1338.8~ & 72.8 & 12.98 & 0.48 & 191543-1140.1~ & 27.68 & 11.11 & 0.10\\
191549-1418.7~ & 55.0 & 12.35 & 0.22 & 191549-3152.7~ & 72.8 & 12.97 & 0.50 & 191550-0128.2~v & 168 & 12.47 & 0.66\\
191550-2525.6~ & 26.56 & 12.33 & 0.41 & 191551-0825.2~ & 50.1 & 10.22 & 0.07 & 191552-1615.1~ & 152 & 12.80 & 0.31\\
191554-4916.0~ & 23.25 & 11.57 & 0.16 & 191557-7542.6~ & 62.0 & 10.20 & 0.19 & 191559-2312.3~ & 204 & 11.94 & 1.63\\
191600-6603.1~ & 82.6 & 13.33 & 1.09 & 191602-2632.7~ & 73.7 & 12.88 & 0.23 & 191602-4720.9~ & 53.5 & 11.22 & 0.28\\
191603-0924.8~ & 65.9 & 12.96 & 0.57 & 191606-2912.4~ & 47.6 & 11.79 & 0.21 & 191607-2434.8~ & 228 & 11.43 & 0.35\\
191607-2837.3~ & 23.58 & 11.49 & 0.18 & 191608-1243.0~ & 29.37 & 11.30 & 0.19 & 191608-1650.1~ & 27.49 & 9.73 & 0.12\\
191609-2658.7~ & 21.63 & 9.79 & 0.09 & 191610-5947.7~ & 54.5 & 12.09 & 0.26 & 191614-2739.9~v & 64.7 & 12.31 & 0.42\\
191616-3428.4~ & 44.4 & 12.08 & 0.27 & 191617-3319.9~ & 193 & 11.14 & 0.41 & 191618-2510.9~v & 271 & 12.10 & 1.89\\
191619-1333.2~ & 31.09 & 10.90 & 0.19 & 191622-7019.9~ & 84.4 & 8.77 & 0.05 & 191623-3010.7~ & 34.69 & 11.56 & 0.13\\
191624-1603.9~v & 92.4 & 11.97 & 1.40 & 191625-5342.3~ & 411 & 11.52 & 0.32 & 191635-1743.2~ & 331 & 12.64 & 0.66\\
191635-2149.8~ & 68.9 & 10.68 & 0.16 & 191635-5101.9~ & 56.7 & 10.62 & 0.28 & 191635-5138.7~ & 14.06 & 9.39 & 0.04\\
191637-0717.4~ & 20.93 & 10.30 & 0.13 & 191637-1654.5~ & 24.18 & 10.53 & 0.13 & 191638-3406.1~ & 99.9 & 12.93 & 0.74\\
191641-5005.6~ & 27.58 & 10.57 & 0.10 & 191645-5309.7~ & 185 & 10.86 & 0.18 & 191647-1555.1~ & 76.4 & 11.78 & 0.30\\
191648-0915.7~ & 114 & 12.89 & 0.74 & 191650-0843.9~ & 42.6 & 13.03 & 0.45 & 191652-1346.3~ & 81.1 & 12.85 & 0.72\\
191652-4033.9~ & 31.71 & 9.75 & 0.07 & 191657-1126.4~ & 74.0 & 13.13 & 0.40 & 191658-6126.2~ & 109 & 12.11 & 0.60\\
191700-0143.8~ & 108 & 12.33 & 0.36 & 191700-2034.9~ & 57.7 & 10.05 & 0.34 & 191700-2436.4~v & 113 & 11.22 & 1.14\\
191702-4128.6~ & 18.81 & 10.51 & 0.08 & 191702-4548.5~ & 114 & 12.42 & 0.31 & 191703-3517.9~ & 81.3 & 12.11 & 0.20\\
191706-1700.1~ & 70.8 & 10.29 & 0.20 & 191706-4119.5~ & 85.6 & 12.20 & 0.72 & 191708-3100.3~v & 67.9 & 13.42 & 1.07\\
191709-3526.2~v & 215 & 12.93 & 1.16 & 191713-2934.3~ & 175 & 10.94 & 0.25 & 191714-2319.5~ & 26.07 & 10.98 & 0.25\\
191715-0751.6~ & 148 & 9.88 & 0.18 & 191716-1234.4~ & 51.5 & 12.79 & 0.35 & 191716-2000.6~ & 58.4 & 12.76 & 0.35\\
191716-2202.9~ & 51.0 & 11.27 & 0.35 & 191720-1758.9~ & 188 & 11.96 & 0.21 & 191724-0028.8~ & 38.1 & 11.68 & 0.18\\
191725-5815.8~ & 33.26 & 9.63 & 0.20 & 191727-5027.2~ & 37.6 & 10.76 & 0.10 & 191729-1641.4~ & 230 & 12.74 & 0.67\\
191730-1745.6~ & 145 & 12.88 & 1.25 & 191733-1149.5~ & 182 & 10.82 & 0.81 & 191734-0012.1~v & 48.6 & 13.14 & 0.46\\
191739-2534.5~ & 31.57 & 8.88 & 0.09 & 191739-2738.3~ & 27.53 & 11.26 & 0.15 & 191740-1740.6~ & 61.1 & 12.77 & 0.36\\
191743-1728.9~v & 78.3 & 10.35 & 2.16 & 191744-0844.9~ & 66.5 & 12.79 & 0.50 & 191746-3341.4~ & 22.24 & 9.66 & 0.08\\
191747-2942.4~ & 119 & 12.90 & 0.44 & 191748-1206.3~ & 45.8 & 13.21 & 0.46 & 191748-1405.6~ & 54.9 & 12.05 & 0.14\\
191748-1749.0~ & 105 & 11.81 & 0.45 & 191748-2013.9~ & 79.4 & 11.89 & 0.65 & 191750-2520.4~ & 156 & 12.77 & 1.20\\
191751-1025.7~ & 33.11 & 12.47 & 0.27 & 191754-1339.0~ & 45.8 & 13.11 & 0.54 & 191756-1803.5~ & 45.9 & 12.14 & 0.19\\
191756-4014.7~ & 199 & 12.33 & 0.70 & 191801-6935.8~ & 164 & 10.64 & 0.29 & 191804-0649.4~ & 28.17 & 12.43 & 0.21\\
191805-1010.6~ & 77.6 & 12.47 & 0.31 & 191806-2257.2~ & 33.06 & 11.08 & 0.16 & 191807-0112.8~ & 926 & 13.33 & 1.25\\
191807-3355.3~ & 57.4 & 11.02 & 0.28 & 191809-2702.5~ & 50.8 & 11.59 & 0.27 & 191811-2511.9~ & 61.1 & 12.76 & 0.38\\
191811-2614.3~ & 84.6 & 12.55 & 0.86 & 191812-5423.6~ & 60.2 & 11.34 & 0.18 & 191813-1214.5~ & 53.4 & 10.73 & 0.18\\
191815-1133.0~ & 31.78 & 10.25 & 0.10 & 191815-5026.8~v & 290 & 9.26 & 0.74 & 191815-6251.5~ & 52.7 & 12.02 & 0.41\\
191816-1014.0~ & 87.0 & 12.72 & 0.27 & 191818-3332.7~ & 262 & 11.63 & 0.27 & 191820-0830.3~ & 47.9 & 11.05 & 0.15\\
191821-1921.7~ & 97.9 & 8.22 & 0.43 & 191821-2634.4~ & 86.5 & 11.70 & 0.60 & 191822-2624.1~ & 44.2 & 11.45 & 0.19\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
191824-2610.4~ & 151 & 13.34 & 1.00 & 191825-0817.3~ & 59.1 & 12.09 & 0.29 & 191826-4254.1~ & 82.4 & 12.85 & 0.36\\
191827-2232.0~ & 619 & 11.84 & 1.19 & 191828-3920.9~ & 94.6 & 11.35 & 0.79 & 191829-2004.3~ & 61.7 & 11.79 & 0.44\\
191831-1904.2~v & 29.91 & 9.17 & 0.09 & 191834-2357.5~ & 49.9 & 10.14 & 0.12 & 191834-4605.7~ & 90.8 & 10.54 & 0.54\\
191838-3910.8~ & 28.99 & 11.43 & 0.19 & 191842-3454.3~ & 73.5 & 10.84 & 0.25 & 191844-1239.6~ & 48.9 & 9.97 & 0.28\\
191844-2450.6~ & 332 & 11.74 & 0.57 & 191844-2915.5~ & 50.2 & 11.38 & 0.12 & 191845-5452.6~ & 25.00 & 10.93 & 0.18\\
191849-1306.6~v & 240 & 13.56 & 0.82 & 191849-3624.5~ & 136 & 12.93 & 1.13 & 191850-3745.9~ & 61.9 & 13.23 & 0.42\\
191851-1816.2~v & 38.6 & 13.89 & 0.33 & 191851-3305.1~ & 263 & 13.35 & 0.91 & 191852-1144.9~ & 68.4 & 11.57 & 0.27\\
191857-1957.4~ & 366 & 12.60 & 0.77 & 191858-0725.7~ & 36.2 & 12.84 & 0.24 & 191858-3916.1~ & 54.4 & 11.10 & 0.21\\
191858-4144.6~ & 76.5 & 11.69 & 0.25 & 191903-2221.0~ & 23.46 & 11.34 & 0.11 & 191904-1558.9~ & 39.4 & 10.28 & 0.24\\
191904-1741.6~ & 41.2 & 11.79 & 0.35 & 191904-4102.6~ & 105 & 12.64 & 0.31 & 191909-1554.4~v & 283 & 6.88 & 1.05\\
191911-5854.7~ & 43.5 & 11.25 & 0.15 & 191913-1734.3~ & 159 & 12.09 & 0.87 & 191914-3416.1~ & 47.8 & 11.46 & 0.15\\
191915-3846.4~ & 66.1 & 8.53 & 0.20 & 191917-4711.6~ & 301 & 11.39 & 0.47 & 191918-0215.0~ & 108 & 12.95 & 0.64\\
191923-1728.9~ & 107 & 13.19 & 0.46 & 191927-0103.2~ & 54.9 & 9.81 & 0.25 & 191929-3604.5~ & 43.1 & 11.53 & 0.17\\
191930-1353.3~ & 39.5 & 10.91 & 0.19 & 191935-2259.3~ & 142 & 12.47 & 0.78 & 191935-5944.5~ & 28.14 & 11.03 & 0.14\\
191936-0647.1~ & 150 & 12.61 & 0.55 & 191938-4834.8~ & 16.71 & 11.86 & 0.20 & 191939-0701.7~ & 199 & 12.48 & 0.82\\
191939-3726.4~ & 136 & 11.87 & 0.45 & 191942-2317.2~ & 161 & 11.99 & 0.85 & 191944-2348.3~ & 100 & 11.14 & 0.75\\
191944-5600.5~ & 290 & 11.03 & 0.40 & 191945-2550.4~ & 64.9 & 12.81 & 0.30 & 191946-3500.9~ & 31.83 & 11.64 & 0.15\\
191946-7410.9~ & 102 & 11.53 & 0.47 & 191947-0400.0~ & 350 & 13.43 & 0.95 & 191947-8214.9~ & 46.9 & 10.93 & 0.24\\
191948-1800.9~v & 122 & 12.50 & 2.31 & 191948-2840.4~ & 68.4 & 11.42 & 0.57 & 191949-3744.2~ & 31.94 & 10.28 & 0.11\\
191951-0834.1~ & 318 & 12.70 & 0.83 & 191956-2304.0~ & 53.8 & 11.89 & 0.22 & 191956-7224.0~ & 827 & 11.36 & 0.41\\
191958-6707.0~v & 140 & 9.46 & 1.38 & 192000-0527.0~ & 47.9 & 11.28 & 0.31 & 192004-1413.0~ & 71.4 & 13.34 & 1.03\\
192004-2415.2~ & 53.1 & 11.73 & 0.43 & 192005-2651.6~ & 24.88 & 9.49 & 0.16 & 192007-1658.5~ & 212 & 12.13 & 0.56\\
192008-1215.5~ & 115 & 12.84 & 0.66 & 192008-7656.3~ & 57.6 & 12.09 & 0.41 & 192009-2959.3~ & 47.1 & 12.30 & 0.26\\
192011-3825.0~ & 363 & 12.25 & 0.72 & 192011-6230.6~ & 252 & 13.34 & 0.78 & 192015-3356.6~ & 47.7 & 12.73 & 0.45\\
192016-2753.3~ & 151 & 12.60 & 1.49 & 192020-2221.8~ & 39.0 & 12.33 & 0.21 & 192023-0642.4~ & 221 & 12.51 & 0.82\\
192023-1349.0~ & 176 & 11.39 & 0.17 & 192024-0559.5~ & 27.57 & 12.23 & 0.43 & 192025-0837.5~ & 20.47 & 11.35 & 0.13\\
192025-2713.1~v & 79.0 & 11.96 & 0.83 & 192028-1416.1~ & 174 & 13.14 & 0.73 & 192030-0702.7~ & 121 & 11.52 & 0.53\\
192032-7110.6~ & 53.3 & 11.14 & 0.09 & 192034-0730.0~ & 24.07 & 10.19 & 0.10 & 192034-1301.8~ & 74.9 & 12.48 & 0.36\\
192036-0116.1~v & 355 & 12.32 & 1.65 & 192037-2057.7~ & 52.8 & 9.78 & 0.39 & 192037-2760.0~v & 25.13 & 8.87 & 0.07\\
192041-0309.7~ & 58.5 & 12.44 & 0.35 & 192044-0905.8~ & 54.2 & 12.09 & 0.30 & 192045-5003.3~ & 67.6 & 11.00 & 0.35\\
192046-2232.2~ & 262 & 12.12 & 1.52 & 192047-0952.8~ & 63.8 & 13.39 & 0.53 & 192047-1812.4~v & 208 & 9.45 & 1.25\\
192050-0030.8~ & 113 & 12.50 & 0.42 & 192050-3907.2~ & 242 & 12.93 & 0.62 & 192052-2220.2~ & 111 & 11.66 & 0.27\\
192053-4922.5~ & 22.08 & 10.78 & 0.15 & 192054-4120.4~ & 48.9 & 10.93 & 0.33 & 192057-2501.4~ & 66.1 & 12.63 & 0.27\\
192058-0803.9~ & 75.9 & 12.57 & 0.48 & 192100-4436.1~ & 44.7 & 10.47 & 0.12 & 192101-1119.8~ & 210 & 12.79 & 0.53\\
192102-3628.6~ & 28.63 & 10.70 & 0.07 & 192103-2953.9~ & 45.7 & 11.41 & 0.20 & 192103-3745.1~ & 16.26 & 10.44 & 0.08\\
192104-2838.2~ & 34.09 & 11.48 & 0.11 & 192106-3302.1~ & 54.8 & 9.15 & 0.34 & 192107-3123.8~v & 122 & 10.04 & 1.10\\
192108-5438.4~ & 122 & 11.62 & 0.39 & 192109-0043.4~ & 159 & 12.14 & 0.32 & 192114-2307.1~ & 33.12 & 12.83 & 0.19\\
192117-0025.3~ & 156 & 13.34 & 0.70 & 192119-4309.6~ & 145 & 11.80 & 0.57 & 192120-1902.4~ & 173 & 13.09 & 0.64\\
192121-1820.8~ & 23.86 & 10.54 & 0.12 & 192124-2220.1~ & 70.3 & 11.76 & 0.83 & 192125-1549.1~ & 27.07 & 10.11 & 0.24\\
192126-4853.3~ & 29.91 & 11.73 & 0.17 & 192128-1102.4~ & 28.07 & 9.49 & 0.35 & 192130-1830.2~ & 121 & 9.36 & 0.19\\
192130-2231.0~ & 60.2 & 11.81 & 0.40 & 192130-4502.9~ & 42.3 & 12.15 & 0.23 & 192131-2429.7~ & 230 & 11.28 & 0.47\\
192133-2423.5~ & 51.4 & 12.37 & 0.40 & 192134-3036.7~ & 57.6 & 11.68 & 0.28 & 192136-0706.4~ & 51.8 & 10.59 & 0.36\\
192136-2214.8~ & 252 & 12.79 & 0.59 & 192136-7153.1~ & 25.50 & 10.68 & 0.08 & 192139-2404.4~ & 25.67 & 9.33 & 0.17\\
192140-1545.3~ & 74.2 & 12.32 & 0.40 & 192143-0556.8~ & 76.6 & 13.13 & 0.38 & 192144-1830.6~ & 97.2 & 12.31 & 0.51\\
192144-5036.5~ & 41.7 & 11.47 & 0.22 & 192144-5137.8~ & 25.74 & 10.02 & 0.10 & 192152-1945.0~ & 318 & 11.70 & 0.32\\
192152-4031.1~ & 117 & 13.08 & 0.57 & 192154-5006.6~ & 33.08 & 11.05 & 0.12 & 192156-5941.2~ & 61.2 & 11.24 & 0.63\\
192157-0432.5~ & 280 & 11.71 & 0.29 & 192159-1340.6~ & 56.2 & 12.89 & 0.51 & 192201-3345.3~ & 46.8 & 10.25 & 0.11\\
192208-2557.0~v & 157 & 11.55 & 1.92 & 192212-0055.9~ & 137 & 13.11 & 1.40 & 192213-4811.7~ & 221 & 11.84 & 0.20\\
192216-2212.5~ & 42.9 & 11.27 & 0.21 & 192216-3024.3~ & 210 & 10.35 & 0.16 & 192228-1253.0~ & 30.16 & 11.90 & 0.24\\
192229-1526.3~ & 110 & 12.77 & 0.98 & 192229-2154.9~ & 322 & 11.61 & 0.22 & 192229-3635.3~ & 51.1 & 13.21 & 0.37\\
192230-5114.6~ & 353 & 12.16 & 0.54 & 192231-1817.2~ & 33.78 & 10.88 & 0.26 & 192234-0256.8~ & 67.6 & 12.59 & 0.47\\
192234-1319.7~ & 135 & 12.56 & 0.64 & 192234-3639.6~ & 58.2 & 12.39 & 0.30 & 192236-1011.8~ & 97.3 & 12.72 & 0.49\\
192236-1016.9~ & 25.95 & 9.06 & 0.14 & 192237-1829.4~v & 274 & 12.02 & 0.66 & 192238-1638.8~ & 25.45 & 11.28 & 0.15\\
192241-0835.5~ & 357 & 11.78 & 0.33 & 192241-4702.6~ & 23.30 & 9.77 & 0.11 & 192242-1360.0~v & 142 & 11.95 & 2.25\\
192243-0313.9~ & 98.0 & 11.45 & 0.48 & 192243-2043.2~ & 53.3 & 12.79 & 0.35 & 192243-2826.6~ & 98.3 & 11.71 & 0.28\\
192243-3208.1~v & 126 & 9.77 & 1.21 & 192243-4216.9~ & 129 & 11.91 & 0.10 & 192247-2321.4~ & 111 & 12.22 & 0.74\\
192248-1712.4~ & 24.47 & 9.92 & 0.11 & 192248-3230.2~v & 36.8 & 8.15 & 0.15 & 192250-1055.4~ & 382 & 10.24 & 0.43\\
192250-2243.7~ & 19.15 & 11.22 & 0.13 & 192253-1327.7~ & 397 & 11.72 & 0.40 & 192254-1439.6~ & 146 & 13.08 & 0.58\\
192255-0905.9~v & 342 & 11.16 & 0.22 & 192256-1906.9~ & 119 & 12.82 & 0.48 & 192257-3450.4~ & 406 & 11.04 & 0.35\\
192258-1425.7~ & 53.1 & 12.34 & 0.33 & 192258-2133.3~v & 122 & 13.24 & 0.89 & 192301-2040.4~ & 154 & 10.23 & 0.16\\
192302-0622.5~ & 46.4 & 11.46 & 0.37 & 192302-2210.8~ & 58.4 & 13.31 & 0.52 & 192303-0425.7~ & 159 & 12.23 & 0.64\\
192303-4620.6~v & 484 & 10.86 & 0.67 & 192304-4502.3~ & 53.5 & 12.25 & 0.25 & 192305-3023.1~v & 237 & 13.13 & 1.03\\
192308-1209.2~ & 61.5 & 12.01 & 0.69 & 192309-0109.5~v & 263 & 12.84 & 1.46 & 192309-6341.5~ & 76.2 & 11.31 & 0.76\\
192313-1837.2~ & 103 & 10.42 & 0.75 & 192313-2452.3~ & 46.9 & 10.27 & 0.18 & 192314-0048.4~ & 79.7 & 9.71 & 0.25\\
192314-0155.5~ & 66.7 & 10.76 & 0.14 & 192314-1354.3~ & 34.87 & 10.60 & 0.08 & 192316-3025.3~ & 56.4 & 12.95 & 0.41\\
192317-1031.0~v & 230 & 9.01 & 0.29 & 192317-2134.0~ & 265 & 11.04 & 0.32 & 192318-6450.8~ & 265 & 12.49 & 0.66\\
192319-3852.6~ & 51.4 & 11.37 & 0.58 & 192322-0750.2~ & 79.5 & 12.38 & 0.39 & 192323-2605.6~ & 42.0 & 11.06 & 0.16\\
192323-2752.7~ & 45.0 & 12.96 & 0.33 & 192324-1723.6~ & 45.8 & 12.99 & 0.31 & 192329-3344.5~ & 87.6 & 12.04 & 0.24\\
192329-4425.7~ & 301 & 11.23 & 0.19 & 192331-2422.8~ & 24.21 & 10.02 & 0.11 & 192331-7413.5~v & 153 & 12.53 & 0.38\\
192333-3055.0~v & 116 & 12.31 & 1.58 & 192341-5541.6~ & 31.62 & 10.56 & 0.15 & 192347-0228.5~ & 120 & 11.04 & 0.29\\
192348-0626.4~ & 30.18 & 10.88 & 0.12 & 192348-0808.2~ & 196 & 13.14 & 0.79 & 192348-2338.9~ & 33.40 & 11.90 & 0.27\\
192348-3134.9~ & 21.93 & 10.87 & 0.14 & 192349-1026.8~ & 28.74 & 12.28 & 0.20 & 192350-1509.9~v & 76.3 & 11.46 & 0.71\\
192354-3556.7~ & 88.5 & 12.71 & 0.42 & 192356-1746.6~v & 89.6 & 12.69 & 0.58 & 192358-1615.3~ & 65.5 & 11.95 & 0.30\\
192359-2102.7~ & 22.26 & 10.48 & 0.07 & 192359-2959.0~v & 252 & 12.13 & 1.05 & 192359-5832.3~v & 80.6 & 11.27 & 1.09\\
192400-0817.4~ & 221 & 12.81 & 0.74 & 192402-2751.3~ & 60.2 & 10.23 & 0.30 & 192404-1532.4~ & 90.5 & 12.61 & 0.46\\
192407-0925.3~ & 87.6 & 9.65 & 0.34 & 192408-1604.6~ & 60.2 & 11.88 & 0.35 & 192408-1957.5~v & 365 & 12.36 & 0.73\\
192409-2353.1~ & 52.4 & 12.34 & 0.26 & 192412-0235.9~ & 114 & 12.59 & 0.99 & 192414-3302.6~ & 166 & 13.18 & 1.18\\
192415-0837.7~ & 190 & 12.73 & 0.47 & 192416-2004.5~ & 247 & 11.71 & 0.39 & 192419-0013.1~v & 152 & 13.45 & 0.68\\
192420-0124.2~ & 40.2 & 9.76 & 0.23 & 192421-8055.6~ & 60.0 & 11.28 & 0.21 & 192424-5147.9~ & 80.9 & 13.13 & 0.71\\
192426-6321.7~v & 38.2 & 8.36 & 0.17 & 192426-7149.0~v & 38.8 & 8.36 & 0.12 & 192427-0221.3~ & 71.3 & 11.23 & 0.17\\
192427-0850.5~ & 73.0 & 12.16 & 0.69 & 192431-1430.3~ & 60.2 & 12.52 & 0.35 & 192438-4855.3~ & 47.8 & 11.32 & 0.23\\
192441-0421.6~ & 235 & 12.46 & 0.71 & 192444-1215.7~ & 60.2 & 12.73 & 0.34 & 192446-1715.6~ & 65.3 & 12.89 & 0.49\\
192447-1318.4~ & 50.7 & 12.19 & 0.33 & 192448-0829.4~v & 100 & 10.70 & 0.64 & 192450-4416.8~ & 40.4 & 10.53 & 0.12\\
192454-1744.3~ & 51.4 & 10.60 & 0.27 & 192455-5258.0~ & 18.89 & 10.34 & 0.11 & 192458-0105.2~v & 101 & 11.73 & 0.42\\
192458-2052.0~ & 120 & 11.42 & 0.98 & 192458-2324.7~ & 58.7 & 12.91 & 0.30 & 192459-0850.9~ & 167 & 11.78 & 0.64\\
192500-2507.2~ & 62.2 & 12.27 & 0.30 & 192500-6604.1~ & 71.8 & 11.38 & 0.60 & 192503-1206.2~ & 77.6 & 12.20 & 0.96\\
192503-1406.9~ & 67.9 & 12.01 & 0.17 & 192507-1111.5~ & 82.9 & 12.04 & 0.28 & 192511-2826.8~ & 75.4 & 11.63 & 0.33\\
192512-0444.2~ & 76.1 & 10.74 & 0.14 & 192513-1911.7~ & 212 & 11.88 & 0.32 & 192517-1328.4~ & 97.8 & 11.84 & 0.67\\
192521-1843.8~ & 26.14 & 11.12 & 0.17 & 192521-4151.5~ & 89.7 & 12.26 & 0.73 & 192525-1151.5~ & 35.0 & 12.51 & 0.35\\
192525-2631.9~ & 262 & 12.68 & 0.53 & 192527-2641.9~ & 391 & 12.49 & 0.67 & 192528-1500.5~ & 94.6 & 13.01 & 0.62\\
192528-4145.4~ & 166 & 11.96 & 0.21 & 192528-5810.1~ & 29.92 & 11.28 & 0.16 & 192530-2420.2~ & 74.0 & 12.92 & 1.41\\
192533-7241.8~ & 21.78 & 10.20 & 0.08 & 192535-2205.3~ & 47.2 & 13.16 & 0.34 & 192535-8402.1~ & 21.80 & 10.61 & 0.15\\
192536-0834.7~ & 60.5 & 13.08 & 0.95 & 192537-0243.4~ & 28.56 & 12.22 & 0.23 & 192542-1142.4~ & 121 & 12.51 & 0.64\\
192547-2029.2~ & 342 & 11.24 & 0.79 & 192548-0258.1~ & 44.4 & 10.65 & 0.19 & 192548-2131.4~v & 51.7 & 12.20 & 0.26\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
192550-0050.7~ & 208 & 12.45 & 0.32 & 192554-3844.7~ & 36.2 & 10.39 & 0.10 & 192557-1017.8~ & 197 & 12.87 & 0.49\\
192559-0712.4~ & 61.1 & 10.07 & 0.33 & 192600-0928.6~ & 37.9 & 12.18 & 0.29 & 192600-1616.2~ & 52.3 & 12.25 & 0.33\\
192601-0618.7~v & 79.8 & 12.96 & 0.39 & 192602-5746.3~ & 47.6 & 10.34 & 0.11 & 192607-1020.0~ & 99.0 & 12.88 & 0.39\\
192610-3542.5~ & 51.7 & 12.40 & 0.40 & 192612-0953.6~ & 295 & 13.28 & 0.68 & 192615-1816.9~v & 87.6 & 13.40 & 0.71\\
192615-2053.1~ & 278 & 12.45 & 0.61 & 192615-3520.4~v & 219 & 10.91 & 1.58 & 192616-0728.1~ & 81.0 & 12.52 & 0.37\\
192616-5102.3~ & 47.8 & 10.88 & 0.20 & 192617-0702.7~v & 221 & 12.11 & 1.12 & 192617-1217.2~ & 28.63 & 8.73 & 0.10\\
192617-2243.3~ & 35.4 & 11.53 & 0.14 & 192618-3131.3~ & 98.3 & 11.58 & 0.62 & 192621-4941.2~ & 87.8 & 11.92 & 0.51\\
192621-5228.3~ & 39.4 & 9.49 & 0.10 & 192623-1526.1~ & 76.5 & 13.21 & 1.00 & 192624-1750.0~ & 70.7 & 12.32 & 0.16\\
192624-3310.8~ & 1412 & 9.94 & 0.58 & 192624-4335.1~ & 190 & 12.19 & 0.84 & 192625-1316.3~ & 30.02 & 8.89 & 0.08\\
192625-1739.6~ & 247 & 10.43 & 0.26 & 192625-1916.9~ & 65.1 & 10.80 & 0.17 & 192626-1938.5~ & 45.7 & 11.48 & 0.24\\
192629-1842.2~ & 50.9 & 11.10 & 0.14 & 192630-3114.1~ & 24.10 & 10.19 & 0.10 & 192631-3233.8~ & 88.5 & 11.83 & 0.40\\
192632-3451.2~ & 64.9 & 13.64 & 0.57 & 192638-1553.8~ & 29.81 & 9.42 & 0.10 & 192640-1915.0~v & 122 & 11.21 & 0.59\\
192641-1726.6~ & 316 & 12.44 & 0.60 & 192645-2525.8~ & 204 & 13.09 & 0.93 & 192645-2731.0~ & 55.5 & 12.95 & 0.60\\
192647-3400.4~ & 62.7 & 10.33 & 0.33 & 192648-1212.5~ & 24.04 & 10.20 & 0.14 & 192658-3007.0~ & 49.6 & 11.37 & 0.25\\
192659-5633.1~ & 30.73 & 9.84 & 0.12 & 192700-1847.5~ & 150 & 12.96 & 0.60 & 192701-3309.2~ & 185 & 10.18 & 0.16\\
192703-0946.9~ & 39.8 & 12.91 & 0.39 & 192703-3245.2~ & 325 & 12.06 & 0.83 & 192704-1811.2~ & 44.0 & 10.24 & 0.26\\
192705-2416.9~ & 328 & 11.61 & 0.35 & 192705-6322.2~ & 37.2 & 11.14 & 0.09 & 192707-3130.7~ & 54.7 & 11.03 & 0.29\\
192710-2416.1~ & 547 & 10.52 & 0.91 & 192710-2422.2~ & 5.501 & 12.47 & 0.22 & 192713-1436.3~ & 57.4 & 11.55 & 0.36\\
192715-4513.2~ & 64.6 & 9.14 & 0.08 & 192716-0544.0~ & 51.8 & 10.86 & 0.27 & 192721-3834.2~ & 350 & 12.50 & 0.49\\
192722-1546.0~ & 36.5 & 12.56 & 0.27 & 192723-0549.0~ & 78.9 & 11.83 & 0.30 & 192723-6648.2~ & 175 & 12.45 & 0.80\\
192724-1852.4~ & 142 & 12.16 & 1.64 & 192725-2619.5~ & 23.96 & 12.20 & 0.17 & 192726-2057.8~ & 72.4 & 11.51 & 0.32\\
192731-4159.2~ & 31.12 & 8.52 & 0.09 & 192733-1709.5~ & 83.3 & 12.31 & 0.34 & 192737-0540.2~ & 32.73 & 12.82 & 0.31\\
192737-1309.7~ & 55.1 & 12.24 & 0.36 & 192737-5838.1~ & 115 & 11.75 & 0.25 & 192740-1716.0~ & 139 & 10.81 & 0.44\\
192741-1912.5~ & 75.4 & 10.37 & 0.76 & 192741-3232.8~v & 164 & 12.91 & 1.30 & 192744-1950.4~ & 30.03 & 11.06 & 0.25\\
192751-1445.5~ & 184 & 13.14 & 0.81 & 192752-1243.4~ & 78.9 & 11.58 & 0.34 & 192756-0817.8~ & 31.51 & 12.15 & 0.20\\
192756-8813.4~ & 81.3 & 12.05 & 0.42 & 192757-7559.9~ & 271 & 12.35 & 0.32 & 192800-3529.5~ & 108 & 10.51 & 0.21\\
192800-4955.2~ & 158 & 12.25 & 0.55 & 192802-2928.0~ & 82.1 & 12.71 & 0.71 & 192805-2214.9~ & 155 & 12.26 & 0.84\\
192805-6653.2~ & 47.8 & 11.67 & 0.28 & 192806-4050.0~v & 44.5 & 8.40 & 0.12 & 192807-3214.4~ & 50.8 & 10.38 & 0.21\\
192808-2911.5~ & 248 & 11.78 & 0.26 & 192814-0028.0~ & 116 & 13.26 & 0.48 & 192814-0739.8~ & 42.9 & 10.87 & 0.24\\
192815-7439.4~v & 134 & 12.56 & 0.41 & 192817-2318.0~ & 25.65 & 10.24 & 0.11 & 192817-5011.8~ & 114 & 13.14 & 0.70\\
192818-6248.8~v & 110 & 10.68 & 0.95 & 192821-5039.7~ & 66.2 & 12.27 & 0.36 & 192825-1713.6~ & 271 & 9.66 & 0.09\\
192830-1644.3~ & 27.21 & 12.25 & 0.37 & 192832-2852.8~ & 175 & 9.84 & 0.13 & 192833-4136.0~ & 812 & 13.02 & 1.23\\
192838-2348.7~ & 131 & 12.39 & 0.43 & 192838-3348.7~v & 117 & 12.22 & 0.37 & 192841-1911.7~ & 18.63 & 11.25 & 0.12\\
192843-0846.5~ & 60.7 & 10.33 & 0.21 & 192843-2915.7~ & 92.7 & 12.35 & 0.35 & 192844-0043.7~v & 25.95 & 9.51 & 0.06\\
192846-1943.4~ & 23.04 & 9.26 & 0.09 & 192846-5501.1~ & 36.5 & 10.49 & 0.12 & 192847-1607.8~ & 75.9 & 9.27 & 0.14\\
192848-2317.1~ & 16.14 & 10.17 & 0.05 & 192848-7853.1~ & 36.8 & 10.26 & 0.34 & 192852-0046.6~v & 813 & 12.67 & 1.03\\
192855-1405.1~ & 25.55 & 11.74 & 0.17 & 192855-2826.8~ & 24.39 & 11.28 & 0.20 & 192856-6327.7~ & 48.0 & 11.20 & 0.14\\
192904-2113.6~ & 50.5 & 11.64 & 0.21 & 192906-1102.1~ & 29.76 & 12.07 & 0.27 & 192906-1221.8~ & 58.3 & 11.60 & 0.28\\
192907-6736.7~ & 62.4 & 10.49 & 0.37 & 192908-1936.3~ & 242 & 10.38 & 0.38 & 192913-1127.0~ & 48.6 & 13.42 & 0.38\\
192915-1759.7~ & 11.77 & 9.70 & 0.05 & 192915-2304.7~ & 118 & 12.18 & 0.36 & 192918-0201.4~ & 270 & 12.25 & 0.19\\
192920-0145.3~ & 133 & 12.32 & 0.29 & 192920-0237.6~ & 44.2 & 12.74 & 0.30 & 192920-0608.6~ & 34.78 & 11.44 & 0.25\\
192920-2810.7~ & 187 & 12.14 & 0.41 & 192922-0013.0~ & 413 & 12.11 & 0.43 & 192922-5340.7~ & 43.3 & 11.33 & 0.28\\
192923-3007.5~ & 451 & 12.51 & 1.40 & 192926-2118.8~ & 62.5 & 12.18 & 0.26 & 192929-7040.1~ & 140 & 8.55 & 0.27\\
192930-3805.5~v & 147 & 11.86 & 0.62 & 192930-3948.1~ & 46.3 & 11.75 & 0.29 & 192932-1313.7~ & 129 & 13.31 & 0.91\\
192932-3158.8~ & 26.69 & 11.58 & 0.15 & 192932-3320.9~ & 96.7 & 10.41 & 0.44 & 192932-5710.7~ & 174 & 11.97 & 0.21\\
192933-1609.1~ & 262 & 10.08 & 0.17 & 192933-3141.8~ & 87.7 & 13.37 & 0.36 & 192938-6758.5~ & 91.2 & 13.13 & 0.44\\
192939-2208.1~ & 91.0 & 10.35 & 0.16 & 192941-1608.9~ & 87.5 & 9.59 & 0.43 & 192942-4439.8~ & 22.43 & 11.60 & 0.11\\
192945-2533.8~ & 804 & 13.31 & 0.74 & 192946-2839.0~ & 326 & 11.78 & 0.45 & 192949-2142.5~ & 22.97 & 11.32 & 0.12\\
192950-0816.4~ & 26.02 & 12.16 & 0.14 & 192951-0716.5~ & 55.3 & 12.48 & 0.22 & 192951-3437.7~ & 39.5 & 9.18 & 0.18\\
192955-2053.5~ & 107 & 13.00 & 0.78 & 192956-4230.4~ & 68.8 & 10.79 & 0.20 & 192957-1728.7~ & 132 & 13.11 & 1.12\\
192958-5254.3~ & 59.4 & 13.02 & 0.56 & 193000-2159.0~ & 40.6 & 11.79 & 0.28 & 193006-1251.6~ & 36.5 & 10.70 & 0.10\\
193007-0449.3~ & 212 & 12.42 & 0.41 & 193007-1100.3~ & 76.0 & 11.67 & 0.44 & 193008-5040.4~ & 268 & 9.86 & 0.09\\
193013-2427.1~ & 88.8 & 11.99 & 0.29 & 193014-1560.0~ & 39.6 & 12.36 & 0.18 & 193014-2058.2~ & 304 & 12.02 & 0.62\\
193014-5712.6~ & 27.25 & 10.25 & 0.12 & 193017-4451.6~ & 23.04 & 11.89 & 0.17 & 193020-4032.7~ & 78.7 & 12.94 & 0.85\\
193025-3250.0~ & 40.5 & 9.71 & 0.10 & 193025-4847.0~ & 54.8 & 12.81 & 0.40 & 193025-6947.6~v & 95.5 & 9.45 & 0.57\\
193026-1530.6~ & 69.1 & 12.99 & 0.37 & 193027-2525.6~ & 51.7 & 12.60 & 0.66 & 193027-4311.0~ & 34.60 & 11.34 & 0.14\\
193031-3225.1~ & 44.0 & 11.54 & 0.24 & 193034-0206.9~ & 49.2 & 11.41 & 0.34 & 193037-2108.0~ & 657 & 12.24 & 0.85\\
193038-0959.1~ & 63.8 & 12.16 & 0.28 & 193038-6144.9~ & 41.0 & 10.23 & 0.13 & 193041-0734.5~ & 120 & 12.53 & 0.35\\
193042-1716.9~ & 56.6 & 12.22 & 0.46 & 193042-2144.2~ & 96.2 & 11.78 & 0.39 & 193043-1053.9~ & 155 & 12.75 & 1.18\\
193043-2532.4~ & 45.0 & 11.32 & 0.20 & 193044-0228.9~ & 22.66 & 11.24 & 0.13 & 193046-1329.6~ & 54.9 & 11.68 & 0.40\\
193049-3322.1~ & 228 & 11.57 & 0.74 & 193052-0943.1~ & 88.2 & 13.29 & 0.56 & 193053-2839.5~ & 59.1 & 13.13 & 0.36\\
193054-0356.6~ & 51.3 & 13.57 & 0.53 & 193054-3140.1~ & 456 & 12.09 & 0.35 & 193055-0118.4~ & 30.53 & 11.52 & 0.13\\
193055-0647.3~ & 22.05 & 12.25 & 0.23 & 193058-3158.9~ & 33.40 & 10.66 & 0.11 & 193104-0240.7~ & 132 & 11.60 & 0.78\\
193104-2131.2~ & 36.5 & 12.49 & 0.25 & 193105-0552.6~ & 51.5 & 13.37 & 0.97 & 193106-8057.7~ & 39.3 & 12.65 & 0.18\\
193107-2410.0~ & 38.7 & 10.66 & 0.14 & 193107-2855.8~ & 62.2 & 9.33 & 0.42 & 193111-1134.6~ & 47.1 & 12.50 & 0.58\\
193113-1131.2~ & 25.95 & 11.50 & 0.19 & 193113-3445.0~ & 22.94 & 11.31 & 0.10 & 193118-2112.1~ & 34.78 & 9.78 & 0.14\\
193119-6648.8~ & 16.76 & 8.93 & 0.08 & 193120-0745.8~ & 70.3 & 12.33 & 0.51 & 193121-2533.5~ & 43.1 & 12.13 & 0.29\\
193123-0906.9~ & 59.5 & 11.88 & 0.39 & 193123-5046.8~ & 58.1 & 11.65 & 0.42 & 193125-0633.8~ & 782 & 12.43 & 1.18\\
193125-1358.7~ & 50.9 & 8.70 & 0.07 & 193127-3232.3~ & 56.2 & 10.98 & 0.21 & 193128-2724.6~ & 32.61 & 12.87 & 0.17\\
193133-1047.7~v & 103 & 10.45 & 0.61 & 193135-1305.8~ & 41.4 & 12.23 & 0.19 & 193136-2959.6~ & 33.36 & 11.75 & 0.22\\
193138-5249.0~v & 149 & 11.25 & 1.37 & 193140-1024.1~ & 27.57 & 10.37 & 0.10 & 193140-4145.2~ & 61.5 & 11.96 & 0.25\\
193141-0004.6~ & 27.95 & 11.04 & 0.11 & 193146-0337.3~ & 57.9 & 11.45 & 0.22 & 193148-4013.3~ & 62.8 & 11.42 & 0.23\\
193149-1826.8~ & 42.5 & 12.24 & 0.29 & 193150-1651.1~ & 36.1 & 11.07 & 0.11 & 193150-7254.5~ & 21.27 & 10.42 & 0.05\\
193153-2454.7~ & 93.3 & 10.14 & 0.34 & 193157-7034.2~ & 63.7 & 12.81 & 0.33 & 193158-3207.3~ & 73.6 & 13.33 & 0.86\\
193200-1716.5~ & 60.3 & 12.96 & 0.71 & 193200-2226.4~ & 67.3 & 11.25 & 0.19 & 193200-4803.7~ & 198 & 10.29 & 0.27\\
193201-1507.6~ & 28.30 & 10.06 & 0.17 & 193204-1129.9~ & 48.3 & 12.44 & 0.26 & 193205-7309.3~v & 82.0 & 9.96 & 0.81\\
193206-0733.7~ & 72.9 & 12.14 & 0.35 & 193206-2930.6~ & 39.9 & 11.66 & 0.30 & 193207-1010.5~ & 14.45 & 10.66 & 0.08\\
193208-0722.8~ & 51.0 & 11.92 & 0.23 & 193208-3038.3~ & 77.9 & 13.19 & 0.66 & 193210-1207.2~ & 27.75 & 11.17 & 0.15\\
193210-4138.0~ & 78.1 & 10.73 & 0.22 & 193212-0858.1~ & 37.9 & 9.15 & 0.11 & 193213-3226.6~ & 262 & 11.51 & 0.69\\
193213-5516.9~ & 119 & 11.53 & 0.48 & 193216-0555.1~ & 89.3 & 12.29 & 0.66 & 193220-1227.2~ & 176 & 12.91 & 0.63\\
193221-5341.9~ & 106 & 11.83 & 0.36 & 193222-0011.5~v & 210 & 11.87 & 2.05 & 193222-3345.4~ & 142 & 8.83 & 0.24\\
193226-1952.6~ & 59.4 & 11.71 & 0.16 & 193230-0421.3~ & 451 & 11.61 & 0.76 & 193232-7445.5~ & 19.10 & 11.58 & 0.15\\
193238-1209.2~ & 79.0 & 12.03 & 0.47 & 193239-1713.9~ & 60.5 & 12.65 & 0.45 & 193239-2103.4~ & 212 & 12.25 & 0.51\\
193239-3719.0~ & 19.73 & 11.90 & 0.10 & 193241-2500.7~ & 26.05 & 11.28 & 0.13 & 193248-4657.3~ & 280 & 10.36 & 0.22\\
193251-6241.2~ & 43.0 & 11.93 & 0.17 & 193253-1421.8~ & 72.6 & 13.07 & 1.10 & 193253-1833.5~ & 73.4 & 11.09 & 0.19\\
193253-2713.9~ & 60.0 & 12.78 & 0.78 & 193254-0102.2~v & 55.0 & 11.44 & 0.91 & 193254-0353.5~ & 58.6 & 12.34 & 0.38\\
193254-1824.0~ & 139 & 13.09 & 0.60 & 193256-0829.1~ & 410 & 11.94 & 0.50 & 193258-3452.3~ & 53.5 & 11.50 & 0.22\\
193259-1803.0~ & 815 & 12.02 & 0.35 & 193300-2740.5~ & 127 & 12.86 & 0.26 & 193305-4752.0~ & 164 & 10.25 & 0.12\\
193306-0841.7~ & 84.3 & 12.69 & 0.67 & 193306-2220.4~ & 60.8 & 13.47 & 0.37 & 193307-6308.8~ & 55.1 & 11.50 & 0.29\\
193312-0232.2~ & 293 & 12.27 & 0.80 & 193312-4605.4~ & 67.9 & 11.20 & 0.31 & 193315-5924.4~ & 34.01 & 10.16 & 0.07\\
193316-3350.9~ & 57.4 & 12.62 & 0.33 & 193322-0457.6~ & 21.17 & 11.57 & 0.14 & 193323-1053.0~ & 210 & 11.88 & 0.44\\
193324-0059.7~ & 104 & 12.74 & 0.66 & 193324-2823.5~ & 45.7 & 12.58 & 0.28 & 193325-0209.4~ & 49.8 & 11.32 & 0.15\\
193327-1520.0~ & 203 & 12.75 & 0.75 & 193330-1029.7~ & 64.9 & 11.27 & 0.13 & 193333-3135.0~ & 46.3 & 11.23 & 0.12\\
193335-2517.5~ & 180 & 12.99 & 0.82 & 193338-1606.1~ & 73.2 & 13.46 & 1.07 & 193338-1731.5~ & 118 & 12.31 & 0.18\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
193340-0304.9~ & 55.6 & 12.80 & 0.20 & 193345-1310.6~ & 66.0 & 10.69 & 0.38 & 193346-2327.5~ & 73.8 & 12.66 & 0.31\\
193349-0451.0~ & 56.2 & 12.99 & 0.47 & 193352-1405.5~ & 22.54 & 11.39 & 0.17 & 193353-0127.2~ & 25.43 & 10.22 & 0.19\\
193353-5302.0~ & 41.8 & 11.19 & 0.17 & 193358-7235.9~ & 44.2 & 12.39 & 0.20 & 193401-2055.9~v & 53.4 & 9.15 & 0.14\\
193404-3622.2~ & 151 & 10.51 & 0.16 & 193404-6132.8~ & 41.8 & 10.61 & 0.11 & 193406-3757.2~ & 104 & 13.43 & 0.80\\
193406-6010.8~ & 69.9 & 12.57 & 0.22 & 193407-2238.8~ & 356 & 10.19 & 1.05 & 193407-3730.0~ & 48.8 & 12.04 & 0.36\\
193410-1400.5~ & 55.4 & 12.84 & 0.31 & 193411-2404.5~v & 148 & 13.35 & 1.06 & 193411-3150.9~ & 103 & 11.51 & 1.06\\
193411-4853.1~ & 75.3 & 10.86 & 0.13 & 193413-3739.7~ & 69.7 & 12.19 & 0.56 & 193420-5859.3~ & 24.85 & 10.07 & 0.06\\
193421-1054.0~ & 337 & 13.41 & 0.84 & 193425-1851.0~ & 71.7 & 12.40 & 0.43 & 193427-4845.3~ & 97.8 & 12.72 & 0.82\\
193428-4706.1~ & 229 & 11.87 & 0.33 & 193429-0900.0~ & 51.0 & 11.05 & 0.58 & 193429-1539.0~ & 55.2 & 11.58 & 0.18\\
193429-7123.3~v & 102 & 10.79 & 1.10 & 193430-3158.5~ & 247 & 9.60 & 0.25 & 193431-2856.9~ & 105 & 12.93 & 0.48\\
193431-5113.0~ & 81.8 & 12.14 & 0.41 & 193433-2122.8~ & 159 & 11.23 & 0.13 & 193434-1647.4~ & 50.2 & 12.05 & 0.35\\
193436-1221.3~ & 33.47 & 11.17 & 0.15 & 193438-4737.6~ & 663 & 11.68 & 0.82 & 193441-0049.8~ & 57.9 & 11.27 & 0.43\\
193443-5054.9~ & 296 & 11.73 & 0.15 & 193444-0717.7~ & 28.69 & 12.70 & 0.28 & 193444-2329.2~ & 78.4 & 12.36 & 0.70\\
193448-4415.3~v & 43.1 & 11.94 & 0.30 & 193450-4527.2~ & 52.9 & 11.44 & 0.20 & 193450-5706.2~ & 279 & 11.44 & 0.35\\
193451-1341.9~ & 50.2 & 12.34 & 0.24 & 193451-3045.3~ & 42.7 & 12.55 & 0.27 & 193453-4353.7~ & 183 & 12.55 & 0.46\\
193454-0736.3~ & 52.1 & 9.77 & 0.24 & 193455-3158.2~v & 129 & 11.17 & 0.83 & 193457-1748.0~ & 44.2 & 12.07 & 0.18\\
193459-2953.2~ & 161 & 11.79 & 0.71 & 193459-3409.9~v & 90.8 & 9.62 & 0.49 & 193500-1005.7~ & 48.7 & 11.14 & 0.11\\
193501-1816.0~ & 140 & 10.88 & 0.10 & 193503-2741.6~ & 70.5 & 12.28 & 0.33 & 193506-1538.8~ & 40.6 & 11.78 & 0.24\\
193510-0029.7~ & 31.91 & 9.42 & 0.18 & 193510-4015.7~ & 26.97 & 11.23 & 0.14 & 193511-3442.0~ & 261 & 10.64 & 0.26\\
193514-3638.4~ & 146 & 12.77 & 1.27 & 193523-1342.3~ & 63.7 & 11.87 & 0.30 & 193523-1722.4~ & 36.9 & 11.69 & 0.37\\
193523-4139.3~ & 70.6 & 11.34 & 0.23 & 193525-1155.7~ & 92.3 & 11.35 & 0.50 & 193528-3435.7~ & 32.69 & 12.46 & 0.30\\
193528-6245.6~v & 862 & 9.39 & 1.15 & 193529-1420.6~ & 181 & 11.83 & 0.21 & 193529-6150.6~ & 46.7 & 11.33 & 0.16\\
193532-0700.6~ & 39.6 & 10.31 & 0.19 & 193545-0823.5~ & 48.3 & 9.54 & 0.34 & 193546-0848.3~ & 168 & 13.48 & 1.12\\
193546-3820.8~ & 34.57 & 9.99 & 0.17 & 193547-2723.3~ & 70.2 & 11.71 & 0.27 & 193554-2010.7~ & 141 & 11.90 & 0.31\\
193554-3720.8~v & 167 & 9.80 & 0.34 & 193557-4331.0~ & 24.48 & 9.37 & 0.16 & 193557-6755.9~ & 57.4 & 11.08 & 0.37\\
193558-3414.7~ & 79.6 & 11.32 & 0.16 & 193559-0626.3~ & 105 & 12.64 & 0.40 & 193603-3742.9~ & 67.0 & 12.97 & 0.41\\
193606-0849.1~ & 273 & 12.02 & 0.39 & 193607-6527.0~ & 40.0 & 9.89 & 0.23 & 193608-0522.5~ & 357 & 11.91 & 0.78\\
193608-4726.7~ & 46.9 & 12.88 & 0.21 & 193608-5600.9~ & 224 & 11.88 & 0.41 & 193609-1504.5~ & 608 & 12.19 & 0.57\\
193611-3236.7~v & 236 & 12.50 & 1.64 & 193613-1112.9~ & 61.7 & 11.49 & 0.54 & 193614-2611.7~ & 32.68 & 11.78 & 0.16\\
193615-4824.7~ & 22.32 & 10.09 & 0.11 & 193619-1050.3~ & 186 & 12.42 & 0.35 & 193619-1829.4~v & 262 & 12.24 & 1.03\\
193619-4456.9~ & 22.43 & 11.32 & 0.12 & 193622-1309.2~ & 185 & 12.10 & 1.11 & 193624-1638.7~ & 113 & 11.63 & 0.25\\
193626-2350.3~ & 231 & 11.43 & 0.18 & 193627-0615.1~ & 57.7 & 12.13 & 0.40 & 193628-1545.7~ & 60.2 & 9.56 & 0.12\\
193632-6307.9~ & 68.0 & 12.26 & 0.33 & 193634-1921.6~ & 35.5 & 11.18 & 0.08 & 193638-1436.3~v & 26.49 & 12.02 & 0.34\\
193638-1557.6~ & 70.2 & 11.68 & 0.12 & 193641-1122.2~ & 32.99 & 9.29 & 0.12 & 193642-4425.2~ & 48.5 & 11.28 & 0.28\\
193644-1553.2~ & 134 & 13.24 & 0.63 & 193644-1813.6~ & 97.6 & 12.61 & 0.44 & 193648-5911.3~ & 62.8 & 10.27 & 0.16\\
193653-0201.3~ & 40.2 & 12.13 & 0.19 & 193653-4840.2~ & 128 & 11.03 & 0.44 & 193659-0641.3~ & 53.4 & 13.28 & 0.43\\
193659-4019.5~ & 331 & 10.76 & 0.24 & 193659-5012.6~ & 78.6 & 12.50 & 0.32 & 193703-2551.4~v & 208 & 12.12 & 0.95\\
193704-0851.3~ & 50.8 & 11.60 & 0.33 & 193709-0831.0~ & 39.4 & 10.82 & 0.23 & 193710-0130.9~ & 47.2 & 12.31 & 0.41\\
193710-4255.6~ & 72.6 & 13.26 & 0.60 & 193712-0722.0~ & 97.7 & 11.53 & 0.66 & 193715-0136.8~ & 72.4 & 12.11 & 0.16\\
193716-1954.9~ & 76.8 & 10.24 & 0.11 & 193716-3549.2~ & 103 & 12.37 & 0.54 & 193717-5551.8~ & 73.6 & 11.75 & 0.35\\
193722-1454.6~ & 118 & 12.86 & 0.71 & 193723-1208.6~v & 118 & 11.91 & 1.76 & 193726-2623.7~ & 52.5 & 11.58 & 0.52\\
193728-1531.3~ & 116 & 13.10 & 0.51 & 193729-1557.8~ & 234 & 12.95 & 0.61 & 193730-0738.6~ & 44.2 & 12.56 & 0.22\\
193730-6141.0~ & 412 & 9.85 & 0.25 & 193731-1347.5~ & 165 & 12.22 & 0.70 & 193731-3521.1~ & 18.88 & 10.74 & 0.07\\
193732-2104.9~ & 24.67 & 10.68 & 0.17 & 193737-3007.2~ & 54.8 & 11.11 & 0.31 & 193738-1420.1~ & 136 & 10.16 & 0.56\\
193742-6349.2~ & 86.0 & 13.03 & 0.43 & 193744-4130.0~ & 56.0 & 11.80 & 0.85 & 193747-1945.8~ & 40.3 & 10.64 & 0.18\\
193749-4157.7~ & 350 & 10.09 & 0.56 & 193751-7247.4~ & 293 & 12.44 & 0.27 & 193752-1607.4~ & 63.1 & 12.45 & 0.33\\
193755-1712.2~ & 185 & 10.91 & 0.44 & 193756-4837.5~ & 98.0 & 12.12 & 0.30 & 193757-1926.7~ & 60.6 & 11.47 & 0.28\\
193800-3946.5~ & 36.1 & 13.04 & 0.25 & 193800-7646.6~ & 34.06 & 10.53 & 0.08 & 193804-0708.3~ & 23.42 & 9.52 & 0.08\\
193805-0835.0~ & 56.8 & 11.61 & 0.28 & 193807-3845.5~ & 47.7 & 8.25 & 0.21 & 193808-3510.5~ & 159 & 12.86 & 0.52\\
193809-0200.9~ & 45.9 & 11.55 & 0.25 & 193809-2035.6~ & 75.8 & 12.38 & 0.86 & 193813-2133.6~ & 95.8 & 12.25 & 0.41\\
193815-0902.2~ & 200 & 12.37 & 0.24 & 193815-1455.4~ & 48.9 & 10.11 & 0.30 & 193815-2737.7~ & 69.4 & 12.42 & 0.48\\
193816-3815.9~ & 23.24 & 11.04 & 0.15 & 193819-0901.8~ & 73.9 & 12.63 & 0.87 & 193829-1152.9~ & 52.1 & 11.09 & 0.22\\
193830-3653.6~ & 188 & 11.08 & 0.11 & 193831-1227.7~ & 56.2 & 12.89 & 0.29 & 193832-2731.2~ & 43.6 & 12.77 & 0.17\\
193834-0031.6~v & 97.5 & 11.68 & 0.44 & 193834-3146.6~ & 72.5 & 11.38 & 0.11 & 193834-5059.6~ & 69.8 & 11.03 & 0.45\\
193836-0621.5~ & 95.4 & 12.23 & 0.38 & 193836-3937.3~ & 19.86 & 9.20 & 0.07 & 193837-4139.1~ & 265 & 12.85 & 0.41\\
193838-7247.4~ & 211 & 9.57 & 0.07 & 193839-5228.1~ & 37.3 & 10.74 & 0.14 & 193846-0710.9~ & 177 & 11.33 & 0.29\\
193850-0853.2~ & 531 & 12.45 & 0.91 & 193852-2344.6~ & 260 & 13.84 & 0.15 & 193853-6303.8~ & 21.87 & 10.00 & 0.07\\
193855-1145.5~ & 25.81 & 10.25 & 0.18 & 193855-1424.6~ & 70.3 & 12.24 & 0.50 & 193857-2453.5~ & 195 & 11.91 & 2.02\\
193900-1118.1~ & 83.8 & 12.38 & 0.77 & 193900-3101.2~ & 54.0 & 10.91 & 0.24 & 193906-1616.8~v & 350 & 12.28 & 2.08\\
193907-5313.7~ & 23.29 & 9.52 & 0.07 & 193914-1037.0~ & 89.9 & 11.63 & 0.43 & 193916-2946.3~v & 45.3 & 11.65 & 0.35\\
193916-4430.0~v & 163 & 10.43 & 0.32 & 193922-2643.9~ & 19.36 & 10.64 & 0.13 & 193923-0424.6~ & 192 & 11.64 & 0.61\\
193924-0540.2~ & 263 & 13.75 & 1.02 & 193924-3214.6~ & 50.9 & 12.17 & 0.27 & 193925-2202.7~ & 179 & 12.18 & 0.55\\
193926-0111.2~ & 132 & 12.70 & 1.10 & 193928-1936.2~ & 17.29 & 8.94 & 0.11 & 193930-5251.5~v & 91.0 & 10.17 & 0.63\\
193932-1139.6~ & 75.0 & 11.31 & 0.29 & 193933-0617.2~ & 32.58 & 10.80 & 0.20 & 193934-2204.1~ & 336 & 12.74 & 0.48\\
193937-0450.2~ & 145 & 13.05 & 0.38 & 193939-0603.8~v & 25.72 & 8.26 & 0.15 & 193939-0948.5~ & 193 & 12.74 & 0.56\\
193939-2005.9~ & 72.4 & 10.97 & 0.48 & 193941-5528.8~ & 54.3 & 10.43 & 0.15 & 193942-6045.1~ & 72.4 & 12.12 & 0.26\\
193945-0545.9~v & 88.8 & 12.48 & 1.07 & 193948-2208.3~ & 180 & 12.97 & 0.55 & 193951-1304.8~ & 94.0 & 11.40 & 0.20\\
193951-3220.6~ & 350 & 11.65 & 0.24 & 193952-2120.3~ & 263 & 9.17 & 0.07 & 193953-1028.6~ & 22.10 & 11.73 & 0.21\\
193953-1809.8~ & 147 & 10.71 & 0.21 & 193955-0532.8~ & 43.6 & 10.73 & 0.23 & 193955-2259.9~ & 104 & 13.36 & 0.73\\
193957-3153.2~ & 114 & 12.35 & 0.39 & 194000-6308.5~ & 24.75 & 12.38 & 0.24 & 194003-0249.0~ & 31.95 & 11.24 & 0.14\\
194007-1339.4~ & 405 & 12.76 & 0.76 & 194013-2903.6~ & 44.6 & 12.10 & 0.21 & 194015-7156.6~ & 78.1 & 11.46 & 0.20\\
194018-2300.4~ & 173 & 12.61 & 0.74 & 194022-0828.3~ & 162 & 12.25 & 0.64 & 194024-3009.3~ & 265 & 12.35 & 0.54\\
194026-1306.5~ & 55.1 & 11.17 & 0.36 & 194028-1447.6~ & 142 & 12.44 & 0.51 & 194030-7914.7~ & 229 & 11.35 & 0.17\\
194031-0845.4~ & 336 & 12.43 & 0.72 & 194037-1253.3~ & 71.3 & 9.19 & 0.16 & 194038-1226.2~ & 30.03 & 11.32 & 0.16\\
194038-7027.9~ & 35.1 & 10.70 & 0.09 & 194041-0752.6~ & 50.1 & 12.90 & 0.33 & 194042-3805.9~ & 45.3 & 11.56 & 0.27\\
194047-1815.3~ & 26.50 & 12.01 & 0.20 & 194054-1517.8~ & 30.86 & 13.31 & 0.39 & 194056-1936.2~ & 111 & 11.93 & 0.56\\
194057-0814.3~ & 122 & 12.27 & 0.37 & 194058-3002.1~ & 46.7 & 11.84 & 0.18 & 194100-2855.5~ & 111 & 10.79 & 0.48\\
194101-1248.8~ & 24.23 & 11.45 & 0.17 & 194103-0521.6~ & 29.06 & 9.73 & 0.18 & 194104-2930.3~ & 76.5 & 10.59 & 0.14\\
194108-1936.3~ & 49.5 & 11.34 & 0.13 & 194109-2150.0~ & 124 & 12.20 & 0.48 & 194110-0550.3~ & 55.4 & 13.10 & 0.46\\
194113-6938.9~v & 63.9 & 10.01 & 0.15 & 194114-4610.6~ & 123 & 13.14 & 0.58 & 194115-5438.2~ & 46.2 & 10.27 & 0.19\\
194116-1226.1~ & 192 & 11.00 & 0.40 & 194118-0417.5~ & 41.4 & 12.36 & 0.21 & 194119-0920.7~ & 98.9 & 12.60 & 0.74\\
194119-4612.2~ & 69.4 & 11.41 & 0.33 & 194121-2800.4~ & 221 & 12.14 & 0.52 & 194129-2005.1~v & 31.02 & 8.67 & 0.16\\
194130-1941.9~ & 451 & 9.30 & 0.16 & 194132-0340.3~ & 185 & 13.11 & 0.85 & 194133-2640.4~v & 209 & 12.24 & 1.66\\
194134-1800.5~ & 63.1 & 12.94 & 0.68 & 194134-4646.2~v & 295 & 9.77 & 0.14 & 194135-1036.8~ & 61.6 & 12.47 & 0.32\\
194135-5200.6~ & 52.4 & 12.18 & 0.20 & 194139-2411.8~ & 68.0 & 11.72 & 0.10 & 194140-3704.3~ & 103 & 10.10 & 0.37\\
194146-0057.3~ & 46.7 & 12.87 & 0.29 & 194146-3900.0~v & 94.2 & 10.46 & 0.66 & 194147-4921.3~ & 35.8 & 12.66 & 0.27\\
194152-6511.7~ & 239 & 11.35 & 1.44 & 194155-2933.3~ & 263 & 12.79 & 0.96 & 194156-1424.2~ & 60.5 & 11.38 & 0.21\\
194157-5849.2~ & 32.59 & 9.61 & 0.06 & 194159-3602.9~ & 35.5 & 11.99 & 0.20 & 194200-1952.8~ & 110 & 10.66 & 0.10\\
194203-1404.4~ & 56.2 & 9.61 & 0.30 & 194205-4210.0~ & 26.82 & 10.15 & 0.06 & 194208-6608.8~ & 38.7 & 9.55 & 0.08\\
194212-0431.6~ & 284 & 12.41 & 0.73 & 194214-4520.9~ & 97.9 & 11.07 & 0.67 & 194216-5936.7~ & 47.6 & 10.51 & 0.28\\
194217-4546.4~v & 382 & 10.17 & 0.47 & 194220-3318.6~ & 86.7 & 12.96 & 0.90 & 194220-7252.4~v & 71.1 & 10.58 & 0.51\\
194225-3727.2~ & 39.1 & 12.44 & 0.18 & 194225-6807.6~v & 824 & 11.45 & 0.52 & 194230-1451.2~ & 62.8 & 12.83 & 0.35\\
194235-4004.9~v & 112 & 11.84 & 0.85 & 194239-3929.2~ & 26.69 & 11.51 & 0.15 & 194245-2137.0~ & 350 & 12.65 & 0.60\\
194246-2403.1~ & 183 & 11.94 & 0.45 & 194247-0002.6~ & 67.7 & 12.95 & 0.54 & 194250-4952.1~ & 21.91 & 11.03 & 0.12\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
194254-1019.9~ & 110 & 12.99 & 0.90 & 194254-5720.9~ & 183 & 10.92 & 0.16 & 194303-0409.1~ & 89.3 & 13.35 & 0.63\\
194303-0649.1~ & 40.6 & 11.72 & 0.15 & 194307-6710.8~ & 96.0 & 11.00 & 0.72 & 194309-2412.4~ & 247 & 13.00 & 0.82\\
194315-4521.4~ & 33.37 & 11.32 & 0.20 & 194319-0021.5~v & 62.6 & 12.54 & 0.56 & 194323-2118.2~ & 56.4 & 12.00 & 0.22\\
194338-3730.7~ & 105 & 12.75 & 0.54 & 194338-3915.4~ & 54.2 & 13.10 & 0.52 & 194341-0712.5~ & 94.7 & 12.67 & 0.55\\
194346-0104.9~ & 34.07 & 11.89 & 0.39 & 194348-0054.5~ & 60.9 & 12.34 & 0.30 & 194350-0937.5~ & 28.74 & 12.43 & 0.35\\
194350-1033.1~ & 18.20 & 11.15 & 0.12 & 194352-0419.2~ & 67.4 & 12.64 & 0.66 & 194352-2227.0~ & 113 & 12.68 & 0.79\\
194356-1744.6~ & 84.7 & 12.91 & 0.88 & 194357-3556.9~ & 59.5 & 12.29 & 0.55 & 194400-7104.5~ & 126 & 12.54 & 0.60\\
194402-3319.5~v & 82.0 & 11.66 & 0.95 & 194404-3849.5~ & 87.6 & 11.41 & 0.56 & 194406-1728.9~ & 235 & 12.69 & 0.68\\
194409-1435.6~ & 0.95517 & 12.38 & 0.06 & 194409-2450.7~ & 59.8 & 10.49 & 0.15 & 194410-0829.4~ & 49.7 & 12.46 & 0.23\\
194410-2107.6~ & 62.0 & 12.33 & 0.84 & 194423-0607.8~ & 19.27 & 11.79 & 0.17 & 194424-0157.3~ & 24.52 & 11.19 & 0.13\\
194425-2911.2~ & 44.2 & 12.51 & 0.20 & 194426-1009.3~ & 348 & 12.99 & 0.64 & 194426-2820.8~ & 32.99 & 9.92 & 0.34\\
194429-0610.6~ & 28.32 & 10.88 & 0.15 & 194432-2055.3~ & 28.52 & 12.47 & 0.37 & 194432-3947.6~v & 56.5 & 11.59 & 0.37\\
194437-3458.9~ & 51.6 & 11.19 & 0.42 & 194439-7715.3~v & 394 & 9.62 & 1.12 & 194440-1422.9~ & 63.2 & 12.31 & 0.39\\
194440-5509.2~ & 57.1 & 10.63 & 0.10 & 194442-1722.2~ & 93.6 & 12.96 & 0.48 & 194442-2158.4~ & 137 & 12.95 & 1.17\\
194443-0358.2~v & 44.6 & 12.65 & 0.33 & 194443-0545.7~ & 60.3 & 12.92 & 0.29 & 194443-3322.3~ & 16.99 & 11.31 & 0.16\\
194444-1611.9~ & 141 & 12.05 & 0.30 & 194444-2127.0~ & 28.62 & 12.00 & 0.18 & 194444-2339.5~ & 63.2 & 10.93 & 0.34\\
194445-3303.0~ & 18.96 & 11.12 & 0.10 & 194446-3414.7~ & 400 & 13.15 & 1.38 & 194446-6254.2~ & 179 & 10.84 & 0.41\\
194447-3748.6~v & 108 & 12.43 & 0.50 & 194449-7957.4~ & 331 & 10.19 & 0.10 & 194450-0046.9~v & 248 & 11.84 & 1.74\\
194453-1401.7~ & 204 & 12.04 & 0.65 & 194456-2301.3~ & 64.1 & 12.64 & 0.40 & 194457-2118.2~ & 74.5 & 12.69 & 0.73\\
194458-5212.7~ & 53.4 & 12.07 & 0.34 & 194459-6343.6~ & 66.8 & 11.26 & 0.37 & 194500-1236.3~ & 185 & 10.77 & 0.35\\
194504-1824.9~ & 49.6 & 11.76 & 0.34 & 194504-3205.7~ & 22.09 & 10.88 & 0.15 & 194513-6132.1~ & 163 & 12.84 & 1.18\\
194514-1010.0~ & 39.7 & 11.71 & 0.21 & 194514-5341.9~ & 54.5 & 12.59 & 0.35 & 194523-0952.3~ & 853 & 13.05 & 0.81\\
194523-5543.1~ & 85.7 & 11.16 & 0.56 & 194526-8343.2~ & 585 & 11.73 & 0.61 & 194527-5109.8~ & 439 & 11.49 & 0.61\\
194532-0507.3~ & 46.3 & 12.10 & 0.35 & 194536-1427.9~ & 29.90 & 10.09 & 0.16 & 194538-0424.7~ & 230 & 12.83 & 0.60\\
194539-2419.4~ & 45.5 & 11.07 & 0.22 & 194540-1645.5~ & 51.7 & 10.38 & 0.31 & 194543-5930.2~ & 40.4 & 12.40 & 0.23\\
194544-0205.3~ & 211 & 11.79 & 0.35 & 194545-0613.4~ & 64.7 & 12.84 & 0.35 & 194553-0418.9~ & 51.1 & 10.24 & 0.08\\
194553-0912.0~ & 45.8 & 12.35 & 0.24 & 194557-1610.5~ & 24.74 & 11.38 & 0.12 & 194559-1257.7~ & 78.1 & 13.49 & 0.63\\
194600-3121.4~ & 202 & 12.01 & 0.47 & 194601-5260.0~ & 263 & 11.01 & 0.17 & 194601-5440.8~ & 24.95 & 11.08 & 0.11\\
194602-1708.1~ & 54.9 & 12.57 & 0.34 & 194602-2254.2~ & 18.85 & 10.93 & 0.09 & 194611-5131.3~ & 444 & 12.61 & 0.45\\
194615-0024.7~ & 245 & 11.65 & 0.47 & 194615-2119.6~ & 81.0 & 11.32 & 0.35 & 194626-1809.1~v & 107 & 9.52 & 0.29\\
194629-0808.1~ & 68.5 & 11.51 & 0.40 & 194630-0349.2~ & 247 & 13.16 & 0.80 & 194631-1056.9~v & 66.7 & 9.79 & 0.72\\
194639-0102.2~ & 22.34 & 10.41 & 0.12 & 194641-0218.1~ & 50.5 & 13.04 & 0.22 & 194645-0617.7~ & 78.2 & 13.65 & 0.65\\
194645-2526.6~ & 20.52 & 11.42 & 0.16 & 194647-2226.0~ & 53.5 & 13.08 & 0.46 & 194647-2901.0~ & 95.2 & 12.04 & 0.39\\
194652-0917.4~ & 35.4 & 11.70 & 0.14 & 194654-5415.6~ & 333 & 10.58 & 0.20 & 194655-2107.3~ & 122 & 11.77 & 0.46\\
194656-0301.6~ & 124 & 13.14 & 0.53 & 194657-2349.5~ & 24.51 & 11.48 & 0.13 & 194659-2943.7~ & 54.1 & 13.30 & 0.51\\
194700-0950.1~ & 53.6 & 12.32 & 0.40 & 194703-0027.4~ & 74.2 & 13.12 & 0.57 & 194704-5832.2~ & 56.2 & 10.02 & 0.32\\
194706-6221.7~ & 323 & 10.65 & 0.26 & 194707-1411.9~ & 300 & 11.81 & 0.40 & 194707-4004.8~v & 260 & 12.39 & 0.45\\
194710-0056.5~ & 257 & 10.39 & 0.41 & 194712-1758.1~ & 198 & 11.00 & 0.66 & 194712-5838.5~ & 108 & 10.67 & 0.20\\
194715-2657.0~ & 52.2 & 12.10 & 0.44 & 194717-2034.4~ & 286 & 11.12 & 0.36 & 194717-2541.5~ & 690 & 12.40 & 0.34\\
194724-5719.8~ & 38.5 & 9.50 & 0.08 & 194726-0104.1~ & 46.5 & 12.88 & 0.43 & 194729-3550.1~ & 20.89 & 11.54 & 0.16\\
194732-1516.2~ & 150 & 12.77 & 0.74 & 194732-4110.7~v & 142 & 9.46 & 0.35 & 194733-2108.8~ & 84.5 & 11.66 & 0.46\\
194737-2400.5~ & 43.8 & 10.06 & 0.19 & 194737-4712.4~ & 24.69 & 10.46 & 0.10 & 194739-4549.7~ & 181 & 12.99 & 0.54\\
194741-1929.2~ & 197 & 11.45 & 0.25 & 194744-1422.0~ & 44.1 & 11.00 & 0.24 & 194746-1350.6~ & 123 & 12.61 & 0.96\\
194749-1211.5~ & 196 & 11.80 & 0.31 & 194751-0109.9~ & 42.9 & 10.97 & 0.11 & 194751-0644.2~ & 66.5 & 12.64 & 0.59\\
194753-0458.8~ & 54.9 & 12.30 & 0.33 & 194800-1024.7~ & 60.4 & 11.82 & 0.39 & 194801-1232.7~ & 29.08 & 10.17 & 0.08\\
194802-2615.8~v & 85.3 & 11.04 & 0.83 & 194804-3152.3~ & 55.1 & 10.79 & 0.17 & 194804-4922.4~ & 30.43 & 12.28 & 0.29\\
194808-2504.9~ & 71.2 & 12.33 & 0.22 & 194808-3849.0~v & 66.1 & 11.86 & 0.59 & 194809-6001.0~ & 50.3 & 10.28 & 0.20\\
194811-7843.6~v & 237 & 9.48 & 0.66 & 194812-4835.2~ & 303 & 9.96 & 0.21 & 194817-1325.8~ & 141 & 11.81 & 1.71\\
194819-1802.2~ & 85.9 & 12.54 & 0.51 & 194821-0515.1~ & 141 & 13.73 & 1.55 & 194823-4046.0~ & 39.0 & 11.37 & 0.15\\
194824-0821.5~ & 90.9 & 10.07 & 0.09 & 194825-2114.8~ & 382 & 11.29 & 0.70 & 194827-2000.5~ & 61.5 & 12.52 & 0.50\\
194829-0838.3~ & 56.5 & 10.46 & 0.31 & 194830-7212.8~ & 29.36 & 12.42 & 0.19 & 194833-1532.8~ & 59.7 & 12.69 & 0.40\\
194835-1742.7~ & 100 & 12.03 & 0.52 & 194840-2715.2~ & 193 & 12.35 & 0.74 & 194842-3608.9~ & 91.0 & 12.38 & 0.38\\
194844-0516.5~v & 98.9 & 13.10 & 0.77 & 194848-1339.2~ & 214 & 12.90 & 1.41 & 194850-1408.0~ & 34.73 & 12.29 & 0.22\\
194852-0938.8~ & 78.3 & 12.88 & 0.46 & 194853-0100.6~ & 47.1 & 11.42 & 0.28 & 194854-6207.9~ & 41.2 & 9.40 & 0.13\\
194856-0253.1~v & 31.38 & 10.23 & 0.22 & 194901-3216.1~ & 49.1 & 12.62 & 0.25 & 194903-3744.8~ & 27.31 & 10.72 & 0.13\\
194908-0847.7~ & 71.7 & 12.81 & 0.44 & 194908-1104.0~ & 78.1 & 10.70 & 0.09 & 194911-1054.1~ & 20.13 & 10.82 & 0.11\\
194911-8014.5~ & 278 & 13.30 & 0.66 & 194912-5900.9~ & 52.6 & 11.63 & 0.49 & 194913-0648.5~ & 184 & 11.53 & 0.37\\
194914-3445.4~ & 38.4 & 9.32 & 0.10 & 194916-8135.5~ & 64.1 & 11.96 & 0.34 & 194917-3824.5~ & 23.99 & 12.63 & 0.23\\
194920-0409.0~v & 93.4 & 12.22 & 0.72 & 194920-0457.7~ & 185 & 13.27 & 0.65 & 194924-0915.9~ & 34.56 & 12.24 & 0.26\\
194924-6058.6~ & 128 & 11.33 & 1.07 & 194927-0914.7~ & 86.4 & 12.81 & 0.69 & 194928-0721.0~ & 189 & 13.36 & 0.69\\
194929-1306.5~ & 172 & 12.39 & 0.28 & 194932-0610.8~ & 193 & 12.83 & 0.91 & 194933-1907.3~ & 73.4 & 11.90 & 0.24\\
194933-4039.4~ & 87.8 & 12.36 & 0.42 & 194936-2158.5~ & 0.95697 & 12.07 & 0.16 & 194938-7808.2~ & 326 & 11.67 & 0.52\\
194939-4655.8~ & 326 & 12.46 & 0.66 & 194950-4226.8~v & 50.3 & 10.40 & 0.24 & 194951-5652.2~ & 46.6 & 10.94 & 0.38\\
194955-2850.3~ & 434 & 12.14 & 1.18 & 194959-5749.4~ & 30.73 & 10.80 & 0.18 & 195003-5336.8~ & 60.5 & 11.67 & 0.25\\
195004-5508.7~ & 76.9 & 11.91 & 0.26 & 195007-2511.6~ & 63.6 & 13.21 & 0.53 & 195009-4321.6~ & 31.83 & 12.29 & 0.29\\
195010-4046.3~ & 23.01 & 12.09 & 0.15 & 195013-0107.7~v & 405 & 12.63 & 0.71 & 195013-5123.5~ & 135 & 10.11 & 0.50\\
195015-4616.2~ & 28.20 & 11.66 & 0.22 & 195016-4503.3~ & 50.7 & 10.76 & 0.37 & 195017-1753.8~ & 59.8 & 11.86 & 0.33\\
195018-0222.7~ & 149 & 11.82 & 0.40 & 195018-0609.2~ & 56.4 & 11.32 & 0.16 & 195020-4343.7~ & 57.4 & 10.62 & 0.29\\
195022-2156.0~ & 538 & 11.81 & 0.57 & 195025-2009.6~ & 121 & 12.44 & 0.73 & 195027-0820.8~ & 76.6 & 12.12 & 0.30\\
195030-4133.5~ & 35.6 & 9.63 & 0.22 & 195032-2341.5~ & 116 & 12.85 & 0.64 & 195037-0227.4~ & 180 & 12.96 & 0.42\\
195037-2633.6~ & 270 & 12.21 & 0.40 & 195042-0349.9~ & 55.4 & 11.28 & 0.30 & 195043-4509.3~ & 60.2 & 12.15 & 0.47\\
195045-5120.7~v & 64.7 & 10.96 & 0.43 & 195049-2015.8~ & 104 & 12.65 & 0.67 & 195051-1632.2~ & 70.3 & 11.45 & 0.30\\
195054-3212.7~ & 74.0 & 11.28 & 0.36 & 195055-4125.0~ & 27.48 & 10.56 & 0.06 & 195056-4732.0~ & 295 & 12.91 & 0.57\\
195101-0035.7~v & 198 & 12.19 & 1.28 & 195103-1124.3~ & 209 & 11.71 & 0.59 & 195103-3242.7~ & 82.9 & 10.07 & 0.27\\
195109-1528.6~ & 140 & 12.19 & 0.66 & 195115-1055.7~ & 170 & 13.39 & 0.93 & 195116-1709.1~ & 145 & 12.16 & 0.71\\
195118-6231.0~ & 105 & 12.12 & 0.31 & 195123-1158.6~ & 95.3 & 10.36 & 0.09 & 195127-2754.2~ & 62.5 & 12.75 & 0.53\\
195127-5801.4~ & 48.3 & 10.52 & 0.24 & 195128-7042.0~ & 64.8 & 12.15 & 0.23 & 195131-5848.5~ & 37.9 & 11.02 & 0.19\\
195135-3602.1~ & 53.2 & 10.04 & 0.37 & 195137-1346.9~ & 36.2 & 12.87 & 0.22 & 195138-1304.4~ & 30.73 & 11.41 & 0.24\\
195140-0456.6~ & 86.5 & 10.44 & 0.47 & 195143-2400.9~ & 324 & 12.53 & 0.58 & 195144-0960.0~ & 221 & 12.27 & 0.42\\
195145-1823.2~ & 28.48 & 11.88 & 0.22 & 195151-1138.6~ & 64.9 & 13.18 & 0.50 & 195201-6009.1~ & 148 & 10.59 & 0.63\\
195202-1646.2~ & 20.07 & 9.48 & 0.11 & 195205-6038.2~ & 27.87 & 9.50 & 0.17 & 195206-3216.4~ & 47.7 & 11.19 & 0.28\\
195206-4402.7~ & 42.1 & 12.37 & 0.26 & 195210-0022.0~v & 106 & 9.86 & 0.69 & 195210-0606.3~ & 43.6 & 13.41 & 0.41\\
195210-2116.2~ & 36.9 & 10.96 & 0.12 & 195219-1243.6~ & 658 & 11.74 & 0.54 & 195224-4843.8~ & 60.7 & 12.48 & 0.19\\
195234-2700.4~ & 61.1 & 12.17 & 0.52 & 195235-0708.1~ & 29.65 & 10.96 & 0.23 & 195239-3557.0~ & 106 & 12.74 & 0.49\\
195244-0525.7~ & 29.78 & 10.36 & 0.16 & 195245-3638.9~ & 82.2 & 12.18 & 0.35 & 195249-1935.9~ & 62.0 & 12.06 & 0.43\\
195249-3208.5~ & 84.6 & 12.05 & 0.76 & 195250-0627.7~ & 32.09 & 10.04 & 0.12 & 195250-7033.0~ & 96.4 & 12.96 & 0.30\\
195252-3051.3~ & 28.63 & 9.64 & 0.12 & 195253-1701.9~v & 47.1 & 9.24 & 0.08 & 195256-1953.6~ & 22.95 & 11.12 & 0.10\\
195257-0339.1~ & 145 & 11.37 & 0.86 & 195301-2719.7~ & 78.7 & 11.93 & 0.19 & 195303-0553.6~ & 120 & 12.64 & 0.24\\
195303-5123.6~ & 24.81 & 12.06 & 0.19 & 195305-4318.8~ & 20.11 & 9.77 & 0.06 & 195305-4456.4~ & 265 & 13.53 & 0.57\\
195307-0625.4~ & 38.4 & 13.18 & 0.36 & 195308-2440.2~ & 24.85 & 10.29 & 0.14 & 195308-2728.3~v & 342 & 9.75 & 0.27\\
195309-4515.3~ & 64.4 & 11.05 & 0.34 & 195309-7408.1~v & 94.8 & 11.73 & 0.67 & 195310-0526.4~v & 114 & 12.43 & 0.60\\
195310-1501.8~ & 47.0 & 10.62 & 0.26 & 195310-4328.0~v & 157 & 10.36 & 0.35 & 195310-7641.1~ & 43.5 & 11.97 & 0.22\\
195311-1132.9~ & 372 & 11.36 & 0.86 & 195311-2834.8~ & 63.2 & 11.73 & 0.48 & 195312-0134.7~ & 49.9 & 12.15 & 0.29\\
195312-4512.8~ & 49.0 & 11.04 & 0.43 & 195312-4546.2~ & 28.69 & 10.92 & 0.15 & 195314-3205.4~ & 77.4 & 9.12 & 0.11\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
195314-3911.5~v & 350 & 12.49 & 0.54 & 195328-2133.6~ & 156 & 13.06 & 1.13 & 195330-5134.2~ & 84.7 & 11.15 & 0.12\\
195333-4007.7~ & 57.7 & 13.13 & 0.50 & 195334-4253.7~ & 53.3 & 12.19 & 0.25 & 195347-6335.8~ & 46.5 & 10.73 & 0.33\\
195348-4659.7~ & 25.64 & 12.33 & 0.16 & 195350-3816.1~ & 237 & 12.83 & 1.12 & 195354-0756.9~ & 724 & 11.65 & 0.46\\
195355-3055.2~ & 62.2 & 10.10 & 0.34 & 195357-5201.2~ & 22.20 & 11.43 & 0.12 & 195358-1532.1~ & 55.6 & 11.74 & 0.24\\
195359-0042.7~v & 293 & 10.57 & 0.47 & 195401-0723.5~ & 46.5 & 13.35 & 0.40 & 195402-2021.3~ & 44.1 & 12.75 & 0.28\\
195402-4002.2~ & 82.6 & 12.94 & 0.59 & 195404-3827.6~ & 119 & 11.41 & 0.37 & 195407-1035.0~ & 61.7 & 12.67 & 0.43\\
195414-4927.7~v & 27.38 & 8.70 & 0.28 & 195417-7443.2~v & 65.2 & 11.94 & 0.44 & 195426-2506.2~ & 145 & 13.20 & 0.56\\
195426-3018.7~ & 30.97 & 10.53 & 0.10 & 195428-3000.9~ & 37.8 & 10.48 & 0.17 & 195429-3959.6~v & 118 & 11.13 & 1.25\\
195433-0755.5~ & 34.06 & 9.80 & 0.18 & 195434-3613.5~ & 15.62 & 10.78 & 0.06 & 195437-6804.6~ & 163 & 12.26 & 0.46\\
195442-5700.0~ & 88.9 & 11.75 & 0.25 & 195443-0318.7~v & 107 & 12.92 & 0.42 & 195450-0114.8~ & 306 & 12.10 & 0.36\\
195450-0442.2~ & 72.5 & 11.79 & 0.54 & 195451-2509.9~ & 212 & 11.75 & 1.00 & 195451-2712.5~ & 66.0 & 11.52 & 0.25\\
195454-1303.0~ & 167 & 11.93 & 0.42 & 195458-2755.6~ & 182 & 12.85 & 1.30 & 195459-0330.2~ & 280 & 12.58 & 0.82\\
195459-1640.8~ & 47.0 & 11.54 & 0.18 & 195505-1627.5~ & 50.1 & 12.15 & 0.22 & 195506-0302.6~ & 64.5 & 11.24 & 0.30\\
195506-6057.6~ & 50.3 & 9.24 & 0.18 & 195510-6212.8~ & 38.1 & 10.84 & 0.21 & 195511-6134.1~ & 57.4 & 11.72 & 0.49\\
195514-5911.8~v & 824 & 7.13 & 1.76 & 195516-3617.0~ & 46.9 & 12.12 & 0.32 & 195518-0951.5~ & 158 & 11.17 & 0.18\\
195521-2549.1~ & 39.5 & 11.90 & 0.28 & 195522-7132.8~v & 116 & 8.53 & 0.36 & 195526-2427.7~v & 114 & 12.05 & 0.99\\
195530-1920.2~ & 79.3 & 12.37 & 0.36 & 195530-4628.6~ & 22.87 & 10.79 & 0.12 & 195532-3936.3~ & 72.8 & 12.61 & 0.54\\
195536-1939.9~ & 131 & 13.16 & 0.71 & 195540-0515.5~ & 48.2 & 12.41 & 0.41 & 195543-3213.7~ & 72.4 & 12.18 & 0.41\\
195545-2240.3~ & 64.5 & 13.28 & 0.76 & 195549-2008.6~ & 48.9 & 9.69 & 0.43 & 195551-1913.9~ & 104 & 11.73 & 0.54\\
195554-5123.5~v & 141 & 12.98 & 0.92 & 195558-0218.1~ & 382 & 12.14 & 0.37 & 195601-0144.8~v & 200 & 12.70 & 0.92\\
195602-0036.0~v & 118 & 11.38 & 0.41 & 195602-2050.3~ & 43.7 & 10.40 & 0.18 & 195602-3004.1~ & 44.6 & 9.91 & 0.22\\
195603-3640.1~v & 62.2 & 8.94 & 0.49 & 195610-5817.6~ & 75.9 & 10.13 & 0.11 & 195611-2802.4~ & 122 & 9.71 & 0.60\\
195612-3715.6~ & 52.8 & 11.16 & 0.15 & 195615-0922.2~ & 189 & 11.88 & 1.18 & 195622-1622.3~v & 40.0 & 8.82 & 0.11\\
195629-0147.4~v & 1132 & 12.88 & 0.80 & 195629-3003.5~ & 42.5 & 11.96 & 0.13 & 195629-3538.3~ & 37.1 & 11.90 & 0.18\\
195630-2432.7~ & 180 & 12.85 & 0.50 & 195631-1340.1~ & 38.9 & 12.34 & 0.16 & 195633-5827.7~ & 43.3 & 11.01 & 0.27\\
195635-7128.9~ & 54.1 & 11.64 & 0.21 & 195636-0743.3~ & 569 & 11.77 & 0.50 & 195639-0811.4~ & 211 & 13.11 & 0.60\\
195641-4955.8~ & 54.8 & 11.85 & 0.22 & 195643-0248.8~ & 61.3 & 12.62 & 0.35 & 195645-6901.2~ & 341 & 10.99 & 0.32\\
195646-2027.6~ & 35.6 & 10.86 & 0.16 & 195649-4033.0~v & 115 & 10.80 & 0.33 & 195651-1720.7~ & 33.02 & 10.90 & 0.23\\
195654-2334.1~ & 73.3 & 11.61 & 0.30 & 195654-2535.9~ & 85.3 & 10.36 & 0.24 & 195654-7748.0~ & 39.7 & 12.53 & 0.21\\
195656-0805.8~ & 69.4 & 12.42 & 0.48 & 195700-3931.7~ & 60.5 & 12.52 & 0.28 & 195701-1752.2~ & 97.2 & 11.91 & 0.45\\
195702-2136.5~ & 75.2 & 12.64 & 0.24 & 195716-0131.0~v & 110 & 11.72 & 0.66 & 195716-4009.8~ & 331 & 11.51 & 0.80\\
195717-0504.5~ & 45.2 & 12.13 & 0.23 & 195718-0835.8~ & 24.96 & 9.82 & 0.10 & 195720-4021.6~ & 55.3 & 11.63 & 0.16\\
195724-7648.0~ & 29.29 & 9.78 & 0.15 & 195726-5455.6~ & 45.8 & 11.51 & 0.28 & 195727-5330.9~ & 37.6 & 11.20 & 0.17\\
195728-4910.5~ & 114 & 11.70 & 0.27 & 195731-3257.3~ & 28.46 & 10.78 & 0.19 & 195731-3742.4~ & 65.9 & 11.06 & 0.33\\
195738-0438.0~ & 129 & 12.10 & 0.85 & 195745-0748.1~ & 89.3 & 11.80 & 0.51 & 195749-3840.5~ & 48.9 & 11.36 & 0.44\\
195750-1220.0~ & 157 & 11.59 & 0.32 & 195752-2845.0~v & 193 & 12.67 & 0.70 & 195753-2904.7~ & 57.4 & 12.29 & 0.37\\
195757-1249.6~ & 52.7 & 12.65 & 0.43 & 195758-2300.4~ & 48.9 & 11.50 & 0.16 & 195800-2649.3~ & 67.4 & 11.76 & 1.03\\
195803-0913.5~v & 137 & 9.93 & 0.89 & 195806-7434.2~ & 16.17 & 12.52 & 0.18 & 195809-2713.0~ & 76.8 & 11.78 & 0.32\\
195809-5648.8~ & 263 & 11.38 & 0.24 & 195810-4156.3~v & 53.4 & 13.22 & 0.75 & 195811-5907.6~ & 68.5 & 11.83 & 0.44\\
195812-1503.9~ & 17.30 & 10.83 & 0.07 & 195812-2816.2~ & 48.5 & 12.24 & 0.26 & 195817-1805.4~ & 53.6 & 9.21 & 0.10\\
195819-2257.8~ & 300 & 11.00 & 0.18 & 195824-2849.5~ & 41.8 & 12.71 & 0.35 & 195831-4944.8~ & 71.2 & 12.77 & 0.57\\
195836-5028.3~ & 41.2 & 11.75 & 0.55 & 195838-5248.9~ & 62.4 & 11.20 & 0.41 & 195840-0650.6~ & 45.8 & 10.15 & 0.18\\
195841-4923.3~ & 91.1 & 10.89 & 0.46 & 195843-1722.7~ & 26.10 & 10.46 & 0.19 & 195851-0647.2~ & 26.95 & 11.21 & 0.15\\
195904-0155.4~v & 54.1 & 12.08 & 0.26 & 195904-5737.5~ & 22.05 & 11.92 & 0.14 & 195907-2211.8~ & 122 & 12.81 & 0.87\\
195912-1023.9~ & 49.0 & 12.02 & 0.22 & 195912-3816.7~ & 310 & 11.93 & 0.71 & 195913-0905.8~ & 81.4 & 12.31 & 0.66\\
195916-3254.4~ & 57.6 & 12.55 & 0.33 & 195917-2732.5~ & 45.8 & 10.74 & 0.85 & 195918-1052.8~ & 48.9 & 11.19 & 0.20\\
195922-2949.0~ & 22.02 & 10.36 & 0.12 & 195925-1059.1~ & 37.4 & 9.89 & 0.13 & 195926-3451.4~ & 59.5 & 11.67 & 0.27\\
195927-3041.6~ & 23.42 & 11.59 & 0.11 & 195928-5702.8~ & 182 & 12.85 & 1.03 & 195938-0735.9~ & 42.0 & 12.23 & 0.28\\
195941-2440.7~ & 59.5 & 11.85 & 0.67 & 195943-5652.1~ & 62.8 & 9.06 & 0.14 & 195944-3601.0~ & 21.36 & 9.84 & 0.19\\
195944-4146.5~ & 59.1 & 11.50 & 0.62 & 195947-0541.8~ & 271 & 11.53 & 0.23 & 195948-8252.7~ & 53.7 & 11.55 & 0.25\\
195951-5241.8~ & 46.9 & 9.60 & 0.06 & 195954-0359.9~v & 175 & 13.27 & 0.76 & 195956-4222.4~ & 82.9 & 12.63 & 0.44\\
195959-0548.4~ & 58.1 & 10.20 & 0.36 & 200000-2807.2~ & 301 & 11.86 & 0.87 & 200001-1545.6~ & 136 & 12.52 & 0.45\\
200004-2555.0~ & 26.74 & 12.35 & 0.21 & 200008-0213.6~v & 200 & 13.11 & 0.76 & 200010-1632.9~ & 171 & 11.11 & 0.72\\
200011-2551.7~ & 62.8 & 10.57 & 0.26 & 200011-7123.2~v & 85.7 & 12.02 & 0.76 & 200015-3607.7~ & 40.6 & 12.14 & 0.21\\
200021-0152.7~v & 285 & 12.25 & 1.36 & 200025-0340.4~ & 293 & 9.53 & 0.19 & 200026-0948.0~ & 32.61 & 10.07 & 0.09\\
200027-0656.0~ & 44.2 & 13.15 & 0.41 & 200029-0646.0~ & 22.42 & 10.61 & 0.12 & 200029-1303.0~ & 30.74 & 10.58 & 0.22\\
200029-4114.7~ & 338 & 12.48 & 0.66 & 200039-4332.8~v & 71.4 & 12.02 & 0.27 & 200040-0516.7~v & 185 & 13.19 & 0.62\\
200042-2258.8~ & 171 & 11.83 & 0.49 & 200043-0847.0~ & 29.69 & 12.10 & 0.24 & 200046-3356.8~ & 42.6 & 12.09 & 0.28\\
200048-1928.2~ & 35.5 & 12.25 & 0.13 & 200049-5001.7~ & 41.7 & 11.54 & 0.16 & 200052-1601.3~ & 57.7 & 10.85 & 0.17\\
200056-0934.7~ & 125 & 13.38 & 1.09 & 200101-4309.5~ & 182 & 11.24 & 1.89 & 200105-0716.1~ & 42.6 & 10.46 & 0.21\\
200105-0721.8~v & 382 & 10.33 & 0.21 & 200107-2454.2~ & 33.40 & 12.11 & 0.19 & 200108-0919.0~ & 40.7 & 12.45 & 0.36\\
200112-5123.3~ & 24.11 & 10.28 & 0.08 & 200117-1502.7~ & 657 & 11.22 & 0.84 & 200122-4727.4~ & 113 & 10.70 & 0.33\\
200124-0027.6~ & 57.3 & 11.81 & 0.47 & 200128-2316.0~ & 154 & 11.04 & 0.28 & 200129-2540.9~ & 451 & 11.47 & 1.02\\
200133-2727.4~ & 16.53 & 11.91 & 0.10 & 200136-2131.4~ & 55.0 & 11.16 & 0.23 & 200139-5136.9~ & 179 & 12.67 & 0.35\\
200147-3317.2~ & 23.64 & 9.45 & 0.12 & 200148-1450.9~ & 293 & 12.05 & 1.02 & 200153-1003.6~ & 32.75 & 10.57 & 0.10\\
200155-2239.2~ & 32.22 & 11.98 & 0.15 & 200157-4131.9~ & 94.3 & 10.14 & 0.27 & 200205-1931.8~ & 61.6 & 12.19 & 0.27\\
200206-4651.8~ & 47.4 & 12.62 & 0.34 & 200208-0833.3~ & 46.4 & 12.21 & 0.32 & 200210-3008.0~ & 37.0 & 11.26 & 0.22\\
200211-2100.1~ & 71.3 & 11.70 & 0.34 & 200212-1743.8~ & 37.6 & 11.61 & 0.15 & 200215-0821.3~ & 31.79 & 11.47 & 0.24\\
200218-0903.8~ & 242 & 12.18 & 0.29 & 200222-1033.2~ & 27.37 & 12.56 & 0.16 & 200225-2406.1~ & 280 & 12.73 & 0.64\\
200227-5557.9~ & 64.1 & 9.65 & 0.32 & 200229-2917.0~v & 190 & 9.71 & 0.23 & 200235-6152.3~ & 42.6 & 12.39 & 0.40\\
200237-1027.2~ & 163 & 12.30 & 0.77 & 200249-6715.0~ & 164 & 11.53 & 0.18 & 200252-7248.5~ & 50.2 & 12.47 & 0.31\\
200256-6641.7~ & 29.27 & 9.05 & 0.18 & 200258-0534.0~ & 73.3 & 12.30 & 0.36 & 200301-2355.7~ & 58.1 & 12.70 & 0.59\\
200301-5827.7~v & 61.9 & 8.12 & 0.22 & 200303-5023.2~ & 60.5 & 9.90 & 0.13 & 200304-4925.5~ & 135 & 13.29 & 0.72\\
200309-0253.9~ & 849 & 11.28 & 0.51 & 200311-2207.7~v & 143 & 12.28 & 0.51 & 200312-0353.3~ & 23.75 & 12.33 & 0.19\\
200319-3723.2~ & 25.63 & 9.49 & 0.09 & 200324-3231.0~ & 405 & 12.17 & 0.61 & 200324-6155.2~ & 49.0 & 9.87 & 0.26\\
200325-1139.4~ & 46.4 & 11.64 & 0.22 & 200325-2342.5~ & 228 & 11.05 & 0.76 & 200327-2651.7~ & 40.5 & 10.25 & 0.10\\
200330-6119.7~ & 35.7 & 11.34 & 0.11 & 200331-2216.1~ & 112 & 11.28 & 1.17 & 200334-2527.2~ & 87.6 & 11.42 & 0.34\\
200336-3414.5~ & 316 & 11.72 & 0.36 & 200339-1613.7~ & 46.3 & 11.35 & 0.34 & 200340-0322.6~v & 92.4 & 9.11 & 0.18\\
200341-1550.8~ & 85.1 & 12.18 & 0.63 & 200341-3126.9~ & 48.9 & 12.43 & 0.23 & 200343-1258.8~ & 44.0 & 12.48 & 0.31\\
200347-0913.6~ & 34.49 & 11.60 & 0.19 & 200350-1422.8~ & 197 & 10.63 & 0.25 & 200353-3058.3~ & 53.5 & 12.88 & 0.48\\
200358-1715.1~v & 33.44 & 10.03 & 0.52 & 200400-0902.9~ & 32.04 & 10.14 & 0.20 & 200403-5112.7~v & 53.9 & 9.05 & 0.21\\
200408-0613.1~ & 45.0 & 13.03 & 0.28 & 200414-2615.7~ & 70.2 & 13.24 & 0.96 & 200415-4156.4~ & 26.43 & 10.36 & 0.08\\
200417-3453.3~ & 84.9 & 12.76 & 0.26 & 200417-8241.3~ & 20.84 & 10.79 & 0.05 & 200418-1523.2~ & 42.3 & 11.15 & 0.19\\
200419-3117.3~ & 53.9 & 10.30 & 0.33 & 200423-4906.5~ & 19.53 & 10.37 & 0.07 & 200436-0811.6~ & 66.0 & 11.89 & 0.37\\
200442-0821.5~v & 95.6 & 11.03 & 0.43 & 200443-4936.5~ & 189 & 12.24 & 0.48 & 200447-3440.3~ & 26.23 & 11.71 & 0.13\\
200449-5132.5~ & 68.4 & 11.66 & 0.24 & 200455-0432.2~ & 60.9 & 10.57 & 0.34 & 200456-6508.8~ & 73.5 & 12.27 & 0.82\\
200504-0340.6~ & 93.9 & 12.12 & 0.57 & 200504-4735.8~ & 39.2 & 10.93 & 0.16 & 200513-2030.4~ & 346 & 12.47 & 0.58\\
200515-4514.2~ & 116 & 13.23 & 0.76 & 200515-6944.8~ & 62.4 & 8.93 & 0.21 & 200521-1336.9~ & 48.6 & 11.79 & 0.32\\
200521-4143.1~ & 43.8 & 10.70 & 0.24 & 200522-0538.3~ & 68.0 & 12.85 & 0.54 & 200522-2527.1~ & 53.2 & 12.66 & 0.30\\
200528-6138.0~ & 27.12 & 10.36 & 0.09 & 200530-3954.5~ & 52.6 & 10.12 & 0.28 & 200535-2017.2~ & 63.3 & 13.04 & 0.43\\
200541-4642.0~ & 116 & 9.74 & 1.36 & 200547-7245.2~ & 46.9 & 11.04 & 0.22 & 200548-2844.2~ & 24.66 & 10.36 & 0.21\\
200552-1711.9~ & 30.58 & 12.24 & 0.46 & 200553-0110.1~v & 100 & 11.57 & 1.29 & 200556-2530.6~ & 38.7 & 12.04 & 0.53\\
200557-1753.6~ & 56.2 & 11.61 & 0.32 & 200558-3853.1~v & 124 & 12.54 & 1.61 & 200605-0439.9~ & 27.25 & 11.08 & 0.10\\
200605-1746.8~ & 45.0 & 11.90 & 0.13 & 200615-1948.5~ & 74.6 & 11.40 & 0.64 & 200630-1021.3~ & 60.5 & 11.78 & 0.13\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
200630-3608.3~ & 62.9 & 11.38 & 0.17 & 200640-1001.1~ & 42.5 & 10.89 & 0.21 & 200642-0820.9~ & 50.5 & 11.20 & 0.17\\
200642-1007.0~ & 230 & 12.60 & 0.51 & 200648-2712.7~v & 46.3 & 11.70 & 0.35 & 200656-2713.4~v & 392 & 7.38 & 0.97\\
200657-5848.2~ & 68.5 & 12.48 & 0.61 & 200658-0632.0~ & 38.6 & 11.17 & 0.14 & 200707-0719.9~ & 163 & 11.81 & 0.66\\
200708-0048.2~ & 43.0 & 10.64 & 0.25 & 200708-0910.0~ & 66.7 & 11.08 & 0.64 & 200710-0819.4~ & 65.9 & 11.84 & 0.53\\
200710-4551.0~ & 20.78 & 12.11 & 0.21 & 200711-5857.2~ & 41.5 & 11.69 & 0.17 & 200712-2842.9~ & 431 & 12.40 & 0.81\\
200714-1123.5~ & 59.8 & 12.13 & 0.67 & 200714-4142.8~ & 122 & 11.42 & 0.10 & 200719-0232.5~ & 20.79 & 10.84 & 0.13\\
200721-4912.2~ & 42.2 & 10.12 & 0.10 & 200724-5147.5~ & 0.83688 & 10.58 & 0.10 & 200725-1555.6~ & 66.2 & 11.87 & 0.31\\
200730-3831.8~v & 49.3 & 9.45 & 0.16 & 200736-6028.3~ & 46.6 & 11.81 & 0.16 & 200737-1454.5~ & 271 & 12.70 & 0.49\\
200737-3912.9~ & 70.8 & 11.86 & 0.45 & 200744-0136.2~v & 66.1 & 9.35 & 0.30 & 200745-6720.8~v & 75.8 & 9.75 & 0.23\\
200749-3043.7~v & 106 & 10.20 & 0.59 & 200753-0035.0~ & 46.2 & 11.62 & 0.26 & 200753-4525.2~ & 103 & 11.38 & 0.89\\
200758-7811.5~ & 62.2 & 11.65 & 0.24 & 200800-0439.5~v & 248 & 13.30 & 1.30 & 200802-0608.3~ & 263 & 12.01 & 1.24\\
200804-8018.8~v & 110 & 10.69 & 0.71 & 200806-3935.9~ & 154 & 12.63 & 0.79 & 200807-7304.8~ & 44.3 & 10.41 & 0.23\\
200808-0021.8~v & 86.3 & 11.78 & 0.58 & 200808-2801.5~ & 61.6 & 12.03 & 0.49 & 200812-0001.4~v & 180 & 13.16 & 0.76\\
200819-3155.2~ & 280 & 11.94 & 0.29 & 200820-0425.3~ & 41.2 & 11.51 & 0.17 & 200821-0505.2~ & 39.2 & 12.15 & 0.31\\
200822-3632.9~ & 274 & 13.08 & 1.09 & 200827-0928.4~ & 78.6 & 11.89 & 0.12 & 200827-5734.9~ & 74.7 & 12.62 & 0.31\\
200835-0127.4~ & 35.7 & 12.56 & 0.42 & 200837-3503.3~ & 19.35 & 11.05 & 0.09 & 200842-1401.0~ & 41.7 & 10.87 & 0.18\\
200846-2312.5~ & 42.4 & 9.91 & 0.18 & 200848-1345.6~ & 44.8 & 11.93 & 0.25 & 200848-3410.0~ & 58.8 & 12.63 & 0.43\\
200848-4502.8~ & 51.8 & 10.78 & 0.24 & 200849-1008.4~ & 41.4 & 11.53 & 0.24 & 200850-1524.7~v & 39.0 & 8.25 & 0.32\\
200854-0022.0~ & 66.1 & 11.43 & 0.20 & 200900-6313.3~ & 72.5 & 11.65 & 0.47 & 200901-0552.0~ & 444 & 13.23 & 0.77\\
200904-1831.2~ & 235 & 11.99 & 0.48 & 200904-4941.4~v & 379 & 10.74 & 0.52 & 200905-1421.9~ & 64.5 & 11.33 & 0.57\\
200906-3606.4~ & 51.0 & 12.84 & 0.36 & 200907-1816.1~v & 32.83 & 12.77 & 1.06 & 200908-2933.3~ & 46.2 & 12.34 & 0.27\\
200910-2225.1~ & 119 & 11.63 & 0.66 & 200911-0857.2~ & 79.5 & 12.90 & 0.54 & 200914-5405.7~ & 39.4 & 10.38 & 0.10\\
200916-1037.2~ & 51.1 & 12.50 & 0.24 & 200917-4338.4~v & 68.2 & 11.04 & 0.47 & 200918-6629.5~ & 50.1 & 11.34 & 0.24\\
200920-0124.0~ & 105 & 12.31 & 0.50 & 200924-0906.1~v & 137 & 11.70 & 1.83 & 200925-4849.9~ & 271 & 13.00 & 0.87\\
200930-2955.6~ & 97.8 & 11.75 & 0.27 & 200934-3410.5~ & 198 & 11.73 & 0.18 & 200936-0326.5~ & 54.2 & 12.99 & 0.35\\
200939-2925.5~ & 105 & 12.68 & 0.94 & 200940-4637.4~ & 87.6 & 11.82 & 0.68 & 200944-1800.5~ & 40.6 & 11.55 & 0.11\\
200950-1525.9~ & 36.4 & 11.13 & 0.11 & 200953-0534.8~ & 45.1 & 11.31 & 0.27 & 200953-1352.0~ & 28.52 & 11.22 & 0.14\\
200953-5315.3~ & 361 & 13.02 & 0.81 & 200954-2535.8~ & 265 & 9.43 & 0.64 & 201001-6950.0~ & 215 & 10.53 & 0.18\\
201006-3552.6~ & 49.8 & 12.05 & 0.26 & 201010-3553.3~ & 150 & 9.38 & 0.17 & 201014-5114.1~ & 46.4 & 13.25 & 0.35\\
201017-0333.2~v & 89.8 & 12.16 & 0.66 & 201017-1021.6~ & 23.15 & 11.24 & 0.17 & 201019-5646.9~ & 89.5 & 12.06 & 0.73\\
201020-3918.3~ & 46.7 & 9.96 & 0.11 & 201023-1342.4~ & 24.06 & 9.54 & 0.12 & 201025-1205.6~ & 114 & 10.19 & 0.34\\
201030-0137.6~v & 161 & 9.18 & 1.10 & 201035-3912.8~v & 73.3 & 8.81 & 0.29 & 201035-4019.3~ & 394 & 11.11 & 0.93\\
201036-0813.8~ & 242 & 13.46 & 0.70 & 201037-6656.1~ & 105 & 11.62 & 0.28 & 201044-4754.7~ & 45.2 & 13.00 & 0.31\\
201048-2852.5~ & 20.50 & 11.12 & 0.14 & 201053-5446.1~ & 36.2 & 9.32 & 0.14 & 201055-5047.1~ & 61.6 & 11.91 & 0.26\\
201057-1147.2~ & 133 & 12.42 & 1.55 & 201102-2345.6~ & 24.85 & 12.49 & 0.33 & 201103-0417.7~v & 179 & 12.21 & 1.50\\
201104-7914.5~ & 29.29 & 8.91 & 0.13 & 201105-2231.4~ & 135 & 11.22 & 0.68 & 201109-1235.3~ & 77.9 & 12.37 & 0.41\\
201109-3212.8~ & 40.5 & 11.01 & 0.30 & 201113-3840.6~ & 43.3 & 10.57 & 0.22 & 201115-1151.5~ & 47.1 & 11.35 & 0.61\\
201120-3003.8~ & 49.6 & 12.54 & 0.37 & 201123-0556.4~ & 19.59 & 10.51 & 0.09 & 201124-4313.8~v & 115 & 12.05 & 0.88\\
201130-0249.3~ & 133 & 12.18 & 0.34 & 201139-0235.4~ & 35.1 & 11.04 & 0.14 & 201145-2739.2~ & 79.4 & 12.16 & 0.90\\
201146-5956.2~v & 119 & 8.26 & 0.44 & 201150-4345.5~ & 63.1 & 11.05 & 0.20 & 201159-0559.8~ & 53.1 & 12.36 & 0.27\\
201204-2424.2~ & 49.6 & 11.71 & 0.32 & 201206-1501.4~ & 56.2 & 11.24 & 0.31 & 201206-2459.7~ & 216 & 11.65 & 0.18\\
201211-1827.4~ & 58.7 & 10.94 & 0.51 & 201212-0632.4~ & 24.45 & 12.37 & 0.34 & 201213-1940.3~ & 49.1 & 12.44 & 0.26\\
201215-0023.4~v & 157 & 11.84 & 1.24 & 201225-3651.7~ & 33.74 & 10.02 & 0.24 & 201226-2409.7~ & 21.69 & 11.72 & 0.12\\
201227-3100.2~ & 93.9 & 11.45 & 0.29 & 201231-0441.5~ & 29.18 & 11.32 & 0.14 & 201232-2551.3~ & 65.2 & 11.39 & 0.50\\
201233-5505.3~ & 140 & 12.00 & 0.70 & 201237-2740.7~ & 119 & 12.56 & 1.39 & 201243-2509.4~ & 39.2 & 11.00 & 0.15\\
201243-3104.2~ & 125 & 11.73 & 0.80 & 201247-4851.9~ & 65.6 & 12.36 & 0.34 & 201251-4412.7~ & 222 & 11.49 & 0.94\\
201303-3413.1~ & 33.99 & 11.12 & 0.15 & 201308-2102.2~ & 48.0 & 11.42 & 0.28 & 201308-2808.7~ & 54.2 & 12.49 & 0.30\\
201317-1249.1~ & 36.6 & 10.84 & 0.10 & 201318-7448.8~ & 25.11 & 8.54 & 0.13 & 201327-2713.0~ & 22.33 & 9.87 & 0.04\\
201339-2755.7~ & 79.6 & 11.33 & 1.04 & 201341-3609.9~ & 34.57 & 11.13 & 0.15 & 201346-0720.3~ & 70.3 & 13.04 & 0.43\\
201348-7355.6~v & 198 & 8.99 & 0.17 & 201350-6723.4~ & 28.68 & 10.04 & 0.08 & 201403-1515.1~ & 32.48 & 9.63 & 0.18\\
201410-1553.8~v & 92.5 & 10.17 & 0.70 & 201412-1119.6~ & 179 & 10.24 & 1.71 & 201415-1706.0~ & 28.68 & 9.53 & 0.25\\
201421-1542.7~ & 29.90 & 11.47 & 0.27 & 201422-2443.3~ & 122 & 11.75 & 1.02 & 201423-3646.5~ & 200 & 11.54 & 0.42\\
201425-0000.4~v & 167 & 9.58 & 0.66 & 201428-1601.7~ & 27.94 & 11.30 & 0.24 & 201438-0913.0~ & 60.2 & 12.99 & 0.48\\
201439-2318.6~ & 54.2 & 10.97 & 0.29 & 201451-0901.3~ & 49.2 & 13.30 & 0.35 & 201451-3141.7~ & 64.4 & 11.22 & 0.48\\
201457-1849.2~ & 68.2 & 10.48 & 0.59 & 201458-2017.3~ & 38.3 & 11.95 & 0.17 & 201501-2229.0~ & 36.9 & 10.99 & 0.16\\
201502-0130.6~ & 627 & 12.26 & 0.98 & 201502-5157.4~ & 113 & 10.35 & 1.01 & 201513-0113.7~ & 49.4 & 10.00 & 0.26\\
201522-0630.6~ & 47.7 & 11.69 & 0.24 & 201523-0823.4~ & 24.55 & 9.80 & 0.06 & 201524-1324.9~ & 38.1 & 11.86 & 0.25\\
201530-0853.4~ & 66.8 & 12.82 & 1.02 & 201532-0258.4~v & 167 & 12.69 & 1.24 & 201533-0747.1~ & 36.3 & 8.92 & 0.09\\
201533-2143.7~ & 79.2 & 12.47 & 0.33 & 201533-7516.8~v & 182 & 11.77 & 1.00 & 201534-6424.1~ & 77.7 & 13.22 & 0.56\\
201535-1410.9~ & 166 & 12.41 & 1.10 & 201535-1422.1~ & 33.12 & 9.65 & 0.10 & 201540-0357.1~v & 106 & 11.64 & 0.28\\
201541-2130.0~ & 62.7 & 12.76 & 0.36 & 201543-6236.3~ & 24.74 & 11.46 & 0.09 & 201544-3622.1~ & 183 & 12.27 & 0.42\\
201548-0120.7~ & 49.5 & 12.38 & 0.28 & 201548-3857.3~ & 17.54 & 9.54 & 0.08 & 201602-4418.3~ & 44.9 & 12.85 & 0.26\\
201604-0735.4~ & 66.0 & 9.48 & 0.35 & 201604-6438.2~ & 92.1 & 11.13 & 0.24 & 201606-2340.5~ & 71.3 & 9.18 & 0.13\\
201613-0848.4~ & 113 & 11.86 & 0.67 & 201613-1122.7~v & 175 & 13.05 & 1.24 & 201615-4633.8~ & 135 & 9.48 & 0.12\\
201618-2456.2~ & 40.8 & 11.99 & 0.26 & 201620-0904.8~ & 44.3 & 12.81 & 0.30 & 201622-2656.5~ & 19.24 & 13.69 & 0.38\\
201627-0218.1~ & 115 & 12.57 & 0.54 & 201629-0759.8~ & 48.4 & 10.19 & 0.08 & 201632-6039.6~ & 46.3 & 10.92 & 0.22\\
201634-0724.2~ & 68.0 & 10.52 & 0.57 & 201636-1824.4~ & 38.1 & 9.53 & 0.28 & 201643-0800.7~ & 35.2 & 11.07 & 0.17\\
201643-4346.6~ & 52.9 & 11.47 & 0.26 & 201646-1324.6~ & 65.5 & 9.38 & 0.43 & 201650-0706.9~v & 172 & 10.09 & 1.20\\
201651-0150.7~ & 37.1 & 10.77 & 0.07 & 201652-0400.9~ & 31.95 & 11.83 & 0.24 & 201654-0819.8~v & 63.3 & 10.95 & 0.51\\
201656-0844.3~ & 55.0 & 11.40 & 0.37 & 201656-3801.0~v & 106 & 11.40 & 0.54 & 201658-3042.4~ & 412 & 11.04 & 0.47\\
201702-0315.6~v & 109 & 11.45 & 1.23 & 201706-5932.9~ & 94.1 & 10.34 & 0.40 & 201707-2119.1~v & 389 & 7.66 & 0.95\\
201709-0403.1~v & 59.3 & 12.15 & 0.59 & 201710-0527.8~ & 48.9 & 10.65 & 0.34 & 201713-3213.5~ & 47.6 & 11.70 & 0.22\\
201713-4611.0~ & 65.9 & 13.42 & 0.64 & 201725-6123.6~ & 20.48 & 10.81 & 0.13 & 201733-0025.0~v & 38.4 & 12.41 & 0.69\\
201733-4856.7~ & 106 & 11.58 & 0.96 & 201735-5548.0~ & 66.5 & 11.58 & 0.14 & 201744-0435.2~ & 23.84 & 10.43 & 0.11\\
201745-1617.0~ & 55.0 & 11.66 & 0.28 & 201746-1356.7~v & 60.4 & 10.50 & 0.36 & 201749-0640.7~ & 68.5 & 11.83 & 0.36\\
201750-7431.1~v & 57.0 & 12.02 & 0.50 & 201752-0657.2~ & 36.6 & 11.50 & 0.12 & 201754-4758.1~ & 136 & 12.11 & 0.25\\
201755-0920.4~ & 28.48 & 10.85 & 0.11 & 201758-0623.7~ & 80.0 & 10.39 & 0.31 & 201800-4100.6~v & 18.91 & 9.48 & 0.07\\
201806-5137.7~ & 25.45 & 10.99 & 0.09 & 201807-1102.4~ & 32.17 & 11.18 & 0.12 & 201813-0638.7~ & 25.02 & 11.13 & 0.22\\
201814-0608.6~v & 114 & 9.69 & 1.38 & 201815-0108.7~ & 116 & 11.76 & 0.26 & 201820-5032.4~ & 32.22 & 9.84 & 0.06\\
201828-4942.9~v & 85.3 & 10.39 & 0.70 & 201837-1217.5~ & 91.0 & 10.57 & 0.47 & 201837-2058.4~ & 124 & 12.01 & 0.99\\
201837-3805.5~v & 21.90 & 8.92 & 0.07 & 201843-0713.6~ & 173 & 12.26 & 0.34 & 201844-5710.9~ & 105 & 9.82 & 0.44\\
201847-1848.2~ & 17.15 & 10.43 & 0.08 & 201847-2338.0~ & 72.5 & 10.26 & 0.55 & 201847-5509.4~ & 45.2 & 10.98 & 0.30\\
201855-1927.9~ & 24.95 & 10.73 & 0.21 & 201857-1551.4~v & 161 & 8.55 & 0.53 & 201900-7143.5~v & 241 & 13.26 & 1.44\\
201903-1033.4~ & 166 & 12.56 & 1.74 & 201908-1409.8~ & 328 & 10.95 & 1.02 & 201915-2505.3~ & 36.4 & 9.54 & 0.10\\
201921-3258.5~ & 107 & 11.72 & 0.71 & 201924-0050.7~ & 36.3 & 11.57 & 0.17 & 201926-2238.2~ & 358 & 12.16 & 1.28\\
201926-8054.2~ & 22.97 & 12.04 & 0.11 & 201930-1612.7~ & 66.9 & 12.51 & 0.24 & 201930-3812.6~ & 31.16 & 9.29 & 0.07\\
201934-4552.1~ & 86.1 & 13.31 & 0.45 & 201937-1903.8~ & 45.3 & 10.49 & 0.17 & 201938-6448.1~ & 35.0 & 11.43 & 0.14\\
201941-2750.9~ & 74.6 & 9.99 & 0.49 & 201943-0900.5~ & 46.8 & 12.95 & 0.34 & 201948-0017.4~ & 21.44 & 9.35 & 0.07\\
201956-1130.7~ & 79.0 & 10.43 & 0.19 & 201959-1308.3~ & 32.19 & 11.03 & 0.10 & 202005-2537.9~ & 20.62 & 9.62 & 0.08\\
202007-4431.6~ & 789 & 13.25 & 1.37 & 202007-4849.4~ & 50.4 & 10.22 & 0.10 & 202008-0148.8~ & 77.6 & 10.35 & 0.33\\
202009-1541.6~ & 58.0 & 11.91 & 0.15 & 202011-3703.9~ & 122 & 10.99 & 0.40 & 202011-5150.4~v & 31.82 & 8.75 & 0.14\\
202014-5042.2~v & 137 & 8.92 & 0.76 & 202015-4302.9~ & 20.30 & 11.33 & 0.08 & 202016-4949.0~v & 161 & 10.88 & 0.51\\
202017-4745.1~ & 20.73 & 10.91 & 0.12 & 202019-1438.4~ & 120 & 11.61 & 0.40 & 202021-2436.9~ & 28.62 & 10.88 & 0.29\\
202028-4718.0~ & 364 & 12.53 & 0.73 & 202032-4353.7~ & 255 & 9.59 & 0.29 & 202034-4444.4~ & 162 & 12.16 & 0.59\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
202036-0047.8~v & 300 & 13.22 & 0.64 & 202038-1038.5~ & 42.0 & 9.45 & 0.16 & 202038-1131.6~ & 54.0 & 12.77 & 0.35\\
202042-2518.1~ & 250 & 12.75 & 0.80 & 202046-3651.2~v & 31.64 & 8.31 & 0.24 & 202053-3338.6~ & 76.9 & 13.15 & 0.42\\
202056-2248.0~ & 61.5 & 12.04 & 0.15 & 202108-1017.3~ & 74.3 & 12.00 & 0.51 & 202111-0141.5~ & 44.4 & 11.94 & 0.44\\
202111-1054.9~ & 301 & 9.21 & 0.62 & 202111-1145.9~ & 18.49 & 9.28 & 0.08 & 202113-1429.5~ & 203 & 10.47 & 0.66\\
202113-2102.5~ & 330 & 10.10 & 0.10 & 202114-0412.8~ & 96.2 & 10.22 & 0.28 & 202114-6419.2~ & 199 & 9.62 & 0.29\\
202116-1635.2~ & 78.0 & 12.87 & 0.62 & 202116-2341.5~ & 365 & 9.05 & 0.44 & 202118-7508.7~ & 19.89 & 10.47 & 0.11\\
202119-2439.4~ & 28.44 & 10.19 & 0.13 & 202122-3819.5~ & 252 & 11.36 & 0.21 & 202131-1423.3~ & 84.6 & 12.26 & 0.42\\
202136-0800.5~ & 35.9 & 10.50 & 0.17 & 202137-1851.2~ & 46.0 & 11.94 & 0.19 & 202137-5731.4~v & 98.9 & 10.85 & 1.21\\
202138-4225.8~ & 206 & 10.91 & 0.19 & 202142-4905.7~ & 96.7 & 12.42 & 0.46 & 202143-3628.3~v & 82.5 & 8.57 & 0.26\\
202143-4222.4~ & 38.7 & 11.62 & 0.16 & 202149-0052.4~v & 103 & 12.44 & 0.78 & 202154-0710.5~ & 789 & 12.42 & 1.10\\
202155-6751.7~ & 352 & 12.09 & 0.57 & 202159-1157.1~ & 45.8 & 11.80 & 0.22 & 202200-3943.7~ & 17.41 & 9.70 & 0.08\\
202204-2533.9~ & 49.9 & 12.32 & 0.21 & 202204-2725.2~ & 58.8 & 12.46 & 0.31 & 202206-0323.1~ & 168 & 11.39 & 0.30\\
202209-3323.0~ & 307 & 12.57 & 0.53 & 202209-7015.7~ & 44.9 & 10.80 & 0.20 & 202210-7826.1~ & 43.6 & 11.44 & 0.21\\
202215-0932.7~ & 154 & 10.48 & 0.91 & 202228-1749.5~ & 36.5 & 10.07 & 0.14 & 202228-2102.0~ & 33.21 & 10.41 & 0.11\\
202228-3101.6~ & 296 & 12.09 & 1.15 & 202229-5427.8~ & 43.0 & 12.47 & 0.25 & 202237-0959.1~ & 59.4 & 10.99 & 0.36\\
202242-2107.9~ & 120 & 12.38 & 0.36 & 202243-1531.6~ & 76.8 & 11.85 & 0.38 & 202249-2329.2~ & 77.1 & 11.66 & 0.39\\
202251-3313.5~ & 43.5 & 12.99 & 0.36 & 202251-4153.6~v & 379 & 10.31 & 0.68 & 202253-0432.0~ & 142 & 11.95 & 0.66\\
202257-1717.4~ & 31.79 & 10.97 & 0.21 & 202301-1918.1~ & 51.3 & 11.70 & 0.17 & 202303-1435.1~ & 45.8 & 10.28 & 0.12\\
202306-5906.3~ & 19.23 & 10.81 & 0.07 & 202307-0341.4~ & 131 & 11.77 & 0.36 & 202315-4802.4~ & 25.81 & 10.37 & 0.13\\
202320-2124.8~ & 67.5 & 9.98 & 0.14 & 202331-2058.8~ & 51.4 & 12.51 & 0.34 & 202334-3807.8~ & 187 & 12.17 & 0.40\\
202335-0145.1~ & 26.08 & 10.93 & 0.13 & 202338-0908.0~v & 169 & 11.16 & 0.25 & 202344-0137.7~ & 146 & 12.45 & 0.65\\
202344-2437.2~ & 59.5 & 10.92 & 0.42 & 202344-5924.4~ & 44.9 & 10.81 & 0.09 & 202345-1119.6~ & 108 & 12.97 & 0.27\\
202352-2014.0~ & 30.56 & 9.28 & 0.11 & 202355-1233.1~ & 304 & 10.95 & 0.27 & 202356-1449.4~ & 188 & 12.39 & 0.51\\
202400-5252.2~v & 73.3 & 9.77 & 0.81 & 202409-5118.2~ & 47.2 & 10.05 & 0.14 & 202415-2500.9~ & 548 & 11.39 & 0.83\\
202416-3003.2~ & 74.3 & 11.20 & 0.18 & 202419-3020.6~ & 36.2 & 11.49 & 0.16 & 202423-2922.6~ & 39.7 & 10.95 & 0.25\\
202427-5336.5~ & 428 & 12.07 & 1.09 & 202430-4236.3~ & 161 & 11.67 & 0.24 & 202430-5401.4~ & 26.28 & 9.04 & 0.13\\
202434-5959.5~ & 65.9 & 10.40 & 0.55 & 202441-1129.9~ & 47.2 & 8.91 & 0.07 & 202443-4342.8~ & 35.1 & 10.73 & 0.07\\
202450-1933.2~ & 104 & 11.67 & 1.01 & 202451-2932.8~ & 20.68 & 9.04 & 0.08 & 202455-0546.4~ & 39.8 & 9.44 & 0.10\\
202456-0454.7~ & 102 & 11.33 & 0.18 & 202458-2000.7~ & 22.41 & 8.52 & 0.11 & 202504-0429.2~ & 40.0 & 9.52 & 0.15\\
202504-4840.6~ & 189 & 11.63 & 0.55 & 202507-2451.9~ & 46.6 & 11.52 & 0.14 & 202508-1837.8~ & 126 & 12.97 & 0.62\\
202511-0658.2~ & 149 & 11.22 & 0.18 & 202515-3745.5~ & 46.4 & 10.73 & 0.11 & 202524-3732.0~ & 16.78 & 10.85 & 0.18\\
202529-1350.7~ & 102 & 11.46 & 0.35 & 202532-3919.7~v & 110 & 8.73 & 0.11 & 202534-3411.1~ & 18.11 & 9.29 & 0.07\\
202537-2427.8~ & 235 & 11.84 & 0.99 & 202538-3631.7~ & 24.51 & 9.97 & 0.10 & 202547-2034.2~ & 43.9 & 12.96 & 0.39\\
202548-5140.8~ & 9.418 & 11.21 & 0.08 & 202551-0836.9~v & 27.99 & 8.74 & 0.15 & 202607-0703.7~ & 50.4 & 11.63 & 0.52\\
202624-3120.5~ & 58.1 & 10.86 & 0.40 & 202626-3706.5~v & 34.85 & 8.59 & 0.11 & 202632-2154.9~ & 18.63 & 9.86 & 0.06\\
202640-2216.3~ & 132 & 12.03 & 0.76 & 202651-4111.5~ & 175 & 10.88 & 0.45 & 202652-1103.4~ & 55.2 & 12.81 & 0.59\\
202652-6213.3~ & 316 & 12.00 & 0.88 & 202659-0135.9~ & 75.5 & 12.52 & 0.69 & 202659-2132.3~v & 131 & 11.77 & 0.58\\
202702-5043.3~ & 66.0 & 11.16 & 0.40 & 202704-0812.9~ & 18.33 & 8.96 & 0.09 & 202710-0739.1~ & 346 & 12.57 & 0.85\\
202715-0829.0~ & 33.89 & 10.77 & 0.08 & 202718-1941.4~ & 159 & 10.36 & 0.18 & 202719-3727.8~ & 37.0 & 10.54 & 0.14\\
202724-4641.6~ & 197 & 8.83 & 0.42 & 202729-3048.6~v & 77.7 & 12.54 & 1.89 & 202731-0646.8~ & 60.2 & 9.95 & 0.31\\
202731-7227.2~ & 19.31 & 11.70 & 0.11 & 202732-1718.4~ & 40.1 & 11.55 & 0.17 & 202736-6902.6~ & 47.9 & 10.88 & 0.22\\
202742-4529.6~ & 64.9 & 12.30 & 0.37 & 202744-6437.7~ & 262 & 11.94 & 0.42 & 202759-1043.5~ & 96.2 & 12.25 & 0.75\\
202800-2648.3~ & 98.7 & 13.65 & 0.72 & 202802-4353.3~ & 59.3 & 12.67 & 0.38 & 202803-4156.1~ & 27.87 & 11.00 & 0.13\\
202807-1831.5~ & 142 & 12.24 & 1.03 & 202808-2705.1~ & 46.3 & 10.58 & 0.26 & 202811-0115.2~ & 30.80 & 11.60 & 0.34\\
202813-0529.3~ & 141 & 9.34 & 0.07 & 202813-1542.2~ & 69.7 & 9.47 & 0.31 & 202828-3520.2~ & 38.9 & 9.58 & 0.12\\
202829-0251.1~ & 326 & 10.84 & 0.75 & 202833-0358.9~ & 171 & 11.74 & 0.28 & 202836-0241.3~ & 148 & 12.63 & 0.73\\
202839-2955.0~ & 109 & 12.13 & 0.76 & 202841-4632.9~ & 19.28 & 10.73 & 0.12 & 202843-1422.8~ & 54.2 & 12.72 & 0.44\\
202853-1345.5~ & 379 & 13.16 & 0.44 & 202853-2731.9~ & 24.10 & 11.20 & 0.14 & 202856-3049.9~ & 56.9 & 11.13 & 0.55\\
202857-4841.5~ & 43.8 & 12.14 & 0.27 & 202858-8605.1~ & 81.8 & 12.00 & 0.24 & 202914-6507.1~ & 208 & 12.54 & 0.70\\
202918-6423.7~v & 31.87 & 8.95 & 0.20 & 202934-3147.2~ & 84.3 & 12.63 & 0.36 & 202937-2107.6~v & 11.59 & 8.84 & 0.09\\
202938-0529.2~ & 74.3 & 12.40 & 0.39 & 202944-3231.3~ & 351 & 12.73 & 0.41 & 202952-1116.0~ & 90.4 & 11.51 & 0.47\\
202952-5738.6~ & 1.0976 & 11.45 & 0.15 & 202953-7908.3~ & 32.22 & 12.66 & 0.27 & 203003-2848.9~ & 97.8 & 12.19 & 0.71\\
203005-1630.2~ & 45.5 & 11.06 & 0.23 & 203005-4724.7~ & 24.10 & 12.30 & 0.25 & 203005-6208.0~v & 206 & 13.12 & 0.64\\
203007-2330.6~v & 190 & 11.49 & 1.47 & 203010-2935.9~ & 68.6 & 12.90 & 0.46 & 203010-4606.8~ & 98.7 & 11.90 & 0.59\\
203016-0611.6~ & 100 & 11.07 & 0.21 & 203019-0445.3~v & 158 & 8.77 & 0.40 & 203026-4716.3~ & 34.07 & 10.25 & 0.08\\
203026-6312.6~ & 20.04 & 11.31 & 0.08 & 203030-2659.4~ & 61.7 & 9.03 & 0.32 & 203030-3917.5~ & 70.4 & 11.72 & 0.70\\
203035-6307.4~ & 53.4 & 12.05 & 0.20 & 203045-5025.9~ & 57.0 & 12.51 & 0.41 & 203059-5807.7~ & 243 & 10.85 & 0.15\\
203101-3949.6~v & 162 & 10.63 & 0.99 & 203109-1626.5~ & 18.55 & 9.46 & 0.08 & 203120-1513.8~ & 37.3 & 11.23 & 0.14\\
203121-3331.8~ & 29.22 & 11.28 & 0.13 & 203122-3259.9~ & 189 & 10.00 & 0.37 & 203122-5100.8~ & 64.0 & 12.57 & 0.35\\
203124-0154.6~ & 37.6 & 12.07 & 0.18 & 203132-0428.7~ & 77.6 & 10.58 & 0.55 & 203134-2836.5~ & 182 & 11.64 & 0.14\\
203138-1310.1~ & 55.0 & 12.48 & 0.47 & 203140-1456.6~ & 198 & 12.41 & 0.43 & 203151-0146.4~ & 102 & 9.56 & 0.34\\
203152-0807.4~ & 79.1 & 11.50 & 0.18 & 203156-1908.6~ & 14.08 & 10.43 & 0.09 & 203200-6002.6~v & 28.23 & 8.90 & 0.09\\
203201-1622.9~ & 357 & 12.62 & 0.57 & 203202-2254.2~ & 51.4 & 10.59 & 0.16 & 203203-4219.9~v & 108 & 11.91 & 0.86\\
203204-4916.2~ & 50.9 & 12.52 & 0.23 & 203207-2652.3~ & 21.32 & 9.62 & 0.06 & 203210-5808.0~ & 106 & 11.06 & 0.41\\
203220-4520.8~ & 75.4 & 9.57 & 0.66 & 203224-1510.7~ & 48.2 & 12.48 & 0.34 & 203225-0028.8~ & 368 & 12.37 & 0.39\\
203226-0554.3~ & 331 & 10.32 & 0.25 & 203229-1335.8~ & 41.7 & 11.03 & 0.10 & 203235-1644.1~ & 20.61 & 11.57 & 0.12\\
203235-2043.6~ & 194 & 11.15 & 0.37 & 203237-3145.7~ & 40.6 & 10.56 & 0.22 & 203237-3905.5~ & 68.4 & 11.04 & 0.33\\
203241-3527.3~ & 54.1 & 11.95 & 0.16 & 203248-2501.5~ & 97.8 & 11.87 & 0.39 & 203248-3330.6~ & 56.2 & 11.29 & 0.11\\
203254-6137.7~ & 34.01 & 11.26 & 0.08 & 203255-3543.5~v & 217 & 10.57 & 1.10 & 203301-3126.7~ & 40.2 & 11.22 & 0.12\\
203302-3355.5~v & 82.4 & 10.07 & 0.43 & 203302-5720.3~ & 176 & 11.62 & 0.42 & 203304-1353.9~ & 357 & 12.54 & 0.66\\
203305-6333.6~ & 56.5 & 13.20 & 0.46 & 203309-2830.5~ & 37.6 & 11.40 & 0.11 & 203310-2340.2~v & 233 & 11.02 & 1.58\\
203314-0857.8~ & 311 & 10.69 & 0.25 & 203319-4357.9~ & 45.9 & 10.81 & 0.10 & 203320-0744.1~ & 208 & 10.73 & 0.58\\
203320-5117.0~ & 44.0 & 9.60 & 0.21 & 203341-7213.6~ & 59.4 & 10.31 & 0.29 & 203350-2159.6~ & 22.58 & 11.66 & 0.12\\
203350-2219.0~ & 19.82 & 11.35 & 0.14 & 203353-1204.4~ & 107 & 10.65 & 0.10 & 203401-0527.6~ & 136 & 10.58 & 0.21\\
203405-6536.6~ & 176 & 12.41 & 0.45 & 203408-2315.0~v & 90.8 & 8.04 & 0.44 & 203408-2425.6~ & 39.1 & 11.46 & 0.20\\
203413-0050.4~ & 89.7 & 13.55 & 0.90 & 203414-3902.8~ & 336 & 10.15 & 0.66 & 203415-0207.3~ & 346 & 10.38 & 0.40\\
203424-4458.7~ & 35.3 & 11.27 & 0.11 & 203428-2002.6~ & 169 & 12.45 & 0.53 & 203436-1323.4~ & 38.1 & 9.94 & 0.09\\
203439-1253.6~ & 69.2 & 12.01 & 0.74 & 203442-0921.1~ & 33.48 & 11.89 & 0.17 & 203452-0242.9~v & 301 & 12.56 & 0.80\\
203456-3715.4~ & 316 & 11.57 & 0.97 & 203458-0727.1~v & 90.8 & 10.94 & 0.57 & 203507-3251.7~ & 246 & 12.08 & 0.46\\
203509-2204.7~ & 35.0 & 10.87 & 0.11 & 203512-6727.3~ & 37.6 & 11.25 & 0.13 & 203513-2455.7~ & 33.78 & 10.41 & 0.11\\
203517-0511.2~ & 36.1 & 10.28 & 0.19 & 203517-8308.2~ & 31.65 & 10.51 & 0.11 & 203521-3329.5~ & 19.37 & 9.44 & 0.09\\
203524-0208.0~ & 400 & 12.61 & 0.48 & 203527-0312.2~ & 27.01 & 9.51 & 0.11 & 203530-4127.6~ & 73.3 & 10.05 & 0.17\\
203532-6253.8~ & 19.10 & 11.48 & 0.08 & 203538-1114.2~ & 106 & 13.04 & 0.82 & 203542-7814.6~ & 22.21 & 10.57 & 0.13\\
203547-0204.9~ & 119 & 13.43 & 0.81 & 203548-1951.6~ & 44.2 & 10.76 & 0.17 & 203551-0136.3~v & 143 & 11.22 & 1.74\\
203558-0807.6~ & 75.3 & 12.05 & 0.24 & 203603-7241.6~ & 41.3 & 11.47 & 0.14 & 203607-1440.4~ & 20.64 & 9.49 & 0.09\\
203609-5033.1~ & 72.1 & 12.28 & 0.23 & 203621-3042.7~v & 50.2 & 9.84 & 0.26 & 203622-0942.6~ & 22.62 & 11.92 & 0.15\\
203623-0714.3~ & 86.0 & 11.82 & 0.29 & 203624-1739.5~ & 121 & 10.92 & 0.10 & 203630-4412.4~ & 61.4 & 10.69 & 0.41\\
203636-3801.5~v & 50.8 & 9.00 & 0.25 & 203641-1652.0~ & 32.95 & 9.79 & 0.14 & 203642-5020.5~ & 61.0 & 13.00 & 0.27\\
203643-1707.4~ & 52.5 & 12.59 & 0.36 & 203644-5410.5~ & 32.19 & 11.37 & 0.20 & 203644-5909.3~ & 17.58 & 10.61 & 0.08\\
203654-8113.1~ & 19.88 & 9.20 & 0.08 & 203709-5139.0~ & 183 & 11.05 & 0.65 & 203710-2323.8~ & 27.03 & 10.66 & 0.19\\
203714-5943.1~ & 247 & 11.59 & 0.19 & 203716-3533.8~ & 33.35 & 12.43 & 0.23 & 203722-7213.1~ & 136 & 12.13 & 0.56\\
203723-3010.4~v & 114 & 13.15 & 1.42 & 203730-0639.7~ & 35.7 & 12.27 & 0.30 & 203736-6922.7~ & 40.4 & 11.30 & 0.09\\
203754-1811.2~ & 97.6 & 12.73 & 0.61 & 203800-4502.6~ & 55.1 & 11.39 & 0.37 & 203811-2540.0~ & 141 & 10.34 & 0.09\\
203814-2316.6~ & 46.6 & 10.82 & 0.26 & 203815-0654.7~v & 221 & 11.10 & 1.33 & 203816-0242.9~ & 144 & 13.06 & 0.69\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
203826-2124.9~ & 49.3 & 11.31 & 0.39 & 203827-1108.8~ & 38.6 & 12.86 & 0.50 & 203827-1428.1~ & 87.1 & 12.10 & 0.25\\
203830-1253.3~ & 46.9 & 11.57 & 0.23 & 203830-1627.0~ & 22.81 & 10.07 & 0.08 & 203836-0610.9~ & 116 & 11.44 & 0.45\\
203836-3628.8~ & 28.56 & 11.14 & 0.60 & 203838-8000.4~ & 87.6 & 9.32 & 0.31 & 203842-2804.8~v & 136 & 12.48 & 0.43\\
203843-6628.3~ & 114 & 12.69 & 0.53 & 203844-0941.0~v & 81.2 & 9.54 & 0.28 & 203848-1239.4~ & 211 & 8.42 & 0.17\\
203849-5033.1~ & 96.4 & 11.75 & 0.24 & 203850-5935.1~ & 24.81 & 10.76 & 0.15 & 203853-1549.7~ & 23.84 & 9.26 & 0.16\\
203853-1606.1~ & 46.3 & 11.75 & 0.21 & 203857-2736.0~ & 24.01 & 12.76 & 0.34 & 203858-3221.1~ & 267 & 12.66 & 0.41\\
203905-4731.7~ & 28.85 & 9.96 & 0.10 & 203909-1453.6~ & 46.9 & 10.70 & 0.19 & 203910-8437.6~ & 232 & 11.84 & 0.68\\
203911-4635.7~v & 237 & 10.32 & 0.90 & 203912-0923.2~v & 179 & 10.15 & 0.41 & 203912-3755.8~v & 187 & 10.47 & 0.47\\
203913-2110.4~ & 38.8 & 11.06 & 0.13 & 203914-2420.7~ & 40.5 & 9.10 & 0.19 & 203914-5836.0~ & 22.30 & 11.65 & 0.24\\
203915-4933.4~ & 52.5 & 11.40 & 0.14 & 203917-6522.3~ & 39.2 & 10.48 & 0.10 & 203924-0120.1~ & 138 & 9.85 & 0.30\\
203935-0650.1~v & 207 & 12.56 & 0.29 & 203950-3045.9~ & 95.8 & 12.37 & 0.43 & 203952-2218.8~ & 34.29 & 11.08 & 0.19\\
203956-2706.9~ & 27.37 & 11.26 & 0.22 & 204000-3008.5~ & 36.8 & 12.28 & 0.19 & 204014-0029.8~ & 97.8 & 10.13 & 0.12\\
204018-3025.5~v & 32.95 & 11.31 & 0.21 & 204025-2750.3~ & 236 & 11.06 & 0.17 & 204045-3642.8~ & 38.7 & 10.58 & 0.10\\
204101-5152.9~v & 29.91 & 8.88 & 0.13 & 204113-2816.4~v & 142 & 11.73 & 0.67 & 204113-7146.7~ & 111 & 9.25 & 0.11\\
204114-0459.6~ & 47.2 & 10.07 & 0.16 & 204114-2517.7~ & 1.3595 & 10.91 & 0.11 & 204116-2240.1~ & 171 & 10.73 & 1.30\\
204121-0545.1~v & 94.4 & 12.02 & 0.32 & 204123-0823.2~ & 69.7 & 9.83 & 0.34 & 204153-0537.5~v & 75.3 & 10.91 & 0.35\\
204154-2635.9~ & 81.8 & 11.71 & 0.19 & 204204-0851.2~ & 53.4 & 10.61 & 0.17 & 204221-5106.1~v & 208 & 10.65 & 0.96\\
204221-6914.0~v & 58.1 & 11.92 & 0.23 & 204222-0254.7~v & 72.2 & 10.89 & 0.44 & 204223-3544.9~ & 307 & 10.82 & 0.28\\
204225-0324.6~ & 47.4 & 12.46 & 0.43 & 204225-2519.5~ & 16.63 & 9.87 & 0.07 & 204226-3543.9~ & 60.8 & 10.63 & 0.42\\
204228-4559.3~ & 28.04 & 9.95 & 0.14 & 204231-2539.8~ & 91.0 & 13.17 & 0.29 & 204232-2042.1~ & 41.3 & 12.48 & 0.24\\
204233-0408.2~ & 69.9 & 10.11 & 0.16 & 204233-3102.2~ & 50.8 & 10.25 & 0.25 & 204234-0907.3~ & 65.9 & 10.91 & 0.22\\
204240-4640.3~ & 158 & 9.96 & 0.15 & 204244-4013.9~v & 135 & 12.95 & 1.13 & 204249-1523.0~ & 23.21 & 11.76 & 0.10\\
204250-3601.4~ & 96.8 & 12.62 & 0.47 & 204254-1011.2~v & 47.1 & 10.17 & 0.32 & 204255-6400.0~ & 38.6 & 12.74 & 0.23\\
204301-2616.8~ & 63.1 & 11.90 & 0.44 & 204301-5626.8~ & 54.6 & 10.70 & 0.07 & 204304-1952.5~ & 271 & 11.79 & 0.50\\
204310-2826.0~ & 391 & 12.01 & 0.70 & 204316-5222.6~ & 26.89 & 10.07 & 0.09 & 204319-1536.2~ & 55.4 & 11.38 & 0.29\\
204322-7110.9~ & 13.34 & 11.07 & 0.09 & 204333-2235.4~ & 48.0 & 12.06 & 0.42 & 204338-4743.6~ & 24.51 & 8.99 & 0.09\\
204344-0006.0~ & 57.8 & 11.38 & 0.24 & 204347-2229.0~ & 789 & 10.56 & 0.19 & 204348-0246.2~ & 188 & 12.39 & 0.40\\
204348-0313.4~ & 53.9 & 10.10 & 0.55 & 204349-2546.9~ & 217 & 11.80 & 1.25 & 204355-1430.0~ & 41.6 & 10.58 & 0.19\\
204400-0648.8~ & 20.77 & 9.69 & 0.08 & 204409-0036.8~ & 40.3 & 10.43 & 0.22 & 204409-1843.5~ & 20.22 & 10.72 & 0.11\\
204410-1640.1~ & 35.2 & 10.02 & 0.16 & 204410-2218.3~v & 146 & 11.62 & 0.74 & 204427-4151.0~ & 24.77 & 10.65 & 0.11\\
204428-1645.6~ & 17.75 & 11.03 & 0.10 & 204430-7148.3~ & 192 & 11.75 & 0.44 & 204433-8713.6~ & 127 & 12.31 & 0.33\\
204435-1902.7~ & 38.1 & 9.01 & 0.21 & 204441-3200.2~v & 84.6 & 11.66 & 0.58 & 204450-7000.5~ & 27.31 & 11.10 & 0.11\\
204455-2623.7~ & 198 & 11.68 & 0.42 & 204456-2606.3~ & 88.1 & 11.68 & 0.44 & 204457-4230.9~ & 48.2 & 12.77 & 0.21\\
204458-0317.9~ & 38.5 & 10.86 & 0.19 & 204509-0016.5~ & 101 & 12.84 & 0.51 & 204510-1310.0~ & 44.2 & 11.14 & 0.22\\
204511-1857.0~ & 20.88 & 11.01 & 0.11 & 204519-6025.7~ & 27.70 & 11.94 & 0.11 & 204521-7905.4~v & 25.50 & 9.00 & 0.14\\
204539-4740.0~ & 34.62 & 11.19 & 0.12 & 204542-0940.5~ & 194 & 12.24 & 0.55 & 204550-6701.2~ & 38.3 & 10.84 & 0.07\\
204550-6801.0~v & 136 & 12.56 & 1.42 & 204601-3737.6~ & 26.83 & 10.53 & 0.19 & 204605-0431.1~v & 45.9 & 10.54 & 0.23\\
204622-1326.5~ & 44.1 & 12.19 & 0.28 & 204631-6445.5~v & 93.0 & 9.63 & 0.21 & 204634-0013.4~ & 128 & 12.11 & 0.32\\
204634-7202.3~ & 53.4 & 12.01 & 0.26 & 204639-3415.8~ & 46.3 & 11.38 & 0.18 & 204654-2007.9~ & 21.17 & 9.80 & 0.08\\
204655-5300.3~ & 111 & 12.30 & 0.63 & 204707-2458.6~ & 33.54 & 10.70 & 0.09 & 204709-3139.8~ & 185 & 12.76 & 1.30\\
204711-6143.3~ & 44.9 & 10.68 & 0.16 & 204714-1824.6~ & 60.5 & 12.40 & 0.30 & 204722-1555.7~ & 123 & 8.73 & 0.41\\
204723-4948.7~ & 31.95 & 9.48 & 0.10 & 204730-6052.9~ & 69.9 & 9.58 & 0.19 & 204743-0644.2~ & 21.14 & 9.89 & 0.09\\
204753-1909.2~ & 356 & 11.68 & 0.21 & 204755-6440.5~ & 66.5 & 10.39 & 0.33 & 204803-6558.0~ & 34.42 & 12.04 & 0.13\\
204808-2535.0~ & 132 & 13.19 & 0.93 & 204810-2055.2~ & 45.8 & 11.72 & 0.26 & 204819-0216.0~ & 127 & 12.53 & 0.65\\
204824-1335.4~ & 38.4 & 9.52 & 0.23 & 204832-5828.8~ & 39.5 & 10.53 & 0.14 & 204842-0539.1~ & 382 & 12.66 & 0.19\\
204844-5550.2~ & 451 & 11.24 & 1.13 & 204847-1805.9~ & 129 & 11.35 & 0.17 & 204847-3307.4~ & 790 & 9.02 & 0.61\\
204902-0157.1~ & 199 & 11.05 & 0.23 & 204904-0829.1~ & 68.0 & 12.85 & 0.43 & 204907-4542.2~v & 81.1 & 9.19 & 0.08\\
204908-0757.1~ & 184 & 12.02 & 0.28 & 204910-1352.5~ & 32.41 & 10.01 & 0.11 & 204915-0102.6~ & 331 & 9.54 & 0.65\\
204924-1557.2~ & 51.2 & 10.29 & 0.12 & 204925-0255.7~ & 59.4 & 10.16 & 0.37 & 204931-4905.9~ & 34.99 & 10.90 & 0.18\\
204942-1425.1~v & 67.4 & 10.11 & 0.27 & 204948-5352.6~ & 65.6 & 10.98 & 0.33 & 204951-3458.7~ & 59.4 & 11.33 & 0.23\\
204959-4054.3~ & 209 & 12.31 & 1.03 & 205002-3453.6~ & 256 & 11.96 & 0.42 & 205006-0507.0~ & 168 & 12.76 & 0.78\\
205011-1947.5~ & 68.6 & 13.13 & 0.50 & 205019-3102.3~ & 47.5 & 11.36 & 0.18 & 205027-7258.9~v & 18.79 & 8.99 & 0.17\\
205036-1831.5~ & 55.0 & 10.45 & 0.24 & 205037-1350.3~v & 94.6 & 11.80 & 0.74 & 205037-7259.9~v & 903 & 10.22 & 0.76\\
205059-1700.7~ & 208 & 12.20 & 0.75 & 205104-3601.3~ & 35.7 & 11.52 & 0.37 & 205108-0444.5~v & 81.1 & 13.33 & 0.80\\
205112-1021.2~ & 54.3 & 11.72 & 0.14 & 205113-3810.4~ & 26.15 & 11.09 & 0.14 & 205114-0209.9~ & 331 & 12.31 & 0.54\\
205118-2057.8~ & 28.48 & 11.11 & 0.09 & 205124-6003.4~ & 111 & 10.14 & 0.33 & 205126-1106.3~ & 127 & 9.88 & 0.60\\
205127-0252.6~v & 104 & 11.25 & 0.32 & 205138-4120.5~ & 69.1 & 10.02 & 0.27 & 205143-1515.8~ & 114 & 11.58 & 0.13\\
205144-0124.8~ & 71.3 & 12.35 & 0.50 & 205144-0160.0~ & 64.4 & 10.32 & 0.21 & 205147-0850.5~ & 34.69 & 10.79 & 0.10\\
205149-8232.2~v & 161 & 10.67 & 0.54 & 205155-7852.4~v & 310 & 9.09 & 0.09 & 205201-1744.6~ & 54.9 & 11.38 & 0.40\\
205207-1620.3~ & 43.0 & 11.13 & 0.22 & 205217-0640.6~ & 90.3 & 12.67 & 0.63 & 205222-0313.2~v & 32.48 & 7.89 & 0.18\\
205226-1100.5~ & 172 & 13.03 & 1.17 & 205233-1012.8~ & 57.6 & 11.28 & 0.32 & 205239-2020.0~v & 160 & 10.98 & 1.49\\
205243-1459.9~v & 78.8 & 10.25 & 0.32 & 205246-0745.6~v & 104 & 9.57 & 0.60 & 205251-2227.1~ & 64.4 & 11.95 & 0.75\\
205254-0038.0~ & 197 & 12.81 & 1.09 & 205254-1655.1~v & 81.8 & 12.72 & 0.31 & 205259-5252.5~ & 32.03 & 9.33 & 0.19\\
205312-1304.7~ & 69.1 & 10.97 & 0.23 & 205312-4632.8~ & 22.13 & 9.65 & 0.10 & 205321-1023.9~ & 105 & 12.39 & 0.51\\
205330-4522.0~ & 47.6 & 11.39 & 0.18 & 205335-1439.8~v & 61.7 & 12.64 & 0.47 & 205405-2837.4~ & 46.1 & 9.89 & 0.48\\
205420-2223.1~ & 42.5 & 9.54 & 0.16 & 205427-0534.3~ & 109 & 12.04 & 0.36 & 205428-2137.1~ & 38.0 & 11.85 & 0.19\\
205439-1942.0~ & 3.0357 & 12.42 & 0.19 & 205450-0239.0~ & 27.87 & 10.79 & 0.10 & 205451-0921.2~ & 29.35 & 11.15 & 0.12\\
205458-3602.9~ & 63.8 & 11.21 & 0.52 & 205517-0838.9~ & 74.0 & 11.25 & 0.54 & 205517-7859.0~ & 46.0 & 11.10 & 0.35\\
205522-3534.7~ & 25.86 & 10.58 & 0.18 & 205524-0221.6~ & 208 & 11.86 & 0.25 & 205525-5852.2~ & 183 & 12.06 & 0.34\\
205537-7546.7~ & 21.40 & 10.56 & 0.08 & 205538-1744.0~v & 135 & 11.98 & 0.76 & 205539-0742.6~ & 19.79 & 9.64 & 0.09\\
205539-1223.7~v & 93.0 & 12.13 & 0.65 & 205547-4909.3~ & 135 & 12.17 & 1.05 & 205555-1152.2~ & 78.1 & 12.48 & 0.37\\
205556-0121.2~v & 91.9 & 11.29 & 0.47 & 205556-6026.3~ & 18.91 & 9.21 & 0.08 & 205558-2505.2~ & 50.9 & 11.43 & 0.20\\
205602-1706.6~ & 33.33 & 11.97 & 0.24 & 205603-5821.5~ & 59.3 & 9.27 & 0.32 & 205605-5700.0~v & 84.8 & 10.38 & 0.49\\
205616-5809.8~ & 154 & 10.02 & 0.06 & 205623-0602.3~ & 28.38 & 10.87 & 0.18 & 205628-0603.2~ & 40.2 & 12.70 & 0.22\\
205628-6530.1~ & 106 & 10.01 & 0.52 & 205631-0906.1~ & 19.12 & 11.14 & 0.10 & 205634-2131.5~ & 59.9 & 12.28 & 0.46\\
205641-4009.8~ & 26.15 & 10.40 & 0.12 & 205649-0242.2~ & 62.3 & 11.44 & 0.93 & 205653-3108.1~ & 82.6 & 12.19 & 0.52\\
205654-4339.8~ & 71.4 & 8.54 & 0.22 & 205659-2735.0~ & 21.79 & 13.01 & 0.26 & 205700-0331.1~ & 84.7 & 11.41 & 0.40\\
205705-4151.9~ & 85.6 & 11.73 & 0.38 & 205712-3706.9~ & 16.47 & 10.27 & 0.08 & 205715-2108.9~ & 128 & 10.83 & 0.61\\
205715-3824.1~ & 41.7 & 8.85 & 0.06 & 205719-1657.6~v & 132 & 12.50 & 0.73 & 205722-1643.0~ & 28.48 & 9.92 & 0.08\\
205723-3718.7~ & 40.4 & 10.80 & 0.28 & 205729-0314.2~v & 23.36 & 7.87 & 0.10 & 205732-0752.3~ & 24.06 & 10.00 & 0.10\\
205732-1743.9~ & 40.1 & 8.67 & 0.18 & 205748-3327.9~ & 96.3 & 12.82 & 1.10 & 205755-2155.3~ & 31.24 & 11.12 & 0.20\\
205800-0227.9~ & 57.0 & 8.67 & 0.11 & 205801-0554.0~ & 79.0 & 11.16 & 0.29 & 205801-1700.3~ & 30.69 & 10.88 & 0.08\\
205801-5055.1~ & 304 & 11.36 & 1.05 & 205804-7054.0~ & 451 & 9.89 & 0.58 & 205805-6631.8~ & 242 & 12.57 & 0.29\\
205810-0307.5~v & 120 & 8.86 & 0.37 & 205810-1203.5~ & 161 & 11.48 & 0.38 & 205812-3341.5~ & 31.08 & 11.60 & 0.11\\
205816-4437.1~v & 142 & 12.55 & 1.89 & 205817-2032.4~ & 23.56 & 10.39 & 0.15 & 205819-1120.9~v & 66.4 & 12.06 & 0.52\\
205839-2503.5~ & 79.0 & 12.27 & 0.83 & 205841-1043.9~v & 95.1 & 12.19 & 0.35 & 205848-6148.7~v & 56.0 & 9.10 & 0.13\\
205854-6139.3~ & 43.1 & 10.32 & 0.14 & 205913-2331.0~ & 50.4 & 10.67 & 0.36 & 205918-0139.8~ & 119 & 12.62 & 0.83\\
205930-1448.0~v & 50.4 & 9.11 & 0.38 & 205932-7736.8~ & 45.9 & 10.25 & 0.19 & 205947-5242.1~ & 84.7 & 12.48 & 0.73\\
205958-3137.0~ & 106 & 12.93 & 0.31 & 210006-4238.8~ & 232 & 11.35 & 0.32 & 210012-3714.9~ & 61.0 & 11.59 & 0.35\\
210031-6446.9~ & 22.93 & 11.64 & 0.16 & 210032-1526.9~ & 51.5 & 12.83 & 0.39 & 210037-0055.2~ & 44.1 & 8.61 & 0.22\\
210047-0523.3~ & 29.47 & 10.24 & 0.16 & 210047-1153.0~v & 173 & 13.16 & 0.75 & 210053-1205.1~v & 64.7 & 11.97 & 0.52\\
210053-2357.0~ & 29.10 & 11.17 & 0.11 & 210054-1133.4~ & 50.8 & 10.14 & 0.23 & 210056-3552.9~ & 87.7 & 12.09 & 0.34\\
210105-2635.8~ & 38.7 & 10.14 & 0.07 & 210109-5906.9~ & 36.3 & 11.45 & 0.08 & 210110-4452.9~ & 77.2 & 12.42 & 0.59\\
210123-5241.5~ & 60.9 & 11.89 & 0.22 & 210126-5755.0~ & 390 & 10.71 & 0.62 & 210132-6241.5~ & 29.69 & 10.27 & 0.09\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
210143-3532.3~ & 31.64 & 11.50 & 0.38 & 210149-2658.1~ & 185 & 11.65 & 0.37 & 210151-1340.3~v & 106 & 10.25 & 0.46\\
210151-7123.9~ & 52.1 & 12.29 & 0.18 & 210204-7738.3~ & 1.1482 & 10.66 & 0.07 & 210214-3534.2~ & 412 & 11.54 & 0.34\\
210240-3215.5~ & 16.45 & 11.35 & 0.11 & 210243-2346.9~v & 75.8 & 10.64 & 0.53 & 210246-3511.3~ & 0.59229 & 11.52 & 0.09\\
210250-3236.0~ & 23.21 & 10.23 & 0.07 & 210252-1916.6~v & 557 & 12.28 & 0.69 & 210254-1740.9~ & 92.9 & 12.70 & 1.37\\
210256-5558.8~ & 140 & 11.32 & 0.22 & 210308-3930.1~v & 934 & 12.40 & 0.61 & 210316-6524.2~ & 46.4 & 11.70 & 0.30\\
210331-0341.9~ & 73.1 & 10.75 & 0.25 & 210332-2456.0~v & 234 & 12.54 & 0.58 & 210344-7419.7~ & 33.04 & 11.99 & 0.13\\
210351-6410.1~ & 202 & 13.23 & 0.50 & 210357-5749.1~ & 38.6 & 10.98 & 0.09 & 210406-0202.8~v & 87.8 & 12.41 & 0.44\\
210412-4736.9~ & 70.5 & 11.83 & 0.63 & 210429-2223.2~ & 169 & 11.53 & 0.89 & 210432-1909.5~ & 63.3 & 11.29 & 0.28\\
210439-1753.1~ & 23.06 & 11.84 & 0.16 & 210458-0351.8~ & 51.4 & 11.79 & 0.19 & 210501-2145.3~ & 30.84 & 9.31 & 0.03\\
210513-1018.0~v & 64.8 & 10.54 & 0.18 & 210514-3148.0~ & 323 & 11.26 & 0.29 & 210526-0448.5~ & 557 & 12.58 & 0.71\\
210527-2406.7~ & 105 & 11.77 & 0.27 & 210547-0414.2~ & 28.69 & 9.84 & 0.08 & 210553-1653.3~ & 39.8 & 12.89 & 0.35\\
210609-0811.2~v & 45.1 & 10.44 & 0.57 & 210626-3308.3~ & 35.6 & 11.52 & 0.16 & 210629-4648.1~ & 36.0 & 11.87 & 0.08\\
210700-6821.0~ & 44.6 & 10.31 & 0.12 & 210707-3416.8~v & 117 & 10.11 & 0.57 & 210708-5946.8~ & 47.1 & 12.52 & 0.19\\
210709-0809.5~ & 27.86 & 10.08 & 0.11 & 210712-2033.8~ & 52.6 & 10.56 & 0.27 & 210716-1625.3~v & 193 & 7.90 & 0.46\\
210735-2134.2~ & 77.5 & 12.70 & 0.72 & 210742-0125.9~ & 569 & 10.43 & 0.71 & 210752-3302.0~ & 186 & 9.60 & 0.18\\
210753-1228.3~v & 136 & 11.09 & 0.99 & 210755-4138.3~ & 212 & 8.94 & 0.55 & 210804-6356.6~ & 69.9 & 13.11 & 0.58\\
210808-1459.1~ & 36.2 & 12.00 & 0.21 & 210823-1815.8~ & 35.1 & 11.93 & 0.17 & 210827-1301.1~v & 108 & 11.55 & 1.03\\
210901-0504.9~v & 71.4 & 9.57 & 0.43 & 210910-0234.4~ & 39.9 & 10.95 & 0.15 & 210914-4410.5~ & 191 & 10.95 & 0.24\\
210921-1051.4~ & 39.0 & 10.88 & 0.21 & 210932-4643.6~ & 397 & 11.10 & 0.53 & 210959-1205.5~ & 22.79 & 10.93 & 0.09\\
211006-0107.6~ & 53.3 & 11.84 & 0.26 & 211009-2626.1~ & 339 & 10.71 & 0.44 & 211011-2613.0~ & 113 & 9.00 & 0.30\\
211020-5618.2~ & 62.3 & 11.37 & 0.35 & 211022-1232.1~ & 64.9 & 11.15 & 0.33 & 211023-8148.5~ & 45.8 & 9.80 & 0.14\\
211031-4850.0~ & 196 & 11.09 & 1.34 & 211042-4656.6~ & 25.40 & 11.71 & 0.21 & 211050-1229.6~ & 25.87 & 11.32 & 0.18\\
211104-3015.7~ & 33.98 & 10.67 & 0.13 & 211104-6052.5~ & 36.1 & 11.63 & 0.13 & 211113-5108.2~ & 58.6 & 11.52 & 0.27\\
211124-6247.5~ & 18.69 & 10.40 & 0.07 & 211135-4854.4~ & 45.9 & 10.58 & 0.16 & 211137-3416.3~ & 39.2 & 11.28 & 0.16\\
211151-5048.7~ & 69.3 & 10.51 & 0.12 & 211152-0145.2~ & 94.2 & 10.88 & 0.39 & 211156-2225.9~ & 167 & 10.11 & 0.17\\
211232-2141.7~ & 61.1 & 12.35 & 0.27 & 211240-0722.5~ & 201 & 11.60 & 0.26 & 211246-1423.6~v & 62.5 & 8.05 & 0.38\\
211254-2549.4~ & 64.5 & 12.47 & 0.36 & 211254-3615.2~ & 174 & 10.25 & 0.70 & 211304-2607.5~ & 42.9 & 10.72 & 0.23\\
211304-5210.3~ & 242 & 11.41 & 0.49 & 211305-4434.7~ & 33.14 & 10.75 & 0.06 & 211319-2951.5~ & 54.5 & 11.13 & 0.44\\
211321-4941.9~ & 78.5 & 12.49 & 0.85 & 211329-6621.7~v & 72.7 & 10.92 & 0.27 & 211351-6321.9~ & 71.5 & 11.20 & 0.51\\
211356-1800.9~ & 35.8 & 9.92 & 0.07 & 211403-1153.3~v & 97.9 & 12.22 & 0.42 & 211404-3142.6~ & 75.0 & 10.41 & 0.31\\
211413-0158.7~v & 62.2 & 10.28 & 1.18 & 211414-3937.9~ & 451 & 12.27 & 0.62 & 211423-1351.5~ & 34.00 & 11.70 & 0.13\\
211423-5301.6~v & 183 & 8.79 & 1.93 & 211428-2623.3~ & 80.4 & 12.70 & 0.33 & 211429-5433.2~ & 52.3 & 11.43 & 0.33\\
211432-2416.6~ & 57.8 & 11.73 & 0.47 & 211454-0812.8~ & 68.4 & 12.62 & 0.50 & 211520-5428.9~ & 39.8 & 12.44 & 0.18\\
211550-2636.3~ & 48.9 & 10.19 & 0.19 & 211550-5931.8~ & 29.81 & 8.67 & 0.07 & 211558-3420.1~ & 27.39 & 12.09 & 0.24\\
211602-3524.0~ & 66.8 & 11.30 & 0.25 & 211608-0157.8~ & 41.2 & 9.75 & 0.19 & 211609-5102.1~ & 21.20 & 9.76 & 0.07\\
211612-4222.6~ & 20.24 & 10.38 & 0.07 & 211618-6441.6~ & 37.8 & 12.32 & 0.30 & 211620-5242.7~ & 72.5 & 10.98 & 0.35\\
211622-0213.7~v & 67.8 & 10.29 & 0.35 & 211629-5648.4~ & 24.75 & 10.08 & 0.11 & 211643-0742.7~ & 395 & 10.29 & 1.03\\
211650-1058.8~ & 292 & 10.71 & 0.23 & 211703-2147.4~ & 350 & 9.15 & 0.59 & 211705-6701.8~ & 97.4 & 12.21 & 0.37\\
211715-6508.9~ & 51.6 & 11.66 & 0.39 & 211719-0510.3~ & 38.8 & 11.90 & 0.15 & 211725-1858.8~ & 36.3 & 10.99 & 0.11\\
211726-5901.4~ & 20.85 & 10.92 & 0.07 & 211738-4211.0~ & 51.8 & 9.60 & 0.42 & 211739-7030.7~ & 62.3 & 12.82 & 0.76\\
211741-1306.9~v & 206 & 10.71 & 0.97 & 211801-2327.9~v & 632 & 12.84 & 0.93 & 211808-0608.9~ & 20.42 & 8.76 & 0.12\\
211820-0356.9~ & 50.7 & 11.11 & 0.18 & 211833-3953.6~ & 142 & 12.60 & 0.53 & 211839-0350.4~ & 52.9 & 10.30 & 0.08\\
211848-0700.7~ & 24.48 & 10.68 & 0.25 & 211855-2351.5~ & 135 & 10.16 & 0.07 & 211855-6716.2~ & 49.4 & 11.12 & 0.34\\
211901-5425.8~ & 58.4 & 10.12 & 0.08 & 211901-7932.6~ & 52.0 & 12.95 & 0.21 & 211906-1111.3~ & 115 & 12.96 & 1.60\\
211909-0527.6~ & 351 & 11.81 & 0.90 & 211909-5047.9~ & 21.30 & 11.02 & 0.10 & 211929-5209.8~v & 159 & 11.17 & 1.25\\
211937-2242.5~v & 182 & 10.85 & 1.54 & 211959-3234.7~ & 20.66 & 10.37 & 0.09 & 212007-3802.1~ & 51.5 & 11.17 & 0.36\\
212009-3248.0~ & 36.8 & 10.95 & 0.18 & 212014-3327.7~ & 30.22 & 11.57 & 0.18 & 212020-6715.3~v & 76.9 & 8.89 & 0.37\\
212025-2051.1~ & 47.4 & 12.48 & 0.21 & 212027-0352.9~ & 65.4 & 13.00 & 0.73 & 212030-5656.1~ & 42.6 & 12.86 & 0.18\\
212031-0327.9~ & 42.3 & 8.81 & 0.46 & 212031-2240.5~ & 18.58 & 10.94 & 0.13 & 212036-3820.6~ & 24.92 & 11.46 & 0.11\\
212036-4806.8~ & 366 & 11.08 & 1.21 & 212037-7041.4~ & 27.30 & 11.78 & 0.10 & 212041-6435.2~ & 67.0 & 9.58 & 0.45\\
212046-3619.7~ & 79.4 & 10.18 & 0.19 & 212051-6550.3~ & 35.1 & 11.52 & 0.20 & 212102-8143.9~ & 30.74 & 11.34 & 0.17\\
212105-5448.7~ & 52.9 & 11.89 & 0.10 & 212110-2459.6~ & 26.34 & 10.54 & 0.13 & 212124-4149.9~v & 87.2 & 12.81 & 0.94\\
212131-4756.6~ & 26.63 & 11.03 & 0.07 & 212136-6108.8~ & 131 & 11.12 & 0.51 & 212146-0358.5~ & 108 & 11.23 & 0.42\\
212153-8627.9~ & 36.1 & 9.24 & 0.13 & 212201-6320.0~v & 60.2 & 10.35 & 0.78 & 212205-4246.1~v & 73.5 & 11.21 & 0.37\\
212205-5701.4~ & 432 & 11.29 & 0.30 & 212230-1311.8~ & 128 & 10.72 & 0.44 & 212231-0628.6~ & 27.80 & 11.20 & 0.13\\
212245-0340.2~ & 256 & 10.82 & 0.97 & 212249-0247.6~v & 139 & 10.49 & 1.72 & 212251-0552.7~ & 36.7 & 11.50 & 0.22\\
212313-2908.7~ & 71.3 & 11.58 & 0.64 & 212327-4640.0~ & 72.5 & 9.94 & 0.33 & 212329-7539.6~ & 78.0 & 10.63 & 0.26\\
212338-3608.9~ & 53.7 & 12.94 & 0.50 & 212340-4416.8~ & 43.9 & 11.09 & 0.31 & 212351-3853.0~v & 84.1 & 10.16 & 0.49\\
212353-4733.0~ & 47.6 & 11.83 & 0.15 & 212408-0620.5~ & 50.9 & 12.52 & 0.19 & 212415-8123.7~ & 43.0 & 12.40 & 0.19\\
212429-0743.9~ & 169 & 12.17 & 1.45 & 212438-6400.2~ & 9.790 & 10.65 & 0.13 & 212446-3500.3~ & 28.13 & 12.68 & 0.31\\
212505-0017.5~ & 33.88 & 9.87 & 0.17 & 212507-0554.9~ & 42.3 & 10.69 & 0.20 & 212509-0706.2~ & 38.8 & 11.35 & 0.13\\
212517-6454.8~v & 122 & 9.32 & 0.61 & 212527-4057.9~ & 62.4 & 11.69 & 0.31 & 212527-8138.5~ & 0.54198 & 11.75 & 0.20\\
212529-4142.0~v & 182 & 8.88 & 0.57 & 212532-7224.1~ & 30.36 & 9.62 & 0.10 & 212545-8200.7~ & 81.3 & 9.64 & 0.22\\
212552-2131.1~ & 451 & 11.44 & 0.39 & 212612-2119.9~ & 41.8 & 11.55 & 0.26 & 212618-3446.1~ & 75.9 & 11.70 & 0.45\\
212623-0117.1~ & 135 & 10.53 & 0.22 & 212628-2057.9~ & 24.74 & 11.75 & 0.38 & 212638-6119.7~ & 31.82 & 10.80 & 0.08\\
212659-7737.7~ & 22.98 & 10.33 & 0.09 & 212731-3402.1~ & 28.60 & 11.88 & 0.23 & 212734-4254.9~v & 98.8 & 10.97 & 0.52\\
212745-1324.7~ & 319 & 11.62 & 0.17 & 212747-6719.6~ & 56.8 & 9.68 & 0.18 & 212748-2325.2~ & 49.0 & 12.03 & 0.20\\
212759-3527.7~ & 92.0 & 10.53 & 0.05 & 212809-5038.4~ & 35.1 & 11.33 & 0.12 & 212813-2526.1~ & 75.3 & 12.38 & 0.31\\
212814-4643.1~ & 20.79 & 11.06 & 0.12 & 212819-2242.1~ & 64.8 & 10.02 & 0.26 & 212820-5249.3~v & 196 & 8.80 & 0.15\\
212827-0211.3~ & 57.0 & 10.57 & 0.14 & 212832-6858.5~ & 215 & 9.84 & 0.15 & 212836-5215.6~ & 51.5 & 8.73 & 0.26\\
212837-1609.0~ & 18.17 & 9.89 & 0.06 & 212840-5708.8~ & 21.12 & 9.11 & 0.13 & 212901-3510.6~ & 60.4 & 10.02 & 0.13\\
212911-1729.1~v & 33.78 & 10.99 & 0.07 & 212914-4125.0~v & 37.4 & 9.05 & 0.12 & 212916-6304.3~ & 31.52 & 12.16 & 0.11\\
212920-0214.1~ & 72.8 & 12.21 & 0.69 & 212924-1758.6~ & 54.4 & 10.11 & 0.17 & 212931-2847.7~ & 75.7 & 9.92 & 0.38\\
212932-3237.8~ & 78.1 & 12.40 & 0.35 & 212946-4236.6~ & 98.0 & 12.46 & 0.28 & 212951-0804.3~ & 96.7 & 13.00 & 0.30\\
212953-3228.7~ & 43.0 & 9.64 & 0.19 & 212955-0321.6~ & 13.84 & 10.92 & 0.06 & 212959-0438.3~ & 75.2 & 10.83 & 0.22\\
213001-3658.5~v & 265 & 9.72 & 1.98 & 213005-5508.3~ & 26.03 & 10.24 & 0.13 & 213011-2411.5~ & 26.63 & 10.42 & 0.14\\
213014-0649.6~ & 15.72 & 9.87 & 0.10 & 213022-3530.8~ & 271 & 11.55 & 0.17 & 213037-1410.3~ & 54.7 & 8.85 & 0.36\\
213048-7450.7~ & 421 & 11.52 & 0.24 & 213106-2237.7~ & 28.46 & 12.17 & 0.16 & 213129-2738.2~ & 210 & 12.31 & 0.19\\
213136-2753.1~ & 351 & 12.75 & 0.60 & 213142-4606.8~ & 37.6 & 9.92 & 0.15 & 213201-5848.9~v & 65.0 & 8.11 & 0.46\\
213215-5554.0~ & 432 & 12.09 & 0.48 & 213217-4808.3~ & 442 & 13.31 & 0.72 & 213220-2305.8~ & 77.5 & 12.49 & 0.20\\
213221-8117.9~ & 20.86 & 10.52 & 0.10 & 213227-1858.4~ & 55.4 & 11.96 & 0.13 & 213300-7740.7~ & 58.8 & 11.36 & 0.12\\
213319-6912.5~ & 199 & 10.07 & 0.27 & 213332-5820.5~ & 62.6 & 11.47 & 0.14 & 213334-0951.4~ & 91.1 & 10.62 & 0.10\\
213337-3902.8~ & 36.9 & 9.18 & 0.07 & 213350-1328.7~ & 1.3463 & 11.11 & 0.09 & 213355-0019.7~ & 147 & 11.39 & 0.24\\
213412-4458.4~ & 95.8 & 10.19 & 0.49 & 213414-1655.6~v & 128 & 10.32 & 0.59 & 213420-0227.9~ & 89.2 & 10.67 & 0.64\\
213422-0030.4~ & 44.6 & 12.29 & 0.26 & 213428-2542.6~v & 185 & 10.80 & 0.41 & 213433-2051.2~ & 33.00 & 12.06 & 0.18\\
213434-5314.2~ & 22.17 & 9.19 & 0.06 & 213440-0220.9~ & 66.1 & 11.21 & 0.24 & 213445-0546.8~ & 105 & 13.26 & 0.80\\
213451-6038.7~ & 14.26 & 11.33 & 0.13 & 213506-0703.0~ & 256 & 12.23 & 0.51 & 213510-3032.6~ & 47.4 & 10.24 & 0.18\\
213512-5117.1~ & 13.30 & 12.54 & 0.67 & 213516-0758.3~ & 203 & 10.14 & 0.66 & 213519-3218.6~ & 84.1 & 11.67 & 0.56\\
213531-1300.0~ & 25.45 & 11.48 & 0.14 & 213543-1403.7~v & 11.95 & 9.84 & 0.03 & 213544-0549.7~ & 128 & 12.62 & 0.49\\
213558-5528.5~ & 54.1 & 10.97 & 0.27 & 213601-3718.3~ & 39.1 & 11.07 & 0.08 & 213608-5448.2~ & 32.45 & 9.81 & 0.05\\
213610-1352.1~v & 130 & 9.02 & 0.94 & 213610-4757.3~v & 45.8 & 8.84 & 0.18 & 213614-2717.9~ & 311 & 11.59 & 0.24\\
213629-1229.5~ & 231 & 12.45 & 0.64 & 213629-5308.8~ & 26.74 & 10.90 & 0.11 & 213703-5222.8~ & 90.0 & 11.00 & 0.18\\
213704-0426.6~ & 196 & 10.45 & 0.22 & 213721-2214.8~ & 22.80 & 10.86 & 0.08 & 213730-2137.3~ & 79.3 & 13.42 & 1.00\\
213739-2358.9~ & 102 & 11.24 & 0.35 & 213741-2124.0~ & 22.22 & 9.93 & 0.09 & 213754-0316.3~ & 21.87 & 11.46 & 0.15\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
213816-4511.6~ & 0.55367 & 10.68 & 0.12 & 213832-1834.7~ & 91.7 & 11.18 & 0.37 & 213832-6742.3~ & 185 & 12.55 & 0.48\\
213840-3032.9~ & 237 & 13.79 & 0.65 & 213842-2712.6~v & 183 & 10.16 & 1.13 & 213847-0647.7~ & 83.1 & 11.49 & 0.22\\
213852-3934.8~ & 92.6 & 13.00 & 0.73 & 213853-0010.9~ & 36.7 & 10.00 & 0.29 & 213853-1104.3~ & 197 & 12.03 & 0.47\\
213856-3140.1~ & 450 & 11.10 & 0.18 & 213859-3905.7~ & 34.27 & 11.41 & 0.18 & 213901-0816.5~ & 147 & 8.81 & 0.07\\
213906-3910.7~ & 57.9 & 10.29 & 0.32 & 213912-3546.4~ & 44.0 & 11.06 & 0.21 & 213932-0953.3~ & 35.4 & 11.07 & 0.21\\
213937-3239.0~ & 181 & 12.59 & 0.72 & 213945-2557.4~ & 37.6 & 11.43 & 0.21 & 213945-7238.4~ & 91.1 & 10.68 & 0.44\\
213950-4839.6~ & 36.7 & 10.58 & 0.13 & 213953-1540.6~v & 66.4 & 11.65 & 0.51 & 213954-3759.2~ & 187 & 9.78 & 0.35\\
213954-4607.7~ & 109 & 12.76 & 0.64 & 214039-5159.4~ & 50.1 & 12.09 & 0.20 & 214043-1954.8~ & 62.3 & 12.25 & 0.23\\
214050-4600.5~ & 82.6 & 10.62 & 0.20 & 214053-6209.1~ & 18.05 & 9.68 & 0.10 & 214122-2659.2~ & 27.71 & 10.22 & 0.20\\
214139-5149.9~ & 85.7 & 11.28 & 0.19 & 214140-3030.1~ & 101 & 10.50 & 0.29 & 214149-0011.0~ & 63.4 & 11.42 & 0.42\\
214149-5110.4~v & 124 & 9.90 & 0.48 & 214208-0908.9~ & 39.6 & 11.69 & 0.14 & 214226-2243.0~ & 105 & 12.26 & 0.72\\
214238-4139.6~v & 91.5 & 11.57 & 0.30 & 214241-0037.3~ & 48.3 & 12.26 & 0.31 & 214243-5231.4~ & 18.89 & 10.78 & 0.07\\
214304-6946.3~ & 221 & 10.24 & 0.18 & 214313-4904.0~ & 42.0 & 10.82 & 0.16 & 214328-4907.2~ & 382 & 10.89 & 0.47\\
214333-4308.6~ & 45.2 & 10.09 & 0.18 & 214336-4313.8~ & 37.1 & 9.27 & 0.08 & 214343-2150.2~ & 49.9 & 11.94 & 0.23\\
214348-0942.4~ & 33.85 & 12.49 & 0.19 & 214356-0301.6~ & 47.4 & 12.46 & 0.32 & 214405-5618.8~ & 35.2 & 10.91 & 0.13\\
214422-4135.7~ & 55.7 & 11.77 & 0.47 & 214431-6503.5~v & 28.17 & 10.15 & 0.09 & 214433-0530.1~ & 16.10 & 9.01 & 0.07\\
214433-0932.1~v & 172 & 10.54 & 1.21 & 214440-1234.8~ & 28.00 & 11.47 & 0.12 & 214452-7323.6~ & 48.5 & 11.02 & 0.21\\
214456-3617.5~ & 70.1 & 10.80 & 0.06 & 214500-4044.6~ & 41.5 & 9.15 & 0.40 & 214505-4826.0~ & 22.05 & 11.75 & 0.14\\
214511-1744.1~ & 332 & 11.89 & 0.24 & 214523-0844.7~ & 74.3 & 12.24 & 0.30 & 214609-1514.6~v & 148 & 9.48 & 0.08\\
214618-6518.5~v & 280 & 8.89 & 1.05 & 214651-0225.7~ & 38.5 & 10.08 & 0.16 & 214655-5506.2~ & 32.44 & 11.18 & 0.17\\
214722-1903.2~ & 21.60 & 8.80 & 0.10 & 214722-3419.6~ & 60.3 & 12.13 & 0.49 & 214749-4400.3~ & 61.7 & 9.62 & 0.43\\
214750-2121.0~ & 125 & 9.67 & 0.14 & 214756-0236.9~ & 191 & 11.36 & 0.47 & 214800-4505.6~ & 48.9 & 11.56 & 0.22\\
214828-6045.9~ & 37.9 & 11.70 & 0.11 & 214837-3523.9~ & 36.1 & 12.30 & 0.18 & 214840-2117.2~ & 89.7 & 12.71 & 0.36\\
214842-7526.4~ & 17.74 & 12.73 & 0.14 & 214855-0419.5~ & 0.58912 & 12.21 & 0.15 & 214857-1646.9~ & 67.4 & 10.83 & 0.33\\
214857-4020.8~ & 25.95 & 10.42 & 0.10 & 214905-6152.9~ & 142 & 13.52 & 0.48 & 214912-1451.5~ & 79.3 & 11.57 & 0.19\\
214913-7231.5~ & 58.3 & 11.35 & 0.39 & 214922-2159.4~ & 22.77 & 9.00 & 0.07 & 214956-8204.8~ & 42.1 & 12.56 & 0.13\\
215000-7750.4~ & 414 & 12.99 & 0.67 & 215014-1457.0~ & 53.0 & 11.29 & 0.48 & 215021-3648.8~ & 57.6 & 11.87 & 0.35\\
215022-5319.6~ & 140 & 10.62 & 0.43 & 215028-1550.5~v & 69.8 & 11.05 & 0.30 & 215044-0507.1~v & 220 & 9.31 & 2.35\\
215046-2134.7~ & 61.2 & 11.12 & 0.66 & 215057-0729.3~ & 61.1 & 10.66 & 0.42 & 215105-1614.2~ & 382 & 12.23 & 0.51\\
215124-5012.4~ & 81.1 & 11.67 & 0.19 & 215126-2143.0~ & 20.35 & 11.09 & 0.08 & 215203-7436.7~ & 65.4 & 11.84 & 0.20\\
215213-0142.8~ & 225 & 9.92 & 0.19 & 215226-2201.0~ & 183 & 12.35 & 0.29 & 215245-0133.3~ & 338 & 11.18 & 0.45\\
215250-6604.4~ & 15.99 & 11.82 & 0.17 & 215305-5428.5~ & 68.4 & 11.76 & 0.15 & 215306-3011.3~ & 50.8 & 11.43 & 0.44\\
215321-6321.5~ & 47.3 & 10.88 & 0.26 & 215331-1812.9~ & 18.75 & 12.00 & 0.11 & 215339-4306.2~ & 172 & 12.33 & 0.63\\
215340-0745.4~ & 28.99 & 12.26 & 0.32 & 215344-0512.8~ & 51.9 & 12.56 & 0.48 & 215345-5413.2~ & 52.8 & 10.85 & 0.41\\
215353-6813.3~ & 68.4 & 11.74 & 0.69 & 215422-4115.9~v & 91.9 & 10.53 & 0.41 & 215430-6141.9~v & 142 & 10.30 & 0.65\\
215435-2850.2~ & 38.8 & 8.84 & 0.05 & 215458-6425.4~ & 92.3 & 11.71 & 0.71 & 215500-8606.7~ & 413 & 9.69 & 0.21\\
215511-7656.4~v & 57.0 & 8.30 & 0.36 & 215532-0531.7~ & 63.4 & 11.15 & 0.34 & 215534-1612.5~ & 70.5 & 12.49 & 0.46\\
215635-1160.0~ & 70.9 & 12.52 & 0.66 & 215645-5933.0~ & 26.26 & 9.98 & 0.11 & 215646-7940.3~ & 135 & 11.97 & 0.75\\
215646-8151.5~ & 156 & 12.27 & 0.31 & 215654-1212.8~v & 79.3 & 9.69 & 0.49 & 215716-6325.9~ & 53.6 & 12.36 & 0.24\\
215729-0410.3~ & 96.2 & 10.87 & 1.21 & 215729-4755.0~ & 40.7 & 12.89 & 0.25 & 215731-6548.3~? & 29.13 & 12.57 & 0.18\\
215750-6445.3~ & 40.1 & 9.22 & 0.15 & 215809-6829.4~ & 23.89 & 10.64 & 0.09 & 215849-1507.8~ & 38.6 & 9.15 & 0.31\\
215850-4639.7~ & 35.1 & 10.82 & 0.18 & 215851-1312.1~ & 36.6 & 10.10 & 0.12 & 215852-3013.6~ & 269 & 13.24 & 1.28\\
215908-4858.9~ & 50.2 & 8.56 & 0.13 & 215908-7144.9~v & 84.6 & 9.09 & 0.07 & 215914-0858.2~ & 422 & 7.94 & 1.16\\
215924-7234.3~v & 77.4 & 9.98 & 0.40 & 215929-2100.0~ & 21.43 & 10.69 & 0.12 & 215940-6654.7~ & 23.54 & 13.13 & 0.29\\
215942-0739.5~ & 39.2 & 12.02 & 0.26 & 215948-6144.3~ & 95.1 & 11.62 & 0.37 & 220001-4020.8~ & 14.43 & 11.45 & 0.11\\
220019-8654.1~v & 91.4 & 10.78 & 0.47 & 220030-2241.8~ & 484 & 10.35 & 0.49 & 220053-0201.8~ & 16.13 & 10.96 & 0.10\\
220105-5825.2~ & 42.9 & 10.74 & 0.06 & 220130-7351.7~ & 41.3 & 8.98 & 0.11 & 220131-0849.2~ & 67.7 & 11.52 & 0.18\\
220142-1913.8~ & 21.26 & 10.37 & 0.10 & 220142-3000.8~ & 98.9 & 12.91 & 0.43 & 220151-1252.6~ & 58.6 & 12.01 & 0.42\\
220153-1523.9~ & 65.8 & 8.61 & 0.32 & 220200-0017.9~ & 42.3 & 10.18 & 0.08 & 220206-4233.4~ & 56.2 & 9.75 & 0.17\\
220209-7425.9~ & 183 & 13.34 & 0.89 & 220231-5916.6~ & 15.91 & 10.40 & 0.09 & 220239-6133.0~ & 43.9 & 10.24 & 0.23\\
220246-5103.7~ & 44.9 & 10.58 & 0.22 & 220246-6651.6~ & 33.27 & 10.34 & 0.11 & 220320-1637.6~v & 256 & 11.62 & 2.41\\
220341-0950.1~ & 54.9 & 10.08 & 0.16 & 220356-7244.5~ & 43.0 & 8.21 & 0.19 & 220429-1125.0~ & 128 & 9.14 & 0.22\\
220434-0814.8~ & 22.81 & 9.87 & 0.07 & 220440-0711.5~ & 120 & 12.68 & 1.86 & 220457-5610.2~ & 64.1 & 10.61 & 0.18\\
220519-6710.4~ & 28.49 & 10.98 & 0.19 & 220530-0932.9~ & 44.0 & 9.77 & 0.10 & 220535-0256.4~ & 31.99 & 11.65 & 0.13\\
220559-3521.5~ & 107 & 11.18 & 0.49 & 220620-0917.7~ & 22.16 & 10.33 & 0.18 & 220632-6906.6~ & 87.2 & 10.59 & 0.11\\
220639-0025.5~v & 236 & 11.01 & 0.84 & 220640-3824.7~ & 79.9 & 10.10 & 0.11 & 220641-3344.4~ & 118 & 12.31 & 0.36\\
220645-1538.6~v & 55.6 & 9.83 & 0.37 & 220703-0807.9~ & 105 & 10.35 & 0.58 & 220718-0012.4~v & 124 & 12.13 & 0.38\\
220721-6843.2~v & 221 & 9.70 & 0.36 & 220837-6252.6~ & 97.6 & 13.07 & 0.46 & 220842-1534.9~ & 132 & 11.65 & 0.34\\
220851-0451.4~ & 42.5 & 11.61 & 0.21 & 220856-7031.3~v & 34.88 & 8.83 & 0.13 & 220857-7858.8~ & 60.5 & 11.34 & 0.49\\
220907-1644.0~v & 81.0 & 9.24 & 0.86 & 220914-3906.5~ & 51.4 & 10.80 & 0.22 & 220918-1319.9~ & 30.33 & 10.68 & 0.17\\
220924-3917.5~ & 32.47 & 11.79 & 0.21 & 220926-2445.8~ & 76.8 & 10.94 & 0.71 & 220935-0201.3~v & 450 & 8.71 & 0.26\\
220939-0748.0~ & 75.3 & 13.02 & 0.62 & 220940-4845.2~ & 414 & 8.72 & 1.13 & 220949-6534.6~ & 328 & 10.79 & 0.35\\
220957-4051.0~ & 88.9 & 10.90 & 0.25 & 221016-3618.1~ & 129 & 10.65 & 0.67 & 221017-2135.7~ & 340 & 11.12 & 0.47\\
221025-5052.3~ & 31.95 & 9.93 & 0.24 & 221035-7650.9~ & 250 & 11.40 & 0.11 & 221037-1435.9~ & 79.1 & 12.66 & 0.48\\
221047-4158.1~ & 21.42 & 9.64 & 0.14 & 221113-1607.8~v & 197 & 10.31 & 1.47 & 221120-0818.0~ & 59.6 & 11.56 & 0.45\\
221135-7906.7~ & 94.3 & 12.03 & 0.40 & 221145-0457.5~ & 23.54 & 10.05 & 0.12 & 221149-0508.5~ & 30.78 & 9.14 & 0.17\\
221153-6756.4~v & 36.3 & 8.87 & 0.19 & 221200-5550.0~ & 62.2 & 10.50 & 0.10 & 221203-4308.2~v & 19.80 & 8.46 & 0.10\\
221215-2319.4~v & 96.2 & 11.74 & 0.50 & 221225-5419.7~ & 36.7 & 11.41 & 0.10 & 221239-1124.7~ & 52.8 & 9.31 & 0.21\\
221301-0222.9~ & 254 & 11.64 & 0.23 & 221310-2716.2~v & 151 & 10.40 & 1.41 & 221313-6757.6~ & 61.5 & 12.34 & 0.43\\
221317-4526.5~ & 244 & 11.23 & 0.39 & 221330-7130.2~ & 37.6 & 9.19 & 0.07 & 221403-5713.1~v & 89.0 & 8.10 & 0.32\\
221409-3222.0~ & 66.9 & 9.83 & 0.18 & 221524-4011.0~ & 392 & 10.89 & 0.66 & 221527-3934.8~ & 24.49 & 9.98 & 0.13\\
221547-0127.1~ & 42.6 & 12.51 & 0.53 & 221556-4121.4~ & 53.1 & 11.67 & 0.11 & 221651-0346.7~ & 105 & 13.00 & 0.65\\
221657-1659.1~ & 2.2105 & 9.18 & 0.17 & 221722-4100.4~ & 95.1 & 11.29 & 0.25 & 221728-7041.5~ & 35.6 & 10.71 & 0.09\\
221729-1004.8~ & 39.0 & 11.21 & 0.15 & 221808-5843.6~ & 26.23 & 8.62 & 0.08 & 221810-3116.1~v & 171 & 12.02 & 1.58\\
221824-6225.6~ & 35.4 & 8.82 & 0.13 & 221837-2420.5~ & 349 & 10.32 & 0.34 & 221905-4206.5~ & 132 & 12.36 & 0.20\\
221909-4802.1~v & 72.4 & 8.49 & 0.27 & 221910-4235.3~ & 1.3086 & 9.89 & 0.08 & 221921-3532.1~ & 37.9 & 9.95 & 0.04\\
221922-0734.0~ & 41.3 & 11.54 & 0.25 & 221935-0940.6~v & 170 & 11.13 & 1.40 & 221943-0039.8~ & 39.9 & 10.59 & 0.24\\
221948-1606.6~ & 103 & 12.48 & 0.34 & 222003-1553.3~ & 262 & 10.65 & 0.79 & 222013-0357.6~ & 28.50 & 11.13 & 0.24\\
222056-7415.2~v & 49.6 & 9.92 & 0.15 & 222142-0736.5~v & 206 & 8.37 & 1.02 & 222143-1233.2~ & 51.4 & 8.31 & 0.32\\
222202-0304.0~ & 14.19 & 11.05 & 0.11 & 222202-8440.0~v & 380 & 8.64 & 0.35 & 222203-3739.4~ & 56.0 & 9.52 & 0.32\\
222209-0456.2~ & 200 & 10.63 & 0.72 & 222212-6351.3~ & 79.4 & 11.62 & 0.54 & 222216-0728.0~ & 44.3 & 9.29 & 0.24\\
222239-3333.5~ & 33.98 & 9.19 & 0.10 & 222246-1414.4~ & 150 & 12.83 & 0.66 & 222309-3417.9~ & 84.6 & 12.14 & 0.60\\
222314-5357.0~ & 55.3 & 9.74 & 0.14 & 222314-5436.9~ & 59.5 & 10.98 & 0.29 & 222320-4543.9~ & 106 & 9.55 & 0.38\\
222327-7318.1~ & 358 & 12.50 & 0.67 & 222342-3755.8~ & 24.65 & 9.37 & 0.12 & 222346-3223.7~ & 24.29 & 12.23 & 0.24\\
222421-2313.9~ & 47.7 & 11.34 & 0.08 & 222436-1314.3~ & 122 & 11.14 & 0.77 & 222505-5813.4~ & 48.8 & 10.13 & 0.51\\
222527-4317.6~ & 45.0 & 10.53 & 0.22 & 222531-2731.5~ & 49.2 & 10.80 & 0.29 & 222546-4949.6~v & 47.8 & 8.19 & 0.13\\
222600-7009.4~ & 61.0 & 9.63 & 0.26 & 222609-0737.4~ & 50.2 & 10.76 & 0.26 & 222611-1007.8~ & 72.0 & 12.87 & 0.29\\
222615-0102.6~ & 36.6 & 11.94 & 0.14 & 222638-6840.0~ & 111 & 11.98 & 0.37 & 222649-1120.9~ & 25.31 & 8.60 & 0.08\\
222751-2152.2~v & 48.4 & 8.14 & 0.40 & 222803-7824.7~ & 92.1 & 10.97 & 0.30 & 222810-7518.6~ & 331 & 10.67 & 0.15\\
222849-7333.1~ & 78.6 & 9.37 & 0.39 & 222913-0902.9~v & 33.82 & 9.75 & 0.25 & 222927-2734.5~ & 43.8 & 10.45 & 0.13\\
222929-2902.4~ & 39.6 & 10.67 & 0.14 & 222947-3450.5~ & 252 & 12.22 & 0.51 & 222949-0901.1~ & 43.5 & 9.16 & 0.10\\
223019-6435.2~ & 102 & 12.72 & 1.07 & 223026-0344.0~ & 113 & 11.08 & 0.18 & 223029-2557.5~ & 231 & 11.93 & 0.22\\
223032-0743.2~ & 91.3 & 9.66 & 0.11 & 223044-7712.7~ & 272 & 10.31 & 0.09 & 223054-3137.8~ & 134 & 10.84 & 0.45\\
223117-5627.4~ & 59.7 & 11.53 & 0.31 & 223134-1507.3~ & 221 & 11.09 & 0.72 & 223216-0845.7~ & 17.23 & 11.55 & 0.11\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
223241-0046.5~ & 40.2 & 8.92 & 0.16 & 223259-4148.9~ & 53.4 & 11.27 & 0.24 & 223259-4448.8~v & 128 & 11.64 & 0.53\\
223301-8039.8~ & 39.3 & 9.97 & 0.28 & 223304-0710.4~v & 42.0 & 8.89 & 0.14 & 223310-3713.4~ & 135 & 13.11 & 1.07\\
223357-3549.8~ & 19.74 & 12.21 & 0.11 & 223428-7602.3~ & 29.15 & 9.52 & 0.16 & 223430-2415.3~ & 69.1 & 11.07 & 0.34\\
223438-7514.0~ & 433 & 12.84 & 0.84 & 223521-7805.2~ & 39.5 & 10.64 & 0.10 & 223542-1831.3~ & 31.91 & 11.36 & 0.23\\
223558-1136.1~ & 48.9 & 9.46 & 0.29 & 223604-6507.1~v & 381 & 10.31 & 0.33 & 223620-1237.7~ & 129 & 8.83 & 0.34\\
223627-3836.9~ & 186 & 11.57 & 0.10 & 223638-6459.9~ & 43.4 & 9.96 & 0.13 & 223647-0923.6~ & 30.12 & 9.28 & 0.11\\
223648-6612.8~ & 44.1 & 11.27 & 0.13 & 223714-1016.2~ & 26.74 & 8.69 & 0.12 & 223735-6451.7~ & 78.8 & 11.67 & 0.79\\
223827-6818.4~ & 22.12 & 10.63 & 0.11 & 223828-3653.7~v & 83.3 & 9.35 & 0.25 & 223907-8011.4~ & 39.9 & 11.38 & 0.09\\
223908-0026.1~ & 109 & 13.34 & 1.12 & 223917-1436.9~ & 58.5 & 10.44 & 0.20 & 223928-1004.7~ & 112 & 10.79 & 0.35\\
223930-5205.3~ & 295 & 10.78 & 0.16 & 223941-2211.4~ & 225 & 9.21 & 0.12 & 223953-7124.4~ & 71.8 & 11.29 & 0.48\\
224021-6730.0~v & 156 & 12.26 & 1.33 & 224029-5114.6~ & 48.3 & 9.24 & 0.17 & 224033-5146.5~ & 70.1 & 11.23 & 0.08\\
224106-6634.3~ & 35.7 & 9.63 & 0.13 & 224135-2511.5~ & 56.1 & 10.91 & 0.39 & 224148-2545.2~ & 26.97 & 11.94 & 0.13\\
224156-3309.3~ & 31.19 & 10.85 & 0.23 & 224159-2047.0~v & 35.9 & 9.34 & 0.13 & 224218-2156.9~ & 63.1 & 12.25 & 0.37\\
224231-7556.0~ & 124 & 12.72 & 0.75 & 224235-1842.1~ & 91.5 & 13.49 & 0.55 & 224250-2110.7~v & 142 & 8.70 & 0.89\\
224304-2126.1~ & 158 & 10.43 & 0.51 & 224306-1958.5~ & 19.96 & 10.63 & 0.08 & 224315-1750.7~ & 46.6 & 8.85 & 0.04\\
224324-3029.2~ & 24.24 & 8.70 & 0.13 & 224333-1004.6~ & 134 & 12.94 & 0.20 & 224333-1034.4~ & 49.0 & 10.17 & 0.27\\
224350-5701.4~ & 265 & 12.94 & 0.83 & 224408-0851.7~ & 413 & 10.32 & 0.82 & 224426-7052.7~ & 71.1 & 11.67 & 0.16\\
224512-1731.4~ & 39.4 & 12.26 & 0.23 & 224518-5213.2~ & 122 & 10.42 & 0.68 & 224559-1131.1~ & 36.6 & 11.66 & 0.16\\
224653-1415.4~ & 15.64 & 10.77 & 0.05 & 224659-3301.8~ & 43.9 & 9.79 & 0.24 & 224712-4244.7~v & 47.4 & 12.21 & 0.55\\
224724-1853.4~ & 103 & 13.41 & 0.77 & 224728-1734.7~ & 16.03 & 8.81 & 0.07 & 224740-7516.1~ & 59.3 & 11.59 & 0.37\\
224741-2709.4~ & 81.2 & 13.49 & 0.62 & 224750-3642.2~ & 170 & 10.83 & 0.68 & 224759-7834.0~ & 45.8 & 11.12 & 0.14\\
224807-7214.4~ & 97.0 & 13.45 & 0.37 & 224811-5236.6~ & 331 & 11.37 & 0.96 & 224821-3910.3~ & 451 & 11.95 & 0.70\\
224911-0739.6~ & 154 & 9.33 & 0.10 & 224935-4341.2~ & 68.3 & 12.63 & 0.16 & 224957-3528.1~ & 30.81 & 11.41 & 0.09\\
225026-3504.4~ & 22.54 & 11.71 & 0.09 & 225032-0751.3~ & 56.2 & 11.07 & 0.28 & 225206-0354.3~ & 119 & 12.29 & 0.65\\
225221-1045.4~v & 57.3 & 10.77 & 0.29 & 225244-8618.5~ & 29.75 & 10.42 & 0.15 & 225252-2512.4~ & 94.4 & 8.44 & 0.07\\
225307-5322.3~ & 257 & 11.18 & 0.62 & 225317-1835.5~?v & 77.3 & 10.46 & 0.89 & 225348-5249.3~ & 48.2 & 9.75 & 0.16\\
225430-5407.2~ & 168 & 9.86 & 0.15 & 225452-4040.2~ & 57.6 & 9.64 & 0.06 & 225454-1014.1~ & 76.0 & 10.33 & 0.23\\
225455-0922.5~v & 76.3 & 8.39 & 0.46 & 225502-5559.7~ & 183 & 10.66 & 0.10 & 225513-3150.9~ & 30.83 & 11.18 & 0.34\\
225515-1233.9~ & 131 & 11.86 & 0.55 & 225517-0219.0~ & 206 & 11.42 & 0.49 & 225517-4252.6~ & 179 & 9.16 & 0.12\\
225520-2936.8~v & 148 & 8.62 & 0.55 & 225526-0416.3~ & 51.4 & 11.05 & 0.24 & 225530-3905.6~ & 319 & 11.42 & 0.20\\
225534-4810.0~ & 42.0 & 12.00 & 0.18 & 225552-2045.2~ & 22.55 & 10.25 & 0.04 & 225601-1439.8~ & 28.52 & 9.12 & 0.21\\
225608-6604.5~ & 3.4581 & 13.18 & 0.34 & 225626-0957.6~ & 45.9 & 9.87 & 0.17 & 225652-4848.4~v & 76.5 & 10.72 & 0.47\\
225655-0433.4~ & 128 & 12.20 & 0.77 & 225706-5724.0~v & 145 & 7.24 & 0.71 & 225734-2731.8~ & 80.8 & 10.21 & 0.08\\
225749-2610.0~v & 59.3 & 8.76 & 0.17 & 225754-2659.9~v & 203 & 10.57 & 0.89 & 225853-0019.0~v & 312 & 7.53 & 0.76\\
225855-7945.8~ & 25.60 & 10.93 & 0.12 & 225918-0802.6~ & 25.41 & 9.60 & 0.14 & 225922-5421.1~ & 23.01 & 9.18 & 0.06\\
225923-2743.6~ & 39.6 & 12.56 & 0.35 & 225926-5154.8~ & 227 & 12.12 & 0.36 & 225936-7745.6~ & 382 & 11.23 & 0.51\\
225951-3502.4~v & 35.9 & 8.73 & 0.10 & 230008-6226.6~ & 40.0 & 11.08 & 0.20 & 230011-0022.8~v & 264 & 9.72 & 1.95\\
230020-4234.2~ & 115 & 10.72 & 0.24 & 230022-5919.1~ & 16.53 & 10.43 & 0.05 & 230039-4130.9~v & 23.64 & 9.83 & 0.10\\
230042-2516.0~ & 32.66 & 10.64 & 0.15 & 230056-6916.7~v & 61.0 & 11.59 & 0.28 & 230124-1950.7~v & 155 & 10.55 & 1.13\\
230125-8722.3~ & 37.3 & 11.36 & 0.13 & 230158-2052.3~ & 65.0 & 9.63 & 0.21 & 230203-2535.2~ & 50.5 & 11.48 & 0.33\\
230220-4048.0~ & 50.3 & 11.14 & 0.25 & 230243-0438.7~ & 108 & 13.22 & 0.81 & 230250-6720.4~ & 36.9 & 11.65 & 0.16\\
230259-0349.2~ & 15.65 & 8.78 & 0.60 & 230311-3938.6~ & 31.61 & 11.10 & 0.10 & 230331-8832.2~ & 128 & 12.53 & 0.30\\
230345-4957.6~v & 128 & 9.30 & 0.85 & 230401-8045.7~ & 18.82 & 10.73 & 0.13 & 230417-1600.6~v & 122 & 9.31 & 0.30\\
230434-7125.0~ & 106 & 11.02 & 0.45 & 230438-2132.5~ & 252 & 11.47 & 0.25 & 230506-7412.0~ & 108 & 12.00 & 0.15\\
230515-3054.6~ & 34.88 & 10.93 & 0.34 & 230517-0618.4~ & 365 & 10.71 & 0.84 & 230554-4637.0~ & 43.6 & 10.51 & 0.21\\
230613-3848.6~ & 34.42 & 8.51 & 0.07 & 230614-3735.6~ & 34.69 & 10.03 & 0.07 & 230630-1345.1~v & 200 & 8.95 & 0.36\\
230641-1019.2~ & 51.8 & 10.51 & 0.41 & 230650-3018.6~ & 128 & 11.15 & 0.53 & 230725-2535.8~v & 49.7 & 9.05 & 0.28\\
230728-4258.4~ & 27.97 & 8.40 & 0.05 & 230736-7008.2~ & 76.2 & 12.00 & 0.20 & 230750-4510.7~ & 175 & 10.21 & 0.16\\
230810-3537.1~v & 19.12 & 9.25 & 0.12 & 230810-5457.3~v & 52.9 & 8.87 & 0.39 & 230828-3011.1~ & 0.94610 & 11.55 & 0.11\\
230839-1205.2~ & 79.5 & 12.02 & 0.42 & 230848-1220.7~v & 45.8 & 10.15 & 0.17 & 230906-3008.0~v & 79.4 & 8.61 & 0.35\\
230908-1421.8~ & 66.1 & 10.06 & 0.41 & 230941-1738.3~ & 44.8 & 11.52 & 0.29 & 231003-5802.5~ & 66.7 & 9.70 & 0.05\\
231027-2248.0~ & 54.0 & 11.36 & 0.09 & 231121-4258.6~ & 30.06 & 8.54 & 0.16 & 231130-6251.7~ & 45.3 & 12.21 & 0.24\\
231133-4042.7~ & 66.3 & 11.65 & 0.15 & 231136-6626.0~ & 25.54 & 10.00 & 0.08 & 231142-2629.7~ & 77.8 & 12.65 & 0.61\\
231230-1236.3~ & 96.1 & 10.13 & 0.11 & 231235-1719.3~ & 21.10 & 9.18 & 0.11 & 231235-6730.3~ & 68.9 & 11.54 & 0.08\\
231242-6353.2~v & 22.51 & 9.04 & 0.11 & 231249-4338.4~ & 118 & 12.93 & 0.40 & 231256-3759.5~ & 249 & 12.04 & 0.22\\
231316-0244.1~ & 60.2 & 11.14 & 0.38 & 231359-7435.6~ & 18.62 & 10.74 & 0.09 & 231422-5254.5~ & 25.03 & 10.05 & 0.10\\
231438-2942.1~ & 1500 & 9.36 & 0.10 & 231441-1644.7~ & 38.4 & 10.37 & 0.11 & 231445-2813.7~ & 44.8 & 11.11 & 0.30\\
231446-7507.5~ & 76.9 & 10.85 & 0.68 & 231447-5617.7~ & 37.2 & 10.68 & 0.24 & 231454-0522.3~ & 100 & 9.62 & 0.48\\
231500-5713.2~v & 78.1 & 10.41 & 0.61 & 231506-4603.4~ & 45.4 & 12.50 & 0.22 & 231519-0246.4~ & 17.34 & 10.98 & 0.07\\
231531-3624.1~ & 169 & 11.01 & 0.20 & 231533-2030.8~ & 23.92 & 10.41 & 0.11 & 231536-2831.3~ & 142 & 12.44 & 0.36\\
231555-6509.3~ & 137 & 12.93 & 0.71 & 231600-6339.3~v & 64.9 & 12.80 & 0.51 & 231612-7531.4~ & 14.87 & 9.55 & 0.05\\
231629-5223.0~ & 81.8 & 11.95 & 0.83 & 231643-1158.1~ & 101 & 9.38 & 0.13 & 231711-8548.1~ & 84.9 & 10.75 & 0.44\\
231743-2916.0~ & 69.1 & 12.88 & 0.31 & 231819-8523.3~ & 226 & 11.54 & 0.35 & 231825-6452.6~v & 75.8 & 10.50 & 0.52\\
231849-5448.9~ & 79.3 & 13.18 & 0.47 & 231904-4123.6~ & 49.9 & 10.32 & 0.12 & 231910-8702.3~ & 32.55 & 11.08 & 0.21\\
231935-3124.7~ & 46.5 & 9.76 & 0.24 & 231942-3121.3~v & 117 & 8.86 & 0.23 & 231949-1747.2~ & 136 & 11.38 & 1.36\\
232030-3855.1~ & 40.2 & 11.08 & 0.12 & 232113-5051.6~ & 18.37 & 10.44 & 0.05 & 232129-8246.5~ & 26.39 & 10.66 & 0.09\\
232133-8001.3~ & 25.80 & 10.40 & 0.09 & 232136-4848.1~ & 300 & 12.47 & 1.14 & 232149-8146.0~ & 42.0 & 11.08 & 0.13\\
232211-1518.3~ & 172 & 12.99 & 1.18 & 232225-0213.7~v & 132 & 11.53 & 0.60 & 232239-5125.0~v & 112 & 10.75 & 0.56\\
232245-1049.0~v & 89.1 & 9.94 & 0.28 & 232255-4744.0~ & 23.52 & 9.69 & 0.18 & 232310-6212.2~ & 41.6 & 11.31 & 0.22\\
232344-2930.4~ & 183 & 11.79 & 0.40 & 232347-7128.0~ & 116 & 10.81 & 0.41 & 232424-1719.1~v & 119 & 8.96 & 0.76\\
232519-3752.3~ & 65.9 & 10.33 & 0.30 & 232523-5458.2~ & 55.0 & 9.72 & 0.44 & 232533-5556.2~ & 66.7 & 12.88 & 0.54\\
232549-5622.2~ & 119 & 13.42 & 1.05 & 232723-4231.4~ & 134 & 12.53 & 0.37 & 232727-0332.8~ & 49.5 & 9.86 & 0.16\\
232730-0429.1~ & 34.65 & 12.04 & 0.17 & 232828-3124.2~v & 88.9 & 9.25 & 0.14 & 232835-6724.1~ & 19.83 & 11.35 & 0.12\\
232859-6002.0~ & 112 & 12.83 & 0.63 & 232951-8213.9~ & 90.7 & 13.05 & 0.53 & 232958-3404.8~ & 242 & 12.73 & 0.47\\
233039-5912.0~ & 263 & 10.88 & 0.19 & 233039-8735.3~ & 91.4 & 9.89 & 0.08 & 233049-4724.3~ & 5.417 & 9.97 & 0.04\\
233118-0030.7~ & 77.3 & 12.91 & 0.40 & 233131-2856.6~v & 14.43 & 8.91 & 0.07 & 233148-5751.0~ & 203 & 10.19 & 0.14\\
233158-6351.8~ & 0.39754 & 10.44 & 0.05 & 233231-1215.9~ & 5.694 & 10.60 & 0.11 & 233259-4744.6~ & 51.7 & 8.46 & 0.35\\
233306-1754.7~ & 36.3 & 9.57 & 0.07 & 233332-3702.7~ & 24.89 & 11.17 & 0.22 & 233352-0518.5~ & 363 & 12.85 & 0.84\\
233352-4503.0~v & 67.3 & 8.94 & 0.24 & 233417-7340.4~ & 40.2 & 11.56 & 0.15 & 233424-2258.1~ & 34.34 & 10.18 & 0.09\\
233518-6433.7~ & 7.292 & 11.19 & 0.07 & 233524-5503.1~v & 199 & 10.91 & 0.37 & 233616-4424.8~ & 85.9 & 12.43 & 0.27\\
233622-4406.1~ & 63.8 & 10.33 & 0.14 & 233710-0427.9~ & 150 & 12.54 & 0.49 & 233713-2512.3~ & 11.42 & 9.96 & 0.04\\
233721-3336.4~v & 252 & 9.64 & 0.22 & 233722-0641.6~ & 267 & 12.55 & 0.49 & 233800-0756.5~ & 70.2 & 9.10 & 0.23\\
233807-5659.2~ & 111 & 12.73 & 0.39 & 233813-1613.6~ & 61.7 & 10.48 & 0.39 & 233821-2333.3~v & 59.3 & 9.65 & 0.41\\
233824-2209.5~ & 59.2 & 9.66 & 0.19 & 233839-0313.0~ & 76.6 & 10.45 & 0.07 & 233914-4805.6~ & 35.7 & 9.82 & 0.07\\
233917-0310.6~ & 19.19 & 10.59 & 0.18 & 233951-5549.8~ & 75.4 & 11.92 & 0.42 & 234024-2939.3~ & 414 & 12.49 & 0.60\\
234043-4139.0~ & 15.25 & 9.10 & 0.04 & 234302-0148.3~ & 4.864 & 11.05 & 0.24 & 234303-0730.2~ & 62.3 & 8.84 & 0.29\\
234354-3246.6~ & 65.3 & 12.84 & 0.48 & 234406-3405.2~ & 61.7 & 10.90 & 0.48 & 234423-5829.6~ & 39.7 & 9.87 & 0.14\\
234508-8232.3~ & 40.2 & 12.96 & 0.25 & 234523-0208.7~ & 48.5 & 10.12 & 0.22 & 234652-1523.0~ & 102 & 11.31 & 0.15\\
235007-8651.0~ & 68.9 & 11.23 & 0.61 &  &  & \\
\hline
}
